Vertical Airborne Wind Energy Farms with High Power Density per Ground Area based on Multi-Aircraft Systems

This paper proposes and simulates vertical airborne wind energy (AWE) farms based on multi-aircraft systems with high power density (PD) per ground area. These farms consist of many independently ground located systems that are flying at the same inclination angle, but with different tether lengths, such that all aircraft fly in a large planar elliptical area that is vertical to the tethers. The individual systems are assigned non-overlapping flight cylinders depending on the wind direction. Detailed calculations that take into account Betz' limit, assuming a cubically averaged wind power density of 7 m/s, give a potential yearly average PD of 43 MW/km$^2$. A conventional wind farm with typical packing density would yield a PD of 2.4 MW/km$^2$ in the same wind field. More refined simulations using optimal control result in a more modest PD of 6 MW/km$^2$ for practically recommended flight trajectories. This PD can already be achieved with small-scale aircraft with a wing span of 5.5 m. The simulations additionally show that the achievable PD is more than an order of magnitude higher than for a single-aircraft AWE system with the same wing span.

==> figures/ellipse_PDGA_radius0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   []
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.091041in}{2.771545in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.091041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.091041in}{2.771545in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.771545in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{2.671545in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.671545in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.299277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891286in}{2.428141in}}%
\pgfpathlineto{\pgfqpoint{1.884554in}{2.428341in}}%
\pgfpathlineto{\pgfqpoint{1.881960in}{2.455370in}}%
\pgfpathlineto{\pgfqpoint{1.880759in}{2.472251in}}%
\pgfpathlineto{\pgfqpoint{1.881338in}{2.492448in}}%
\pgfpathlineto{\pgfqpoint{1.883504in}{2.509228in}}%
\pgfpathlineto{\pgfqpoint{1.887641in}{2.536056in}}%
\pgfpathlineto{\pgfqpoint{1.894373in}{2.535855in}}%
\pgfpathlineto{\pgfqpoint{1.891286in}{2.428141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892734in}{2.478633in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{2.478984in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{2.479436in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{2.480378in}}%
\pgfpathlineto{\pgfqpoint{1.860830in}{2.482111in}}%
\pgfpathlineto{\pgfqpoint{1.860013in}{2.482978in}}%
\pgfpathlineto{\pgfqpoint{1.860878in}{2.483794in}}%
\pgfpathlineto{\pgfqpoint{1.862610in}{2.485427in}}%
\pgfpathlineto{\pgfqpoint{1.866000in}{2.486168in}}%
\pgfpathlineto{\pgfqpoint{1.881146in}{2.485716in}}%
\pgfpathlineto{\pgfqpoint{1.892927in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{1.886195in}{2.485566in}}%
\pgfpathlineto{\pgfqpoint{1.913099in}{2.483921in}}%
\pgfpathlineto{\pgfqpoint{1.919807in}{2.482879in}}%
\pgfpathlineto{\pgfqpoint{1.923124in}{2.481096in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{2.479513in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{2.478872in}}%
\pgfpathlineto{\pgfqpoint{1.899466in}{2.478432in}}%
\pgfpathlineto{\pgfqpoint{1.892734in}{2.478633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919517in}{2.472781in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{2.489611in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{2.489511in}}%
\pgfpathlineto{\pgfqpoint{1.922883in}{2.472681in}}%
\pgfpathlineto{\pgfqpoint{1.919517in}{2.472781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811223in}{2.437301in}}%
\pgfpathlineto{\pgfqpoint{1.804521in}{2.436618in}}%
\pgfpathlineto{\pgfqpoint{1.798376in}{2.462963in}}%
\pgfpathlineto{\pgfqpoint{1.794954in}{2.479471in}}%
\pgfpathlineto{\pgfqpoint{1.792858in}{2.499486in}}%
\pgfpathlineto{\pgfqpoint{1.792787in}{2.516336in}}%
\pgfpathlineto{\pgfqpoint{1.793343in}{2.543364in}}%
\pgfpathlineto{\pgfqpoint{1.800045in}{2.544046in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{2.437301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805984in}{2.487341in}}%
\pgfpathlineto{\pgfqpoint{1.794256in}{2.486146in}}%
\pgfpathlineto{\pgfqpoint{1.779179in}{2.484610in}}%
\pgfpathlineto{\pgfqpoint{1.775741in}{2.485103in}}%
\pgfpathlineto{\pgfqpoint{1.773891in}{2.486600in}}%
\pgfpathlineto{\pgfqpoint{1.772966in}{2.487348in}}%
\pgfpathlineto{\pgfqpoint{1.773716in}{2.488268in}}%
\pgfpathlineto{\pgfqpoint{1.775217in}{2.490106in}}%
\pgfpathlineto{\pgfqpoint{1.778480in}{2.491282in}}%
\pgfpathlineto{\pgfqpoint{1.793558in}{2.492818in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{2.494013in}}%
\pgfpathlineto{\pgfqpoint{1.798584in}{2.493330in}}%
\pgfpathlineto{\pgfqpoint{1.825476in}{2.495227in}}%
\pgfpathlineto{\pgfqpoint{1.832265in}{2.495076in}}%
\pgfpathlineto{\pgfqpoint{1.835790in}{2.493749in}}%
\pgfpathlineto{\pgfqpoint{1.832614in}{2.491740in}}%
\pgfpathlineto{\pgfqpoint{1.826000in}{2.490223in}}%
\pgfpathlineto{\pgfqpoint{1.812685in}{2.488024in}}%
\pgfpathlineto{\pgfqpoint{1.805984in}{2.487341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833313in}{2.485068in}}%
\pgfpathlineto{\pgfqpoint{1.831566in}{2.501747in}}%
\pgfpathlineto{\pgfqpoint{1.834917in}{2.502089in}}%
\pgfpathlineto{\pgfqpoint{1.836663in}{2.485410in}}%
\pgfpathlineto{\pgfqpoint{1.833313in}{2.485068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729562in}{2.440153in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{2.438542in}}%
\pgfpathlineto{\pgfqpoint{1.713237in}{2.463441in}}%
\pgfpathlineto{\pgfqpoint{1.707529in}{2.479104in}}%
\pgfpathlineto{\pgfqpoint{1.702642in}{2.498383in}}%
\pgfpathlineto{\pgfqpoint{1.700203in}{2.514851in}}%
\pgfpathlineto{\pgfqpoint{1.696956in}{2.541362in}}%
\pgfpathlineto{\pgfqpoint{1.703494in}{2.542973in}}%
\pgfpathlineto{\pgfqpoint{1.729562in}{2.440153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717343in}{2.488356in}}%
\pgfpathlineto{\pgfqpoint{1.705900in}{2.485536in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{2.481911in}}%
\pgfpathlineto{\pgfqpoint{1.687715in}{2.481909in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{2.483113in}}%
\pgfpathlineto{\pgfqpoint{1.684652in}{2.483715in}}%
\pgfpathlineto{\pgfqpoint{1.685266in}{2.484719in}}%
\pgfpathlineto{\pgfqpoint{1.686493in}{2.486729in}}%
\pgfpathlineto{\pgfqpoint{1.689559in}{2.488338in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{2.491963in}}%
\pgfpathlineto{\pgfqpoint{1.715713in}{2.494782in}}%
\pgfpathlineto{\pgfqpoint{1.709175in}{2.493171in}}%
\pgfpathlineto{\pgfqpoint{1.735533in}{2.498813in}}%
\pgfpathlineto{\pgfqpoint{1.742275in}{2.499621in}}%
\pgfpathlineto{\pgfqpoint{1.745952in}{2.498820in}}%
\pgfpathlineto{\pgfqpoint{1.743090in}{2.496407in}}%
\pgfpathlineto{\pgfqpoint{1.736755in}{2.493993in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{2.489967in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{2.488356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744719in}{2.489981in}}%
\pgfpathlineto{\pgfqpoint{1.740646in}{2.506047in}}%
\pgfpathlineto{\pgfqpoint{1.743916in}{2.506853in}}%
\pgfpathlineto{\pgfqpoint{1.747989in}{2.490787in}}%
\pgfpathlineto{\pgfqpoint{1.744719in}{2.489981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646862in}{2.434930in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{2.432389in}}%
\pgfpathlineto{\pgfqpoint{1.627363in}{2.454932in}}%
\pgfpathlineto{\pgfqpoint{1.619459in}{2.469181in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.487041in}}%
\pgfpathlineto{\pgfqpoint{1.607056in}{2.502560in}}%
\pgfpathlineto{\pgfqpoint{1.600018in}{2.527645in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{2.530186in}}%
\pgfpathlineto{\pgfqpoint{1.646862in}{2.434930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627823in}{2.479591in}}%
\pgfpathlineto{\pgfqpoint{1.616919in}{2.475143in}}%
\pgfpathlineto{\pgfqpoint{1.602900in}{2.469425in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.468899in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{2.469752in}}%
\pgfpathlineto{\pgfqpoint{1.596179in}{2.470178in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{2.471240in}}%
\pgfpathlineto{\pgfqpoint{1.597564in}{2.473364in}}%
\pgfpathlineto{\pgfqpoint{1.600362in}{2.475379in}}%
\pgfpathlineto{\pgfqpoint{1.614381in}{2.481097in}}%
\pgfpathlineto{\pgfqpoint{1.625284in}{2.485544in}}%
\pgfpathlineto{\pgfqpoint{1.619054in}{2.483003in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{2.492424in}}%
\pgfpathlineto{\pgfqpoint{1.650841in}{2.494222in}}%
\pgfpathlineto{\pgfqpoint{1.654591in}{2.494004in}}%
\pgfpathlineto{\pgfqpoint{1.652110in}{2.491245in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.487959in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.482132in}}%
\pgfpathlineto{\pgfqpoint{1.627823in}{2.479591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654649in}{2.485291in}}%
\pgfpathlineto{\pgfqpoint{1.648303in}{2.500175in}}%
\pgfpathlineto{\pgfqpoint{1.651418in}{2.501446in}}%
\pgfpathlineto{\pgfqpoint{1.657764in}{2.486562in}}%
\pgfpathlineto{\pgfqpoint{1.654649in}{2.485291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564096in}{2.419433in}}%
\pgfpathlineto{\pgfqpoint{1.558322in}{2.415996in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{2.435252in}}%
\pgfpathlineto{\pgfqpoint{1.532209in}{2.447502in}}%
\pgfpathlineto{\pgfqpoint{1.522155in}{2.463233in}}%
\pgfpathlineto{\pgfqpoint{1.515221in}{2.477202in}}%
\pgfpathlineto{\pgfqpoint{1.504703in}{2.499895in}}%
\pgfpathlineto{\pgfqpoint{1.510476in}{2.503332in}}%
\pgfpathlineto{\pgfqpoint{1.564096in}{2.419433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538957in}{2.458773in}}%
\pgfpathlineto{\pgfqpoint{1.528853in}{2.452758in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{2.445025in}}%
\pgfpathlineto{\pgfqpoint{1.512556in}{2.443963in}}%
\pgfpathlineto{\pgfqpoint{1.510275in}{2.444414in}}%
\pgfpathlineto{\pgfqpoint{1.509134in}{2.444640in}}%
\pgfpathlineto{\pgfqpoint{1.509437in}{2.445725in}}%
\pgfpathlineto{\pgfqpoint{1.510043in}{2.447895in}}%
\pgfpathlineto{\pgfqpoint{1.512511in}{2.450269in}}%
\pgfpathlineto{\pgfqpoint{1.525502in}{2.458002in}}%
\pgfpathlineto{\pgfqpoint{1.535606in}{2.464016in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{2.460580in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{2.473671in}}%
\pgfpathlineto{\pgfqpoint{1.559539in}{2.476453in}}%
\pgfpathlineto{\pgfqpoint{1.563263in}{2.476860in}}%
\pgfpathlineto{\pgfqpoint{1.561214in}{2.473831in}}%
\pgfpathlineto{\pgfqpoint{1.555859in}{2.469739in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{2.462210in}}%
\pgfpathlineto{\pgfqpoint{1.538957in}{2.458773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564566in}{2.468587in}}%
\pgfpathlineto{\pgfqpoint{1.556188in}{2.481696in}}%
\pgfpathlineto{\pgfqpoint{1.559074in}{2.483415in}}%
\pgfpathlineto{\pgfqpoint{1.567452in}{2.470306in}}%
\pgfpathlineto{\pgfqpoint{1.564566in}{2.468587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482911in}{2.391303in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{2.387029in}}%
\pgfpathlineto{\pgfqpoint{1.459194in}{2.402227in}}%
\pgfpathlineto{\pgfqpoint{1.447925in}{2.411993in}}%
\pgfpathlineto{\pgfqpoint{1.435953in}{2.424994in}}%
\pgfpathlineto{\pgfqpoint{1.427270in}{2.436897in}}%
\pgfpathlineto{\pgfqpoint{1.413893in}{2.456369in}}%
\pgfpathlineto{\pgfqpoint{1.419063in}{2.460643in}}%
\pgfpathlineto{\pgfqpoint{1.482911in}{2.391303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452974in}{2.423821in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.416341in}}%
\pgfpathlineto{\pgfqpoint{1.432294in}{2.406724in}}%
\pgfpathlineto{\pgfqpoint{1.429210in}{2.405129in}}%
\pgfpathlineto{\pgfqpoint{1.426920in}{2.405144in}}%
\pgfpathlineto{\pgfqpoint{1.425775in}{2.405151in}}%
\pgfpathlineto{\pgfqpoint{1.425922in}{2.406227in}}%
\pgfpathlineto{\pgfqpoint{1.426217in}{2.408379in}}%
\pgfpathlineto{\pgfqpoint{1.428303in}{2.411058in}}%
\pgfpathlineto{\pgfqpoint{1.439936in}{2.420675in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{2.428154in}}%
\pgfpathlineto{\pgfqpoint{1.443813in}{2.423880in}}%
\pgfpathlineto{\pgfqpoint{1.464992in}{2.440435in}}%
\pgfpathlineto{\pgfqpoint{1.470661in}{2.444167in}}%
\pgfpathlineto{\pgfqpoint{1.474243in}{2.445221in}}%
\pgfpathlineto{\pgfqpoint{1.472656in}{2.442000in}}%
\pgfpathlineto{\pgfqpoint{1.467985in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{1.458144in}{2.428095in}}%
\pgfpathlineto{\pgfqpoint{1.452974in}{2.423821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476647in}{2.437667in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{2.448501in}}%
\pgfpathlineto{\pgfqpoint{1.469255in}{2.450638in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{2.439804in}}%
\pgfpathlineto{\pgfqpoint{1.476647in}{2.437667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405842in}{2.348442in}}%
\pgfpathlineto{\pgfqpoint{1.401427in}{2.343400in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{2.354108in}}%
\pgfpathlineto{\pgfqpoint{1.369523in}{2.361116in}}%
\pgfpathlineto{\pgfqpoint{1.356326in}{2.371038in}}%
\pgfpathlineto{\pgfqpoint{1.346433in}{2.380567in}}%
\pgfpathlineto{\pgfqpoint{1.331045in}{2.396317in}}%
\pgfpathlineto{\pgfqpoint{1.335460in}{2.401359in}}%
\pgfpathlineto{\pgfqpoint{1.405842in}{2.348442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372837in}{2.373262in}}%
\pgfpathlineto{\pgfqpoint{1.365111in}{2.364439in}}%
\pgfpathlineto{\pgfqpoint{1.355177in}{2.353094in}}%
\pgfpathlineto{\pgfqpoint{1.352420in}{2.350987in}}%
\pgfpathlineto{\pgfqpoint{1.350216in}{2.350553in}}%
\pgfpathlineto{\pgfqpoint{1.349115in}{2.350336in}}%
\pgfpathlineto{\pgfqpoint{1.349117in}{2.351380in}}%
\pgfpathlineto{\pgfqpoint{1.349121in}{2.353467in}}%
\pgfpathlineto{\pgfqpoint{1.350778in}{2.356402in}}%
\pgfpathlineto{\pgfqpoint{1.360712in}{2.367746in}}%
\pgfpathlineto{\pgfqpoint{1.368439in}{2.376569in}}%
\pgfpathlineto{\pgfqpoint{1.364024in}{2.371527in}}%
\pgfpathlineto{\pgfqpoint{1.382234in}{2.391281in}}%
\pgfpathlineto{\pgfqpoint{1.387199in}{2.395910in}}%
\pgfpathlineto{\pgfqpoint{1.390506in}{2.397604in}}%
\pgfpathlineto{\pgfqpoint{1.389398in}{2.394256in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{2.388801in}}%
\pgfpathlineto{\pgfqpoint{1.377253in}{2.378304in}}%
\pgfpathlineto{\pgfqpoint{1.372837in}{2.373262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393797in}{2.390949in}}%
\pgfpathlineto{\pgfqpoint{1.382800in}{2.399217in}}%
\pgfpathlineto{\pgfqpoint{1.385007in}{2.401738in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{2.393470in}}%
\pgfpathlineto{\pgfqpoint{1.393797in}{2.390949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336366in}{2.289548in}}%
\pgfpathlineto{\pgfqpoint{1.332874in}{2.283822in}}%
\pgfpathlineto{\pgfqpoint{1.312885in}{2.290057in}}%
\pgfpathlineto{\pgfqpoint{1.300610in}{2.294311in}}%
\pgfpathlineto{\pgfqpoint{1.286928in}{2.301134in}}%
\pgfpathlineto{\pgfqpoint{1.276399in}{2.308252in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{2.320213in}}%
\pgfpathlineto{\pgfqpoint{1.263393in}{2.325939in}}%
\pgfpathlineto{\pgfqpoint{1.336366in}{2.289548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302142in}{2.306620in}}%
\pgfpathlineto{\pgfqpoint{1.296032in}{2.296599in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{2.283716in}}%
\pgfpathlineto{\pgfqpoint{1.285860in}{2.281137in}}%
\pgfpathlineto{\pgfqpoint{1.283847in}{2.280274in}}%
\pgfpathlineto{\pgfqpoint{1.282840in}{2.279843in}}%
\pgfpathlineto{\pgfqpoint{1.282707in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{1.282439in}{2.282843in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{2.285990in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{2.298874in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{2.308894in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{2.303168in}}%
\pgfpathlineto{\pgfqpoint{1.308626in}{2.325788in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{2.331230in}}%
\pgfpathlineto{\pgfqpoint{1.315574in}{2.333524in}}%
\pgfpathlineto{\pgfqpoint{1.314968in}{2.330093in}}%
\pgfpathlineto{\pgfqpoint{1.312047in}{2.324082in}}%
\pgfpathlineto{\pgfqpoint{1.305634in}{2.312346in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.306620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319529in}{2.327818in}}%
\pgfpathlineto{\pgfqpoint{1.308127in}{2.333504in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.336367in}}%
\pgfpathlineto{\pgfqpoint{1.321275in}{2.330681in}}%
\pgfpathlineto{\pgfqpoint{1.319529in}{2.327818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278844in}{2.214624in}}%
\pgfpathlineto{\pgfqpoint{1.276458in}{2.208341in}}%
\pgfpathlineto{\pgfqpoint{1.257184in}{2.210563in}}%
\pgfpathlineto{\pgfqpoint{1.245287in}{2.212344in}}%
\pgfpathlineto{\pgfqpoint{1.231726in}{2.216367in}}%
\pgfpathlineto{\pgfqpoint{1.221022in}{2.221290in}}%
\pgfpathlineto{\pgfqpoint{1.204134in}{2.229795in}}%
\pgfpathlineto{\pgfqpoint{1.206520in}{2.236079in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{2.214624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244920in}{2.224691in}}%
\pgfpathlineto{\pgfqpoint{1.240745in}{2.213695in}}%
\pgfpathlineto{\pgfqpoint{1.235376in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{1.233618in}{2.196584in}}%
\pgfpathlineto{\pgfqpoint{1.231892in}{2.195349in}}%
\pgfpathlineto{\pgfqpoint{1.231029in}{2.194731in}}%
\pgfpathlineto{\pgfqpoint{1.230762in}{2.195684in}}%
\pgfpathlineto{\pgfqpoint{1.230228in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{1.230856in}{2.200899in}}%
\pgfpathlineto{\pgfqpoint{1.236224in}{2.215036in}}%
\pgfpathlineto{\pgfqpoint{1.240400in}{2.226032in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{2.219749in}}%
\pgfpathlineto{\pgfqpoint{1.248123in}{2.244714in}}%
\pgfpathlineto{\pgfqpoint{1.251074in}{2.250829in}}%
\pgfpathlineto{\pgfqpoint{1.253397in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{1.253334in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{1.251513in}{2.243708in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{2.230974in}}%
\pgfpathlineto{\pgfqpoint{1.244920in}{2.224691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257854in}{2.248818in}}%
\pgfpathlineto{\pgfqpoint{1.246553in}{2.252170in}}%
\pgfpathlineto{\pgfqpoint{1.247746in}{2.255312in}}%
\pgfpathlineto{\pgfqpoint{1.259047in}{2.251960in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{2.248818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238143in}{2.125517in}}%
\pgfpathlineto{\pgfqpoint{1.237027in}{2.118875in}}%
\pgfpathlineto{\pgfqpoint{1.218964in}{2.117810in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{2.117559in}}%
\pgfpathlineto{\pgfqpoint{1.194616in}{2.119251in}}%
\pgfpathlineto{\pgfqpoint{1.183955in}{2.122321in}}%
\pgfpathlineto{\pgfqpoint{1.167008in}{2.127897in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{2.134539in}}%
\pgfpathlineto{\pgfqpoint{1.238143in}{2.125517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205296in}{2.129751in}}%
\pgfpathlineto{\pgfqpoint{1.203344in}{2.118128in}}%
\pgfpathlineto{\pgfqpoint{1.200833in}{2.103183in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{2.099933in}}%
\pgfpathlineto{\pgfqpoint{1.198355in}{2.098413in}}%
\pgfpathlineto{\pgfqpoint{1.197668in}{2.097653in}}%
\pgfpathlineto{\pgfqpoint{1.197261in}{2.098554in}}%
\pgfpathlineto{\pgfqpoint{1.196446in}{2.100356in}}%
\pgfpathlineto{\pgfqpoint{1.196457in}{2.103747in}}%
\pgfpathlineto{\pgfqpoint{1.198967in}{2.118692in}}%
\pgfpathlineto{\pgfqpoint{1.200920in}{2.130315in}}%
\pgfpathlineto{\pgfqpoint{1.199804in}{2.123673in}}%
\pgfpathlineto{\pgfqpoint{1.204815in}{2.150171in}}%
\pgfpathlineto{\pgfqpoint{1.206477in}{2.156742in}}%
\pgfpathlineto{\pgfqpoint{1.208129in}{2.159922in}}%
\pgfpathlineto{\pgfqpoint{1.208665in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{1.208097in}{2.149748in}}%
\pgfpathlineto{\pgfqpoint{1.206412in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{1.205296in}{2.129751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213042in}{2.155897in}}%
\pgfpathlineto{\pgfqpoint{1.202101in}{2.157306in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{2.160627in}}%
\pgfpathlineto{\pgfqpoint{1.213600in}{2.159218in}}%
\pgfpathlineto{\pgfqpoint{1.213042in}{2.155897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218762in}{2.026204in}}%
\pgfpathlineto{\pgfqpoint{1.219019in}{2.019471in}}%
\pgfpathlineto{\pgfqpoint{1.202194in}{2.015795in}}%
\pgfpathlineto{\pgfqpoint{1.191662in}{2.013919in}}%
\pgfpathlineto{\pgfqpoint{1.178947in}{2.013687in}}%
\pgfpathlineto{\pgfqpoint{1.168287in}{2.015178in}}%
\pgfpathlineto{\pgfqpoint{1.151205in}{2.018235in}}%
\pgfpathlineto{\pgfqpoint{1.150949in}{2.024968in}}%
\pgfpathlineto{\pgfqpoint{1.218762in}{2.026204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186949in}{2.025623in}}%
\pgfpathlineto{\pgfqpoint{1.187397in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{1.187974in}{1.998691in}}%
\pgfpathlineto{\pgfqpoint{1.187572in}{1.995315in}}%
\pgfpathlineto{\pgfqpoint{1.186577in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{1.186079in}{1.992761in}}%
\pgfpathlineto{\pgfqpoint{1.185517in}{1.993593in}}%
\pgfpathlineto{\pgfqpoint{1.184394in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{1.183736in}{1.998614in}}%
\pgfpathlineto{\pgfqpoint{1.183159in}{2.013763in}}%
\pgfpathlineto{\pgfqpoint{1.182710in}{2.025546in}}%
\pgfpathlineto{\pgfqpoint{1.182967in}{2.018813in}}%
\pgfpathlineto{\pgfqpoint{1.182471in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{1.182744in}{2.052498in}}%
\pgfpathlineto{\pgfqpoint{1.183676in}{2.055884in}}%
\pgfpathlineto{\pgfqpoint{1.184864in}{2.052536in}}%
\pgfpathlineto{\pgfqpoint{1.185650in}{2.045813in}}%
\pgfpathlineto{\pgfqpoint{1.186692in}{2.032356in}}%
\pgfpathlineto{\pgfqpoint{1.186949in}{2.025623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189102in}{2.052614in}}%
\pgfpathlineto{\pgfqpoint{1.178506in}{2.052420in}}%
\pgfpathlineto{\pgfqpoint{1.178378in}{2.055787in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{2.055980in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{2.052614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223845in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{1.225476in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{1.209586in}{1.910064in}}%
\pgfpathlineto{\pgfqpoint{1.199553in}{1.906758in}}%
\pgfpathlineto{\pgfqpoint{1.187024in}{1.904748in}}%
\pgfpathlineto{\pgfqpoint{1.176176in}{1.904704in}}%
\pgfpathlineto{\pgfqpoint{1.158655in}{1.905285in}}%
\pgfpathlineto{\pgfqpoint{1.157025in}{1.911807in}}%
\pgfpathlineto{\pgfqpoint{1.223845in}{1.922526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192498in}{1.917494in}}%
\pgfpathlineto{\pgfqpoint{1.195352in}{1.906081in}}%
\pgfpathlineto{\pgfqpoint{1.199021in}{1.891406in}}%
\pgfpathlineto{\pgfqpoint{1.199314in}{1.888061in}}%
\pgfpathlineto{\pgfqpoint{1.198678in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{1.198359in}{1.885364in}}%
\pgfpathlineto{\pgfqpoint{1.197634in}{1.886096in}}%
\pgfpathlineto{\pgfqpoint{1.196182in}{1.887559in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{1.890736in}}%
\pgfpathlineto{\pgfqpoint{1.191175in}{1.905411in}}%
\pgfpathlineto{\pgfqpoint{1.188322in}{1.916824in}}%
\pgfpathlineto{\pgfqpoint{1.189952in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{1.936474in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.943079in}}%
\pgfpathlineto{\pgfqpoint{1.183072in}{1.946508in}}%
\pgfpathlineto{\pgfqpoint{1.184931in}{1.943414in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.936976in}}%
\pgfpathlineto{\pgfqpoint{1.190867in}{1.924016in}}%
\pgfpathlineto{\pgfqpoint{1.192498in}{1.917494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189107in}{1.944084in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.942409in}}%
\pgfpathlineto{\pgfqpoint{1.177851in}{1.945670in}}%
\pgfpathlineto{\pgfqpoint{1.188292in}{1.947345in}}%
\pgfpathlineto{\pgfqpoint{1.189107in}{1.944084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254363in}{1.821414in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.815385in}}%
\pgfpathlineto{\pgfqpoint{1.241973in}{1.807063in}}%
\pgfpathlineto{\pgfqpoint{1.232235in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{1.219681in}{1.798259in}}%
\pgfpathlineto{\pgfqpoint{1.208495in}{1.796450in}}%
\pgfpathlineto{\pgfqpoint{1.190306in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{1.187408in}{1.800188in}}%
\pgfpathlineto{\pgfqpoint{1.254363in}{1.821414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222956in}{1.811451in}}%
\pgfpathlineto{\pgfqpoint{1.228029in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{1.234551in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{1.235477in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{1.235156in}{1.782313in}}%
\pgfpathlineto{\pgfqpoint{1.234995in}{1.781393in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{1.232339in}{1.783157in}}%
\pgfpathlineto{\pgfqpoint{1.230366in}{1.786006in}}%
\pgfpathlineto{\pgfqpoint{1.223844in}{1.799572in}}%
\pgfpathlineto{\pgfqpoint{1.218771in}{1.810124in}}%
\pgfpathlineto{\pgfqpoint{1.221670in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{1.210598in}{1.828379in}}%
\pgfpathlineto{\pgfqpoint{1.208222in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{1.837921in}}%
\pgfpathlineto{\pgfqpoint{1.210315in}{1.835238in}}%
\pgfpathlineto{\pgfqpoint{1.213736in}{1.829374in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.817480in}}%
\pgfpathlineto{\pgfqpoint{1.222956in}{1.811451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214499in}{1.836564in}}%
\pgfpathlineto{\pgfqpoint{1.204037in}{1.833248in}}%
\pgfpathlineto{\pgfqpoint{1.202588in}{1.836262in}}%
\pgfpathlineto{\pgfqpoint{1.213050in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{1.836564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308748in}{1.729719in}}%
\pgfpathlineto{\pgfqpoint{1.312729in}{1.724394in}}%
\pgfpathlineto{\pgfqpoint{1.297989in}{1.713224in}}%
\pgfpathlineto{\pgfqpoint{1.288527in}{1.706576in}}%
\pgfpathlineto{\pgfqpoint{1.275980in}{1.700196in}}%
\pgfpathlineto{\pgfqpoint{1.264529in}{1.696211in}}%
\pgfpathlineto{\pgfqpoint{1.245808in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{1.241828in}{1.695692in}}%
\pgfpathlineto{\pgfqpoint{1.308748in}{1.729719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277362in}{1.713751in}}%
\pgfpathlineto{\pgfqpoint{1.284328in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{1.293283in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{1.294750in}{1.689521in}}%
\pgfpathlineto{\pgfqpoint{1.294700in}{1.687658in}}%
\pgfpathlineto{\pgfqpoint{1.294674in}{1.686727in}}%
\pgfpathlineto{\pgfqpoint{1.293654in}{1.687127in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{1.687926in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.690323in}}%
\pgfpathlineto{\pgfqpoint{1.280145in}{1.702305in}}%
\pgfpathlineto{\pgfqpoint{1.273180in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{1.277160in}{1.706299in}}%
\pgfpathlineto{\pgfqpoint{1.261762in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{1.258304in}{1.733457in}}%
\pgfpathlineto{\pgfqpoint{1.257360in}{1.736652in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{1.264899in}{1.729461in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.719077in}}%
\pgfpathlineto{\pgfqpoint{1.277362in}{1.713751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264578in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{1.254122in}{1.731331in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{1.733993in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.739310in}}%
\pgfpathlineto{\pgfqpoint{1.264578in}{1.736648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383141in}{1.652962in}}%
\pgfpathlineto{\pgfqpoint{1.387986in}{1.648466in}}%
\pgfpathlineto{\pgfqpoint{1.374207in}{1.633941in}}%
\pgfpathlineto{\pgfqpoint{1.365293in}{1.625144in}}%
\pgfpathlineto{\pgfqpoint{1.353143in}{1.615935in}}%
\pgfpathlineto{\pgfqpoint{1.341807in}{1.609386in}}%
\pgfpathlineto{\pgfqpoint{1.323184in}{1.599356in}}%
\pgfpathlineto{\pgfqpoint{1.318339in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{1.383141in}{1.652962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352753in}{1.629921in}}%
\pgfpathlineto{\pgfqpoint{1.361232in}{1.622054in}}%
\pgfpathlineto{\pgfqpoint{1.372132in}{1.611939in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{1.609308in}}%
\pgfpathlineto{\pgfqpoint{1.374247in}{1.607417in}}%
\pgfpathlineto{\pgfqpoint{1.374346in}{1.606471in}}%
\pgfpathlineto{\pgfqpoint{1.373234in}{1.606649in}}%
\pgfpathlineto{\pgfqpoint{1.371011in}{1.607006in}}%
\pgfpathlineto{\pgfqpoint{1.368082in}{1.608870in}}%
\pgfpathlineto{\pgfqpoint{1.357181in}{1.618985in}}%
\pgfpathlineto{\pgfqpoint{1.348703in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.622357in}}%
\pgfpathlineto{\pgfqpoint{1.334675in}{1.640722in}}%
\pgfpathlineto{\pgfqpoint{1.330337in}{1.645601in}}%
\pgfpathlineto{\pgfqpoint{1.328927in}{1.648617in}}%
\pgfpathlineto{\pgfqpoint{1.332362in}{1.647136in}}%
\pgfpathlineto{\pgfqpoint{1.337713in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{1.634417in}}%
\pgfpathlineto{\pgfqpoint{1.352753in}{1.629921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336412in}{1.650206in}}%
\pgfpathlineto{\pgfqpoint{1.326287in}{1.642532in}}%
\pgfpathlineto{\pgfqpoint{1.323865in}{1.644780in}}%
\pgfpathlineto{\pgfqpoint{1.333990in}{1.652453in}}%
\pgfpathlineto{\pgfqpoint{1.336412in}{1.650206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472223in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{1.477728in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{1.465716in}{1.572718in}}%
\pgfpathlineto{\pgfqpoint{1.457864in}{1.561660in}}%
\pgfpathlineto{\pgfqpoint{1.446790in}{1.549473in}}%
\pgfpathlineto{\pgfqpoint{1.436186in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.525772in}}%
\pgfpathlineto{\pgfqpoint{1.413165in}{1.529378in}}%
\pgfpathlineto{\pgfqpoint{1.472223in}{1.594379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444533in}{1.563890in}}%
\pgfpathlineto{\pgfqpoint{1.454167in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{1.466552in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{1.468843in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{1.469297in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{1.469523in}{1.544276in}}%
\pgfpathlineto{\pgfqpoint{1.468374in}{1.544219in}}%
\pgfpathlineto{\pgfqpoint{1.466075in}{1.544105in}}%
\pgfpathlineto{\pgfqpoint{1.462861in}{1.545400in}}%
\pgfpathlineto{\pgfqpoint{1.450475in}{1.553515in}}%
\pgfpathlineto{\pgfqpoint{1.440842in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{1.446347in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{1.424789in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{1.417916in}{1.578089in}}%
\pgfpathlineto{\pgfqpoint{1.421592in}{1.577301in}}%
\pgfpathlineto{\pgfqpoint{1.427558in}{1.574202in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{1.444533in}{1.563890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425283in}{1.581364in}}%
\pgfpathlineto{\pgfqpoint{1.416055in}{1.571208in}}%
\pgfpathlineto{\pgfqpoint{1.413302in}{1.573011in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{1.583167in}}%
\pgfpathlineto{\pgfqpoint{1.425283in}{1.581364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570374in}{1.554694in}}%
\pgfpathlineto{\pgfqpoint{1.576359in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{1.566991in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{1.560763in}{1.517709in}}%
\pgfpathlineto{\pgfqpoint{1.551493in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.491078in}}%
\pgfpathlineto{\pgfqpoint{1.526920in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{1.475262in}}%
\pgfpathlineto{\pgfqpoint{1.570374in}{1.554694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547198in}{1.517442in}}%
\pgfpathlineto{\pgfqpoint{1.557672in}{1.512727in}}%
\pgfpathlineto{\pgfqpoint{1.571137in}{1.506664in}}%
\pgfpathlineto{\pgfqpoint{1.573744in}{1.504696in}}%
\pgfpathlineto{\pgfqpoint{1.574467in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{1.501824in}}%
\pgfpathlineto{\pgfqpoint{1.573695in}{1.501540in}}%
\pgfpathlineto{\pgfqpoint{1.571426in}{1.500973in}}%
\pgfpathlineto{\pgfqpoint{1.568048in}{1.501699in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{1.507762in}}%
\pgfpathlineto{\pgfqpoint{1.544108in}{1.512478in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.509783in}}%
\pgfpathlineto{\pgfqpoint{1.526540in}{1.521182in}}%
\pgfpathlineto{\pgfqpoint{1.520941in}{1.524497in}}%
\pgfpathlineto{\pgfqpoint{1.518721in}{1.527085in}}%
\pgfpathlineto{\pgfqpoint{1.522486in}{1.526979in}}%
\pgfpathlineto{\pgfqpoint{1.528857in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{1.547198in}{1.517442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525576in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{1.519532in}}%
\pgfpathlineto{\pgfqpoint{1.514859in}{1.520880in}}%
\pgfpathlineto{\pgfqpoint{1.522584in}{1.533291in}}%
\pgfpathlineto{\pgfqpoint{1.525576in}{1.531944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672568in}{1.532791in}}%
\pgfpathlineto{\pgfqpoint{1.678868in}{1.531004in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{1.507437in}}%
\pgfpathlineto{\pgfqpoint{1.668531in}{1.492818in}}%
\pgfpathlineto{\pgfqpoint{1.661580in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.635493in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.532791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655192in}{1.490260in}}%
\pgfpathlineto{\pgfqpoint{1.666217in}{1.487134in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{1.483114in}}%
\pgfpathlineto{\pgfqpoint{1.683253in}{1.481512in}}%
\pgfpathlineto{\pgfqpoint{1.684249in}{1.479648in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.478231in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{1.477261in}}%
\pgfpathlineto{\pgfqpoint{1.678075in}{1.477445in}}%
\pgfpathlineto{\pgfqpoint{1.663900in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{1.484592in}}%
\pgfpathlineto{\pgfqpoint{1.659175in}{1.482805in}}%
\pgfpathlineto{\pgfqpoint{1.634264in}{1.490660in}}%
\pgfpathlineto{\pgfqpoint{1.628253in}{1.493155in}}%
\pgfpathlineto{\pgfqpoint{1.625683in}{1.495466in}}%
\pgfpathlineto{\pgfqpoint{1.629412in}{1.495990in}}%
\pgfpathlineto{\pgfqpoint{1.636002in}{1.494912in}}%
\pgfpathlineto{\pgfqpoint{1.648892in}{1.492047in}}%
\pgfpathlineto{\pgfqpoint{1.655192in}{1.490260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631729in}{1.501658in}}%
\pgfpathlineto{\pgfqpoint{1.625936in}{1.487487in}}%
\pgfpathlineto{\pgfqpoint{1.622786in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{1.628579in}{1.502552in}}%
\pgfpathlineto{\pgfqpoint{1.631729in}{1.501658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774514in}{1.526513in}}%
\pgfpathlineto{\pgfqpoint{1.780982in}{1.525603in}}%
\pgfpathlineto{\pgfqpoint{1.778369in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{1.776331in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{1.771945in}{1.466475in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{1.451323in}}%
\pgfpathlineto{\pgfqpoint{1.757591in}{1.427170in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{1.526513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763555in}{1.480360in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{1.478767in}}%
\pgfpathlineto{\pgfqpoint{1.789429in}{1.476718in}}%
\pgfpathlineto{\pgfqpoint{1.792481in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{1.793733in}{1.473728in}}%
\pgfpathlineto{\pgfqpoint{1.794359in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{1.793367in}{1.472190in}}%
\pgfpathlineto{\pgfqpoint{1.791385in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{1.787968in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{1.773413in}{1.472614in}}%
\pgfpathlineto{\pgfqpoint{1.762093in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{1.768562in}{1.473297in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{1.477708in}}%
\pgfpathlineto{\pgfqpoint{1.736584in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{1.733715in}{1.481380in}}%
\pgfpathlineto{\pgfqpoint{1.737315in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{1.482322in}}%
\pgfpathlineto{\pgfqpoint{1.757086in}{1.481270in}}%
\pgfpathlineto{\pgfqpoint{1.763555in}{1.480360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738777in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{1.735122in}{1.473235in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{1.735543in}{1.489070in}}%
\pgfpathlineto{\pgfqpoint{1.738777in}{1.488615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872692in}{1.532859in}}%
\pgfpathlineto{\pgfqpoint{1.879207in}{1.532788in}}%
\pgfpathlineto{\pgfqpoint{1.880146in}{1.507027in}}%
\pgfpathlineto{\pgfqpoint{1.880327in}{1.490931in}}%
\pgfpathlineto{\pgfqpoint{1.878589in}{1.471636in}}%
\pgfpathlineto{\pgfqpoint{1.875512in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{1.869937in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{1.863423in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{1.872692in}{1.532859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868355in}{1.484613in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{1.484489in}}%
\pgfpathlineto{\pgfqpoint{1.894413in}{1.484330in}}%
\pgfpathlineto{\pgfqpoint{1.897598in}{1.483491in}}%
\pgfpathlineto{\pgfqpoint{1.899081in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{1.899823in}{1.481053in}}%
\pgfpathlineto{\pgfqpoint{1.898937in}{1.480257in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.478667in}}%
\pgfpathlineto{\pgfqpoint{1.893834in}{1.477899in}}%
\pgfpathlineto{\pgfqpoint{1.879176in}{1.478057in}}%
\pgfpathlineto{\pgfqpoint{1.867776in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{1.874290in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{1.841863in}{1.480071in}}%
\pgfpathlineto{\pgfqpoint{1.838751in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{1.842153in}{1.483287in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{1.861841in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.868355in}{1.484613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842732in}{1.489719in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{1.473640in}}%
\pgfpathlineto{\pgfqpoint{1.838027in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.839475in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{1.842732in}{1.489719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964680in}{1.548392in}}%
\pgfpathlineto{\pgfqpoint{1.971134in}{1.549134in}}%
\pgfpathlineto{\pgfqpoint{1.975543in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.977895in}{1.507249in}}%
\pgfpathlineto{\pgfqpoint{1.978782in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{1.977907in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{1.975863in}{1.444661in}}%
\pgfpathlineto{\pgfqpoint{1.969409in}{1.443919in}}%
\pgfpathlineto{\pgfqpoint{1.964680in}{1.548392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966906in}{1.499413in}}%
\pgfpathlineto{\pgfqpoint{1.978201in}{1.500712in}}%
\pgfpathlineto{\pgfqpoint{1.992722in}{1.502381in}}%
\pgfpathlineto{\pgfqpoint{1.995985in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{1.500489in}}%
\pgfpathlineto{\pgfqpoint{1.998516in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.997747in}{1.498857in}}%
\pgfpathlineto{\pgfqpoint{1.996207in}{1.497039in}}%
\pgfpathlineto{\pgfqpoint{1.993017in}{1.495852in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{1.494182in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{1.973656in}{1.493625in}}%
\pgfpathlineto{\pgfqpoint{1.947804in}{1.491473in}}%
\pgfpathlineto{\pgfqpoint{1.941313in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{1.938012in}{1.492809in}}%
\pgfpathlineto{\pgfqpoint{1.941165in}{1.494812in}}%
\pgfpathlineto{\pgfqpoint{1.947582in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{1.960453in}{1.498671in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{1.499413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940870in}{1.501342in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{1.485018in}}%
\pgfpathlineto{\pgfqpoint{1.938381in}{1.484647in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{1.500971in}}%
\pgfpathlineto{\pgfqpoint{1.940870in}{1.501342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049163in}{1.569912in}}%
\pgfpathlineto{\pgfqpoint{2.055459in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{2.067568in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{2.070977in}{1.511114in}}%
\pgfpathlineto{\pgfqpoint{2.072243in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{2.073641in}{1.467898in}}%
\pgfpathlineto{\pgfqpoint{2.067344in}{1.466365in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.569912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057696in}{1.521369in}}%
\pgfpathlineto{\pgfqpoint{2.068715in}{1.524052in}}%
\pgfpathlineto{\pgfqpoint{2.082881in}{1.527501in}}%
\pgfpathlineto{\pgfqpoint{2.086171in}{1.527458in}}%
\pgfpathlineto{\pgfqpoint{2.088030in}{1.526224in}}%
\pgfpathlineto{\pgfqpoint{2.088959in}{1.525606in}}%
\pgfpathlineto{\pgfqpoint{2.088314in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.087024in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{2.084018in}{1.521029in}}%
\pgfpathlineto{\pgfqpoint{2.069851in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{2.058832in}{1.514897in}}%
\pgfpathlineto{\pgfqpoint{2.065129in}{1.516430in}}%
\pgfpathlineto{\pgfqpoint{2.039801in}{1.511108in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.510384in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{1.511235in}}%
\pgfpathlineto{\pgfqpoint{2.032795in}{1.513619in}}%
\pgfpathlineto{\pgfqpoint{2.038949in}{1.515961in}}%
\pgfpathlineto{\pgfqpoint{2.051400in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{2.057696in}{1.521369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031659in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{2.034499in}{1.503912in}}%
\pgfpathlineto{\pgfqpoint{2.031351in}{1.503145in}}%
\pgfpathlineto{\pgfqpoint{2.028510in}{1.519325in}}%
\pgfpathlineto{\pgfqpoint{2.031659in}{1.520091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125684in}{1.594855in}}%
\pgfpathlineto{\pgfqpoint{2.131736in}{1.597155in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.573177in}}%
\pgfpathlineto{\pgfqpoint{2.148784in}{1.558046in}}%
\pgfpathlineto{\pgfqpoint{2.154557in}{1.539200in}}%
\pgfpathlineto{\pgfqpoint{2.157854in}{1.522920in}}%
\pgfpathlineto{\pgfqpoint{2.162526in}{1.496642in}}%
\pgfpathlineto{\pgfqpoint{2.156474in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{2.125684in}{1.594855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140128in}{1.547736in}}%
\pgfpathlineto{\pgfqpoint{2.150719in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{2.164336in}{1.556935in}}%
\pgfpathlineto{\pgfqpoint{2.167603in}{1.557299in}}%
\pgfpathlineto{\pgfqpoint{2.169597in}{1.556304in}}%
\pgfpathlineto{\pgfqpoint{2.170594in}{1.555806in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.554733in}}%
\pgfpathlineto{\pgfqpoint{2.169046in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.550653in}}%
\pgfpathlineto{\pgfqpoint{2.152643in}{1.545478in}}%
\pgfpathlineto{\pgfqpoint{2.142053in}{1.541454in}}%
\pgfpathlineto{\pgfqpoint{2.148105in}{1.543753in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{1.535340in}}%
\pgfpathlineto{\pgfqpoint{2.117364in}{1.533825in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{2.116402in}{1.536966in}}%
\pgfpathlineto{\pgfqpoint{2.122213in}{1.540051in}}%
\pgfpathlineto{\pgfqpoint{2.134076in}{1.545436in}}%
\pgfpathlineto{\pgfqpoint{2.140128in}{1.547736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114477in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{2.119288in}{1.527543in}}%
\pgfpathlineto{\pgfqpoint{2.116262in}{1.526393in}}%
\pgfpathlineto{\pgfqpoint{2.111451in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{2.114477in}{1.543248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194363in}{1.621396in}}%
\pgfpathlineto{\pgfqpoint{2.200098in}{1.624432in}}%
\pgfpathlineto{\pgfqpoint{2.213557in}{1.602033in}}%
\pgfpathlineto{\pgfqpoint{2.221610in}{1.587844in}}%
\pgfpathlineto{\pgfqpoint{2.229554in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{2.234740in}{1.554200in}}%
\pgfpathlineto{\pgfqpoint{2.242465in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.525731in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{1.621396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214234in}{1.576550in}}%
\pgfpathlineto{\pgfqpoint{2.224270in}{1.581862in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{1.588691in}}%
\pgfpathlineto{\pgfqpoint{2.240370in}{1.589462in}}%
\pgfpathlineto{\pgfqpoint{2.242466in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.243514in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{2.243128in}{1.587231in}}%
\pgfpathlineto{\pgfqpoint{2.242356in}{1.584977in}}%
\pgfpathlineto{\pgfqpoint{2.239820in}{1.582712in}}%
\pgfpathlineto{\pgfqpoint{2.226918in}{1.575883in}}%
\pgfpathlineto{\pgfqpoint{2.216882in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{2.222617in}{1.573606in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{1.562212in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.559924in}}%
\pgfpathlineto{\pgfqpoint{2.189753in}{1.559901in}}%
\pgfpathlineto{\pgfqpoint{2.191958in}{1.562914in}}%
\pgfpathlineto{\pgfqpoint{2.197362in}{1.566697in}}%
\pgfpathlineto{\pgfqpoint{2.208500in}{1.573515in}}%
\pgfpathlineto{\pgfqpoint{2.214234in}{1.576550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189311in}{1.568893in}}%
\pgfpathlineto{\pgfqpoint{2.195930in}{1.553945in}}%
\pgfpathlineto{\pgfqpoint{2.193063in}{1.552427in}}%
\pgfpathlineto{\pgfqpoint{2.186443in}{1.567375in}}%
\pgfpathlineto{\pgfqpoint{2.189311in}{1.568893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255647in}{1.648374in}}%
\pgfpathlineto{\pgfqpoint{2.261006in}{1.652103in}}%
\pgfpathlineto{\pgfqpoint{2.276894in}{1.631669in}}%
\pgfpathlineto{\pgfqpoint{2.286488in}{1.618665in}}%
\pgfpathlineto{\pgfqpoint{2.296394in}{1.601942in}}%
\pgfpathlineto{\pgfqpoint{2.303309in}{1.587074in}}%
\pgfpathlineto{\pgfqpoint{2.313837in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{2.308477in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{2.255647in}{1.648374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280423in}{1.606562in}}%
\pgfpathlineto{\pgfqpoint{2.289802in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{2.301861in}{1.621478in}}%
\pgfpathlineto{\pgfqpoint{2.304954in}{1.622646in}}%
\pgfpathlineto{\pgfqpoint{2.307119in}{1.622184in}}%
\pgfpathlineto{\pgfqpoint{2.308202in}{1.621954in}}%
\pgfpathlineto{\pgfqpoint{2.307945in}{1.620791in}}%
\pgfpathlineto{\pgfqpoint{2.307430in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{2.305163in}{1.615904in}}%
\pgfpathlineto{\pgfqpoint{2.293104in}{1.607513in}}%
\pgfpathlineto{\pgfqpoint{2.283725in}{1.600987in}}%
\pgfpathlineto{\pgfqpoint{2.289085in}{1.604716in}}%
\pgfpathlineto{\pgfqpoint{2.267233in}{1.590497in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{1.587465in}}%
\pgfpathlineto{\pgfqpoint{2.257956in}{1.586994in}}%
\pgfpathlineto{\pgfqpoint{2.259810in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.264757in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{2.275063in}{1.602833in}}%
\pgfpathlineto{\pgfqpoint{2.280423in}{1.606562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256508in}{1.595827in}}%
\pgfpathlineto{\pgfqpoint{2.264763in}{1.581890in}}%
\pgfpathlineto{\pgfqpoint{2.262083in}{1.580026in}}%
\pgfpathlineto{\pgfqpoint{2.253828in}{1.593962in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{1.595827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310145in}{1.675146in}}%
\pgfpathlineto{\pgfqpoint{2.315087in}{1.679512in}}%
\pgfpathlineto{\pgfqpoint{2.333100in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{1.649796in}}%
\pgfpathlineto{\pgfqpoint{2.355707in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{2.364186in}{1.620789in}}%
\pgfpathlineto{\pgfqpoint{2.377258in}{1.598304in}}%
\pgfpathlineto{\pgfqpoint{2.372316in}{1.593938in}}%
\pgfpathlineto{\pgfqpoint{2.310145in}{1.675146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339299in}{1.637075in}}%
\pgfpathlineto{\pgfqpoint{2.347948in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{2.359067in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{1.656090in}}%
\pgfpathlineto{\pgfqpoint{2.364231in}{1.655913in}}%
\pgfpathlineto{\pgfqpoint{2.365334in}{1.655824in}}%
\pgfpathlineto{\pgfqpoint{2.365202in}{1.654644in}}%
\pgfpathlineto{\pgfqpoint{2.364938in}{1.652283in}}%
\pgfpathlineto{\pgfqpoint{2.362953in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{2.351834in}{1.639641in}}%
\pgfpathlineto{\pgfqpoint{2.343185in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.348127in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{2.327874in}{1.619535in}}%
\pgfpathlineto{\pgfqpoint{2.322446in}{1.615803in}}%
\pgfpathlineto{\pgfqpoint{2.319003in}{1.614889in}}%
\pgfpathlineto{\pgfqpoint{2.320503in}{1.618341in}}%
\pgfpathlineto{\pgfqpoint{2.324959in}{1.623342in}}%
\pgfpathlineto{\pgfqpoint{2.334358in}{1.632709in}}%
\pgfpathlineto{\pgfqpoint{2.339299in}{1.637075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316617in}{1.623416in}}%
\pgfpathlineto{\pgfqpoint{2.326332in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.323861in}{1.608544in}}%
\pgfpathlineto{\pgfqpoint{2.314146in}{1.621233in}}%
\pgfpathlineto{\pgfqpoint{2.316617in}{1.623416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358502in}{1.701464in}}%
\pgfpathlineto{\pgfqpoint{2.362994in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.382844in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{2.394970in}{1.680914in}}%
\pgfpathlineto{\pgfqpoint{2.408173in}{1.667448in}}%
\pgfpathlineto{\pgfqpoint{2.418052in}{1.654994in}}%
\pgfpathlineto{\pgfqpoint{2.433410in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{2.428918in}{1.629647in}}%
\pgfpathlineto{\pgfqpoint{2.358502in}{1.701464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391522in}{1.667795in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.676420in}}%
\pgfpathlineto{\pgfqpoint{2.409491in}{1.687510in}}%
\pgfpathlineto{\pgfqpoint{2.412287in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.414510in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{2.415622in}{1.689578in}}%
\pgfpathlineto{\pgfqpoint{2.415610in}{1.688401in}}%
\pgfpathlineto{\pgfqpoint{2.415588in}{1.686047in}}%
\pgfpathlineto{\pgfqpoint{2.413892in}{1.683021in}}%
\pgfpathlineto{\pgfqpoint{2.403784in}{1.671931in}}%
\pgfpathlineto{\pgfqpoint{2.395923in}{1.663306in}}%
\pgfpathlineto{\pgfqpoint{2.400415in}{1.668235in}}%
\pgfpathlineto{\pgfqpoint{2.381896in}{1.649081in}}%
\pgfpathlineto{\pgfqpoint{2.376854in}{1.644713in}}%
\pgfpathlineto{\pgfqpoint{2.373507in}{1.643371in}}%
\pgfpathlineto{\pgfqpoint{2.374653in}{1.646958in}}%
\pgfpathlineto{\pgfqpoint{2.378595in}{1.652447in}}%
\pgfpathlineto{\pgfqpoint{2.387029in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{2.391522in}{1.667795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370252in}{1.651446in}}%
\pgfpathlineto{\pgfqpoint{2.381255in}{1.640225in}}%
\pgfpathlineto{\pgfqpoint{2.379008in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{2.368006in}{1.648982in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.651446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401329in}{1.727357in}}%
\pgfpathlineto{\pgfqpoint{2.405344in}{1.732752in}}%
\pgfpathlineto{\pgfqpoint{2.426748in}{1.720161in}}%
\pgfpathlineto{\pgfqpoint{2.439875in}{1.711955in}}%
\pgfpathlineto{\pgfqpoint{2.454422in}{1.700489in}}%
\pgfpathlineto{\pgfqpoint{2.465541in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{2.482929in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{1.666203in}}%
\pgfpathlineto{\pgfqpoint{2.401329in}{1.727357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437709in}{1.698685in}}%
\pgfpathlineto{\pgfqpoint{2.444736in}{1.708126in}}%
\pgfpathlineto{\pgfqpoint{2.453770in}{1.720265in}}%
\pgfpathlineto{\pgfqpoint{2.456384in}{1.722485in}}%
\pgfpathlineto{\pgfqpoint{2.458600in}{1.722878in}}%
\pgfpathlineto{\pgfqpoint{2.459708in}{1.723075in}}%
\pgfpathlineto{\pgfqpoint{2.459812in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{2.460021in}{1.719618in}}%
\pgfpathlineto{\pgfqpoint{2.458619in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{2.449585in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{2.442558in}{1.694863in}}%
\pgfpathlineto{\pgfqpoint{2.446573in}{1.700258in}}%
\pgfpathlineto{\pgfqpoint{2.429905in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{2.425284in}{1.674238in}}%
\pgfpathlineto{\pgfqpoint{2.422064in}{1.672496in}}%
\pgfpathlineto{\pgfqpoint{2.422859in}{1.676149in}}%
\pgfpathlineto{\pgfqpoint{2.426269in}{1.682022in}}%
\pgfpathlineto{\pgfqpoint{2.433693in}{1.693290in}}%
\pgfpathlineto{\pgfqpoint{2.437709in}{1.698685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418010in}{1.679971in}}%
\pgfpathlineto{\pgfqpoint{2.430133in}{1.670416in}}%
\pgfpathlineto{\pgfqpoint{2.428125in}{1.667718in}}%
\pgfpathlineto{\pgfqpoint{2.416003in}{1.677274in}}%
\pgfpathlineto{\pgfqpoint{2.418010in}{1.679971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439157in}{1.753050in}}%
\pgfpathlineto{\pgfqpoint{2.442667in}{1.758799in}}%
\pgfpathlineto{\pgfqpoint{2.465332in}{1.749316in}}%
\pgfpathlineto{\pgfqpoint{2.479279in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{2.494961in}{1.733763in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.724603in}}%
\pgfpathlineto{\pgfqpoint{2.526307in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.522796in}{1.703623in}}%
\pgfpathlineto{\pgfqpoint{2.439157in}{1.753050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478375in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{2.484518in}{1.739933in}}%
\pgfpathlineto{\pgfqpoint{2.492416in}{1.752867in}}%
\pgfpathlineto{\pgfqpoint{2.494825in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{2.497010in}{1.756020in}}%
\pgfpathlineto{\pgfqpoint{2.498102in}{1.756353in}}%
\pgfpathlineto{\pgfqpoint{2.498316in}{1.755248in}}%
\pgfpathlineto{\pgfqpoint{2.498746in}{1.753039in}}%
\pgfpathlineto{\pgfqpoint{2.497644in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{2.489746in}{1.736844in}}%
\pgfpathlineto{\pgfqpoint{2.483602in}{1.726783in}}%
\pgfpathlineto{\pgfqpoint{2.487113in}{1.732532in}}%
\pgfpathlineto{\pgfqpoint{2.472418in}{1.709923in}}%
\pgfpathlineto{\pgfqpoint{2.468254in}{1.704561in}}%
\pgfpathlineto{\pgfqpoint{2.465192in}{1.702459in}}%
\pgfpathlineto{\pgfqpoint{2.465640in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{2.468497in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.474864in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{2.478375in}{1.729873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460413in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{2.473481in}{1.701472in}}%
\pgfpathlineto{\pgfqpoint{2.471726in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{1.706320in}}%
\pgfpathlineto{\pgfqpoint{2.460413in}{1.709195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472379in}{1.778897in}}%
\pgfpathlineto{\pgfqpoint{2.475356in}{1.784881in}}%
\pgfpathlineto{\pgfqpoint{2.498965in}{1.778639in}}%
\pgfpathlineto{\pgfqpoint{2.513535in}{1.774364in}}%
\pgfpathlineto{\pgfqpoint{2.530125in}{1.767438in}}%
\pgfpathlineto{\pgfqpoint{2.543205in}{1.760171in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.747945in}}%
\pgfpathlineto{\pgfqpoint{2.560859in}{1.741962in}}%
\pgfpathlineto{\pgfqpoint{2.472379in}{1.778897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513866in}{1.761573in}}%
\pgfpathlineto{\pgfqpoint{2.519077in}{1.772045in}}%
\pgfpathlineto{\pgfqpoint{2.525777in}{1.785508in}}%
\pgfpathlineto{\pgfqpoint{2.527957in}{1.788211in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{1.789130in}}%
\pgfpathlineto{\pgfqpoint{2.531147in}{1.789589in}}%
\pgfpathlineto{\pgfqpoint{2.531466in}{1.788553in}}%
\pgfpathlineto{\pgfqpoint{2.532104in}{1.786480in}}%
\pgfpathlineto{\pgfqpoint{2.531307in}{1.783200in}}%
\pgfpathlineto{\pgfqpoint{2.524607in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{2.519396in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{2.522374in}{1.765249in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{1.735908in}}%
\pgfpathlineto{\pgfqpoint{2.503231in}{1.733493in}}%
\pgfpathlineto{\pgfqpoint{2.503338in}{1.737062in}}%
\pgfpathlineto{\pgfqpoint{2.505624in}{1.743334in}}%
\pgfpathlineto{\pgfqpoint{2.510888in}{1.755590in}}%
\pgfpathlineto{\pgfqpoint{2.513866in}{1.761573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497808in}{1.739370in}}%
\pgfpathlineto{\pgfqpoint{2.511633in}{1.733599in}}%
\pgfpathlineto{\pgfqpoint{2.510144in}{1.730607in}}%
\pgfpathlineto{\pgfqpoint{2.496319in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{2.497808in}{1.739370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501149in}{1.805359in}}%
\pgfpathlineto{\pgfqpoint{2.503574in}{1.811464in}}%
\pgfpathlineto{\pgfqpoint{2.527787in}{1.808501in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{1.806268in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{2.573787in}{1.796471in}}%
\pgfpathlineto{\pgfqpoint{2.595574in}{1.787403in}}%
\pgfpathlineto{\pgfqpoint{2.593149in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{2.501149in}{1.805359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544286in}{1.794068in}}%
\pgfpathlineto{\pgfqpoint{2.548531in}{1.804752in}}%
\pgfpathlineto{\pgfqpoint{2.553989in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{2.555921in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{2.557965in}{1.822505in}}%
\pgfpathlineto{\pgfqpoint{2.558987in}{1.823080in}}%
\pgfpathlineto{\pgfqpoint{2.559402in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{2.560233in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{2.559739in}{1.816986in}}%
\pgfpathlineto{\pgfqpoint{2.554281in}{1.803249in}}%
\pgfpathlineto{\pgfqpoint{2.550036in}{1.792564in}}%
\pgfpathlineto{\pgfqpoint{2.552462in}{1.798670in}}%
\pgfpathlineto{\pgfqpoint{2.542041in}{1.774436in}}%
\pgfpathlineto{\pgfqpoint{2.538896in}{1.768519in}}%
\pgfpathlineto{\pgfqpoint{2.536246in}{1.765842in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.769270in}}%
\pgfpathlineto{\pgfqpoint{2.537728in}{1.775564in}}%
\pgfpathlineto{\pgfqpoint{2.541861in}{1.787963in}}%
\pgfpathlineto{\pgfqpoint{2.544286in}{1.794068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530271in}{1.770774in}}%
\pgfpathlineto{\pgfqpoint{2.544646in}{1.767015in}}%
\pgfpathlineto{\pgfqpoint{2.543433in}{1.763962in}}%
\pgfpathlineto{\pgfqpoint{2.529058in}{1.767722in}}%
\pgfpathlineto{\pgfqpoint{2.530271in}{1.770774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525306in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{2.527178in}{1.839126in}}%
\pgfpathlineto{\pgfqpoint{2.551650in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{2.566827in}{1.839147in}}%
\pgfpathlineto{\pgfqpoint{2.584479in}{1.837035in}}%
\pgfpathlineto{\pgfqpoint{2.598720in}{1.833744in}}%
\pgfpathlineto{\pgfqpoint{2.621320in}{1.827864in}}%
\pgfpathlineto{\pgfqpoint{2.619448in}{1.821737in}}%
\pgfpathlineto{\pgfqpoint{2.525306in}{1.832999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569449in}{1.827706in}}%
\pgfpathlineto{\pgfqpoint{2.572725in}{1.838429in}}%
\pgfpathlineto{\pgfqpoint{2.576936in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{2.578608in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.580547in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{2.581516in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{2.582018in}{1.856372in}}%
\pgfpathlineto{\pgfqpoint{2.583021in}{1.854664in}}%
\pgfpathlineto{\pgfqpoint{2.582820in}{1.851513in}}%
\pgfpathlineto{\pgfqpoint{2.578608in}{1.837726in}}%
\pgfpathlineto{\pgfqpoint{2.575333in}{1.827002in}}%
\pgfpathlineto{\pgfqpoint{2.577205in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{2.568982in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{2.566374in}{1.802668in}}%
\pgfpathlineto{\pgfqpoint{2.563967in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{2.563432in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{2.564569in}{1.809235in}}%
\pgfpathlineto{\pgfqpoint{2.567577in}{1.821579in}}%
\pgfpathlineto{\pgfqpoint{2.569449in}{1.827706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557548in}{1.803724in}}%
\pgfpathlineto{\pgfqpoint{2.572258in}{1.801964in}}%
\pgfpathlineto{\pgfqpoint{2.571322in}{1.798900in}}%
\pgfpathlineto{\pgfqpoint{2.556613in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{2.557548in}{1.803724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544431in}{1.862383in}}%
\pgfpathlineto{\pgfqpoint{2.545767in}{1.868453in}}%
\pgfpathlineto{\pgfqpoint{2.570183in}{1.871729in}}%
\pgfpathlineto{\pgfqpoint{2.585360in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{2.603171in}{1.873578in}}%
\pgfpathlineto{\pgfqpoint{2.617680in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{2.640761in}{1.869417in}}%
\pgfpathlineto{\pgfqpoint{2.639424in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{2.544431in}{1.862383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588973in}{1.862820in}}%
\pgfpathlineto{\pgfqpoint{2.591312in}{1.873443in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.887101in}}%
\pgfpathlineto{\pgfqpoint{2.595728in}{1.890143in}}%
\pgfpathlineto{\pgfqpoint{2.597547in}{1.891676in}}%
\pgfpathlineto{\pgfqpoint{2.598456in}{1.892442in}}%
\pgfpathlineto{\pgfqpoint{2.599031in}{1.891691in}}%
\pgfpathlineto{\pgfqpoint{2.600181in}{1.890188in}}%
\pgfpathlineto{\pgfqpoint{2.600255in}{1.887161in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{1.873503in}}%
\pgfpathlineto{\pgfqpoint{2.594911in}{1.862880in}}%
\pgfpathlineto{\pgfqpoint{2.596247in}{1.868950in}}%
\pgfpathlineto{\pgfqpoint{2.590160in}{1.844662in}}%
\pgfpathlineto{\pgfqpoint{2.588081in}{1.838585in}}%
\pgfpathlineto{\pgfqpoint{2.585929in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{2.585113in}{1.838555in}}%
\pgfpathlineto{\pgfqpoint{2.585707in}{1.844617in}}%
\pgfpathlineto{\pgfqpoint{2.587637in}{1.856750in}}%
\pgfpathlineto{\pgfqpoint{2.588973in}{1.862820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579176in}{1.838494in}}%
\pgfpathlineto{\pgfqpoint{2.594019in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{2.578508in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{2.579176in}{1.838494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558102in}{1.893812in}}%
\pgfpathlineto{\pgfqpoint{2.558930in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{2.583051in}{1.905802in}}%
\pgfpathlineto{\pgfqpoint{2.598075in}{1.909199in}}%
\pgfpathlineto{\pgfqpoint{2.615856in}{1.911486in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{1.911903in}}%
\pgfpathlineto{\pgfqpoint{2.653760in}{1.911973in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{1.906013in}}%
\pgfpathlineto{\pgfqpoint{2.558102in}{1.893812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602569in}{1.899516in}}%
\pgfpathlineto{\pgfqpoint{2.604017in}{1.909946in}}%
\pgfpathlineto{\pgfqpoint{2.605880in}{1.923356in}}%
\pgfpathlineto{\pgfqpoint{2.607034in}{1.926431in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{2.609567in}{1.928952in}}%
\pgfpathlineto{\pgfqpoint{2.610205in}{1.928303in}}%
\pgfpathlineto{\pgfqpoint{2.611480in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.924119in}}%
\pgfpathlineto{\pgfqpoint{2.609944in}{1.910708in}}%
\pgfpathlineto{\pgfqpoint{2.608496in}{1.900278in}}%
\pgfpathlineto{\pgfqpoint{2.609324in}{1.906238in}}%
\pgfpathlineto{\pgfqpoint{2.605272in}{1.882303in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.876248in}}%
\pgfpathlineto{\pgfqpoint{2.601808in}{1.873077in}}%
\pgfpathlineto{\pgfqpoint{2.600740in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{2.600827in}{1.881731in}}%
\pgfpathlineto{\pgfqpoint{2.601741in}{1.893556in}}%
\pgfpathlineto{\pgfqpoint{2.602569in}{1.899516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594813in}{1.875104in}}%
\pgfpathlineto{\pgfqpoint{2.609630in}{1.877010in}}%
\pgfpathlineto{\pgfqpoint{2.609217in}{1.874030in}}%
\pgfpathlineto{\pgfqpoint{2.594399in}{1.872124in}}%
\pgfpathlineto{\pgfqpoint{2.594813in}{1.875104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566206in}{1.927064in}}%
\pgfpathlineto{\pgfqpoint{2.566540in}{1.932893in}}%
\pgfpathlineto{\pgfqpoint{2.590212in}{1.941367in}}%
\pgfpathlineto{\pgfqpoint{2.604987in}{1.946300in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{1.952488in}}%
\pgfpathlineto{\pgfqpoint{2.660560in}{1.955134in}}%
\pgfpathlineto{\pgfqpoint{2.660225in}{1.949305in}}%
\pgfpathlineto{\pgfqpoint{2.566206in}{1.927064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610294in}{1.937474in}}%
\pgfpathlineto{\pgfqpoint{2.610879in}{1.947674in}}%
\pgfpathlineto{\pgfqpoint{2.611632in}{1.960789in}}%
\pgfpathlineto{\pgfqpoint{2.612534in}{1.963877in}}%
\pgfpathlineto{\pgfqpoint{2.614086in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{2.614863in}{1.966584in}}%
\pgfpathlineto{\pgfqpoint{2.615555in}{1.966029in}}%
\pgfpathlineto{\pgfqpoint{2.616941in}{1.964919in}}%
\pgfpathlineto{\pgfqpoint{2.617508in}{1.962179in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{1.949064in}}%
\pgfpathlineto{\pgfqpoint{2.616170in}{1.938864in}}%
\pgfpathlineto{\pgfqpoint{2.616504in}{1.944693in}}%
\pgfpathlineto{\pgfqpoint{2.614432in}{1.921204in}}%
\pgfpathlineto{\pgfqpoint{2.613363in}{1.915202in}}%
\pgfpathlineto{\pgfqpoint{2.611727in}{1.911940in}}%
\pgfpathlineto{\pgfqpoint{2.610425in}{1.914507in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.920162in}}%
\pgfpathlineto{\pgfqpoint{2.609959in}{1.931645in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.937474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604549in}{1.913117in}}%
\pgfpathlineto{\pgfqpoint{2.619239in}{1.916592in}}%
\pgfpathlineto{\pgfqpoint{2.619072in}{1.913678in}}%
\pgfpathlineto{\pgfqpoint{2.604381in}{1.910203in}}%
\pgfpathlineto{\pgfqpoint{2.604549in}{1.913117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568842in}{1.961605in}}%
\pgfpathlineto{\pgfqpoint{2.568678in}{1.967306in}}%
\pgfpathlineto{\pgfqpoint{2.591805in}{1.977932in}}%
\pgfpathlineto{\pgfqpoint{2.606270in}{1.984217in}}%
\pgfpathlineto{\pgfqpoint{2.623676in}{1.990049in}}%
\pgfpathlineto{\pgfqpoint{2.638222in}{1.993484in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.992709in}}%
\pgfpathlineto{\pgfqpoint{2.568842in}{1.961605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612375in}{1.976170in}}%
\pgfpathlineto{\pgfqpoint{2.612089in}{1.986146in}}%
\pgfpathlineto{\pgfqpoint{2.611722in}{1.998972in}}%
\pgfpathlineto{\pgfqpoint{2.612365in}{2.002065in}}%
\pgfpathlineto{\pgfqpoint{2.613775in}{2.003976in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{2.004932in}}%
\pgfpathlineto{\pgfqpoint{2.615225in}{2.004462in}}%
\pgfpathlineto{\pgfqpoint{2.616717in}{2.003523in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{2.000916in}}%
\pgfpathlineto{\pgfqpoint{2.617891in}{1.988090in}}%
\pgfpathlineto{\pgfqpoint{2.618177in}{1.978114in}}%
\pgfpathlineto{\pgfqpoint{2.618014in}{1.983814in}}%
\pgfpathlineto{\pgfqpoint{2.617941in}{1.960769in}}%
\pgfpathlineto{\pgfqpoint{2.617379in}{1.954826in}}%
\pgfpathlineto{\pgfqpoint{2.616010in}{1.951490in}}%
\pgfpathlineto{\pgfqpoint{2.614478in}{1.953854in}}%
\pgfpathlineto{\pgfqpoint{2.613590in}{1.959311in}}%
\pgfpathlineto{\pgfqpoint{2.612538in}{1.970469in}}%
\pgfpathlineto{\pgfqpoint{2.612375in}{1.976170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608676in}{1.951910in}}%
\pgfpathlineto{\pgfqpoint{2.623181in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{2.623263in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{2.608758in}{1.949060in}}%
\pgfpathlineto{\pgfqpoint{2.608676in}{1.951910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566144in}{1.996915in}}%
\pgfpathlineto{\pgfqpoint{2.565464in}{2.002501in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{2.015024in}}%
\pgfpathlineto{\pgfqpoint{2.602092in}{2.022502in}}%
\pgfpathlineto{\pgfqpoint{2.619233in}{2.029799in}}%
\pgfpathlineto{\pgfqpoint{2.633687in}{2.034483in}}%
\pgfpathlineto{\pgfqpoint{2.656882in}{2.041420in}}%
\pgfpathlineto{\pgfqpoint{2.657562in}{2.035834in}}%
\pgfpathlineto{\pgfqpoint{2.566144in}{1.996915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609014in}{2.015144in}}%
\pgfpathlineto{\pgfqpoint{2.607824in}{2.024920in}}%
\pgfpathlineto{\pgfqpoint{2.606293in}{2.037488in}}%
\pgfpathlineto{\pgfqpoint{2.606668in}{2.040586in}}%
\pgfpathlineto{\pgfqpoint{2.607926in}{2.042590in}}%
\pgfpathlineto{\pgfqpoint{2.608555in}{2.043593in}}%
\pgfpathlineto{\pgfqpoint{2.609354in}{2.043198in}}%
\pgfpathlineto{\pgfqpoint{2.610953in}{2.042410in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{2.039921in}}%
\pgfpathlineto{\pgfqpoint{2.613537in}{2.027352in}}%
\pgfpathlineto{\pgfqpoint{2.614727in}{2.017576in}}%
\pgfpathlineto{\pgfqpoint{2.614047in}{2.023162in}}%
\pgfpathlineto{\pgfqpoint{2.616053in}{2.000514in}}%
\pgfpathlineto{\pgfqpoint{2.616019in}{1.994624in}}%
\pgfpathlineto{\pgfqpoint{2.614931in}{1.991222in}}%
\pgfpathlineto{\pgfqpoint{2.613162in}{1.993407in}}%
\pgfpathlineto{\pgfqpoint{2.611768in}{1.998690in}}%
\pgfpathlineto{\pgfqpoint{2.609694in}{2.009558in}}%
\pgfpathlineto{\pgfqpoint{2.609014in}{2.015144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607449in}{1.990975in}}%
\pgfpathlineto{\pgfqpoint{2.621733in}{1.997056in}}%
\pgfpathlineto{\pgfqpoint{2.622073in}{1.994263in}}%
\pgfpathlineto{\pgfqpoint{2.607789in}{1.988182in}}%
\pgfpathlineto{\pgfqpoint{2.607449in}{1.990975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558153in}{2.032604in}}%
\pgfpathlineto{\pgfqpoint{2.556932in}{2.038088in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{2.592512in}{2.060831in}}%
\pgfpathlineto{\pgfqpoint{2.609356in}{2.069430in}}%
\pgfpathlineto{\pgfqpoint{2.623698in}{2.075225in}}%
\pgfpathlineto{\pgfqpoint{2.646766in}{2.083949in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.078466in}}%
\pgfpathlineto{\pgfqpoint{2.558153in}{2.032604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600280in}{2.054088in}}%
\pgfpathlineto{\pgfqpoint{2.598144in}{2.063684in}}%
\pgfpathlineto{\pgfqpoint{2.595398in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{2.595489in}{2.079122in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{2.081210in}}%
\pgfpathlineto{\pgfqpoint{2.597137in}{2.082254in}}%
\pgfpathlineto{\pgfqpoint{2.597991in}{2.081926in}}%
\pgfpathlineto{\pgfqpoint{2.599700in}{2.081272in}}%
\pgfpathlineto{\pgfqpoint{2.601012in}{2.078889in}}%
\pgfpathlineto{\pgfqpoint{2.603759in}{2.066551in}}%
\pgfpathlineto{\pgfqpoint{2.605895in}{2.056955in}}%
\pgfpathlineto{\pgfqpoint{2.604674in}{2.062438in}}%
\pgfpathlineto{\pgfqpoint{2.608855in}{2.040146in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.034304in}}%
\pgfpathlineto{\pgfqpoint{2.608581in}{2.030846in}}%
\pgfpathlineto{\pgfqpoint{2.606567in}{2.032871in}}%
\pgfpathlineto{\pgfqpoint{2.604644in}{2.037996in}}%
\pgfpathlineto{\pgfqpoint{2.601501in}{2.048605in}}%
\pgfpathlineto{\pgfqpoint{2.600280in}{2.054088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600952in}{2.030005in}}%
\pgfpathlineto{\pgfqpoint{2.614989in}{2.037170in}}%
\pgfpathlineto{\pgfqpoint{2.615599in}{2.034429in}}%
\pgfpathlineto{\pgfqpoint{2.601562in}{2.027263in}}%
\pgfpathlineto{\pgfqpoint{2.600952in}{2.030005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544796in}{2.068394in}}%
\pgfpathlineto{\pgfqpoint{2.543014in}{2.073777in}}%
\pgfpathlineto{\pgfqpoint{2.564142in}{2.089498in}}%
\pgfpathlineto{\pgfqpoint{2.577458in}{2.098988in}}%
\pgfpathlineto{\pgfqpoint{2.593973in}{2.108760in}}%
\pgfpathlineto{\pgfqpoint{2.608180in}{2.115559in}}%
\pgfpathlineto{\pgfqpoint{2.631090in}{2.125898in}}%
\pgfpathlineto{\pgfqpoint{2.632872in}{2.120515in}}%
\pgfpathlineto{\pgfqpoint{2.544796in}{2.068394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586099in}{2.092814in}}%
\pgfpathlineto{\pgfqpoint{2.582980in}{2.102233in}}%
\pgfpathlineto{\pgfqpoint{2.578971in}{2.114344in}}%
\pgfpathlineto{\pgfqpoint{2.578768in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.119602in}}%
\pgfpathlineto{\pgfqpoint{2.580164in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{2.581075in}{2.120417in}}%
\pgfpathlineto{\pgfqpoint{2.582897in}{2.119885in}}%
\pgfpathlineto{\pgfqpoint{2.584476in}{2.117601in}}%
\pgfpathlineto{\pgfqpoint{2.588485in}{2.105491in}}%
\pgfpathlineto{\pgfqpoint{2.591604in}{2.096071in}}%
\pgfpathlineto{\pgfqpoint{2.589822in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{2.596261in}{2.079517in}}%
\pgfpathlineto{\pgfqpoint{2.597355in}{2.073727in}}%
\pgfpathlineto{\pgfqpoint{2.596870in}{2.070222in}}%
\pgfpathlineto{\pgfqpoint{2.594603in}{2.072098in}}%
\pgfpathlineto{\pgfqpoint{2.592133in}{2.077074in}}%
\pgfpathlineto{\pgfqpoint{2.587881in}{2.087431in}}%
\pgfpathlineto{\pgfqpoint{2.586099in}{2.092814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589098in}{2.068841in}}%
\pgfpathlineto{\pgfqpoint{2.602860in}{2.076985in}}%
\pgfpathlineto{\pgfqpoint{2.603751in}{2.074294in}}%
\pgfpathlineto{\pgfqpoint{2.589989in}{2.066150in}}%
\pgfpathlineto{\pgfqpoint{2.589098in}{2.068841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525927in}{2.104058in}}%
\pgfpathlineto{\pgfqpoint{2.523571in}{2.109328in}}%
\pgfpathlineto{\pgfqpoint{2.543913in}{2.126435in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{2.136797in}}%
\pgfpathlineto{\pgfqpoint{2.572913in}{2.147651in}}%
\pgfpathlineto{\pgfqpoint{2.586951in}{2.155378in}}%
\pgfpathlineto{\pgfqpoint{2.609648in}{2.167215in}}%
\pgfpathlineto{\pgfqpoint{2.612003in}{2.161946in}}%
\pgfpathlineto{\pgfqpoint{2.525927in}{2.104058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566292in}{2.131182in}}%
\pgfpathlineto{\pgfqpoint{2.562170in}{2.140404in}}%
\pgfpathlineto{\pgfqpoint{2.556870in}{2.152261in}}%
\pgfpathlineto{\pgfqpoint{2.556365in}{2.155348in}}%
\pgfpathlineto{\pgfqpoint{2.557121in}{2.157570in}}%
\pgfpathlineto{\pgfqpoint{2.557499in}{2.158681in}}%
\pgfpathlineto{\pgfqpoint{2.558466in}{2.158474in}}%
\pgfpathlineto{\pgfqpoint{2.560400in}{2.158061in}}%
\pgfpathlineto{\pgfqpoint{2.562250in}{2.155879in}}%
\pgfpathlineto{\pgfqpoint{2.567549in}{2.144022in}}%
\pgfpathlineto{\pgfqpoint{2.571671in}{2.134800in}}%
\pgfpathlineto{\pgfqpoint{2.569316in}{2.140070in}}%
\pgfpathlineto{\pgfqpoint{2.578065in}{2.118539in}}%
\pgfpathlineto{\pgfqpoint{2.579748in}{2.112818in}}%
\pgfpathlineto{\pgfqpoint{2.579581in}{2.109278in}}%
\pgfpathlineto{\pgfqpoint{2.577058in}{2.111009in}}%
\pgfpathlineto{\pgfqpoint{2.574030in}{2.115826in}}%
\pgfpathlineto{\pgfqpoint{2.568647in}{2.125913in}}%
\pgfpathlineto{\pgfqpoint{2.566292in}{2.131182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571678in}{2.107391in}}%
\pgfpathlineto{\pgfqpoint{2.585128in}{2.116436in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{2.113801in}}%
\pgfpathlineto{\pgfqpoint{2.572856in}{2.104756in}}%
\pgfpathlineto{\pgfqpoint{2.571678in}{2.107391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501382in}{2.139378in}}%
\pgfpathlineto{\pgfqpoint{2.498453in}{2.144509in}}%
\pgfpathlineto{\pgfqpoint{2.517918in}{2.162907in}}%
\pgfpathlineto{\pgfqpoint{2.530267in}{2.174086in}}%
\pgfpathlineto{\pgfqpoint{2.545964in}{2.185960in}}%
\pgfpathlineto{\pgfqpoint{2.559777in}{2.194572in}}%
\pgfpathlineto{\pgfqpoint{2.582172in}{2.207839in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{2.202708in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{2.139378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540640in}{2.169054in}}%
\pgfpathlineto{\pgfqpoint{2.535515in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{2.528924in}{2.189580in}}%
\pgfpathlineto{\pgfqpoint{2.528114in}{2.192641in}}%
\pgfpathlineto{\pgfqpoint{2.528690in}{2.194913in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{2.196049in}}%
\pgfpathlineto{\pgfqpoint{2.529998in}{2.195903in}}%
\pgfpathlineto{\pgfqpoint{2.532038in}{2.195609in}}%
\pgfpathlineto{\pgfqpoint{2.534157in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{2.540747in}{2.181993in}}%
\pgfpathlineto{\pgfqpoint{2.545873in}{2.173012in}}%
\pgfpathlineto{\pgfqpoint{2.542944in}{2.178144in}}%
\pgfpathlineto{\pgfqpoint{2.554006in}{2.157123in}}%
\pgfpathlineto{\pgfqpoint{2.556281in}{2.151497in}}%
\pgfpathlineto{\pgfqpoint{2.556437in}{2.147942in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{2.149518in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{2.154155in}}%
\pgfpathlineto{\pgfqpoint{2.543569in}{2.163923in}}%
\pgfpathlineto{\pgfqpoint{2.540640in}{2.169054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548432in}{2.145560in}}%
\pgfpathlineto{\pgfqpoint{2.561513in}{2.155455in}}%
\pgfpathlineto{\pgfqpoint{2.562978in}{2.152889in}}%
\pgfpathlineto{\pgfqpoint{2.549897in}{2.142994in}}%
\pgfpathlineto{\pgfqpoint{2.548432in}{2.145560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471024in}{2.174122in}}%
\pgfpathlineto{\pgfqpoint{2.467534in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{2.486001in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.497761in}{2.210658in}}%
\pgfpathlineto{\pgfqpoint{2.512920in}{2.223517in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{2.232994in}}%
\pgfpathlineto{\pgfqpoint{2.548382in}{2.247662in}}%
\pgfpathlineto{\pgfqpoint{2.551872in}{2.242705in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.174122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508935in}{2.206262in}}%
\pgfpathlineto{\pgfqpoint{2.502827in}{2.214937in}}%
\pgfpathlineto{\pgfqpoint{2.494974in}{2.226090in}}%
\pgfpathlineto{\pgfqpoint{2.493861in}{2.229104in}}%
\pgfpathlineto{\pgfqpoint{2.494251in}{2.231415in}}%
\pgfpathlineto{\pgfqpoint{2.494447in}{2.232570in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{2.232486in}}%
\pgfpathlineto{\pgfqpoint{2.497650in}{2.232319in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{2.230376in}}%
\pgfpathlineto{\pgfqpoint{2.507880in}{2.219223in}}%
\pgfpathlineto{\pgfqpoint{2.513988in}{2.210549in}}%
\pgfpathlineto{\pgfqpoint{2.510498in}{2.215506in}}%
\pgfpathlineto{\pgfqpoint{2.523828in}{2.195143in}}%
\pgfpathlineto{\pgfqpoint{2.526686in}{2.189650in}}%
\pgfpathlineto{\pgfqpoint{2.527168in}{2.186100in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{2.187507in}}%
\pgfpathlineto{\pgfqpoint{2.520038in}{2.191928in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{2.201306in}}%
\pgfpathlineto{\pgfqpoint{2.508935in}{2.206262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519107in}{2.183220in}}%
\pgfpathlineto{\pgfqpoint{2.531739in}{2.193936in}}%
\pgfpathlineto{\pgfqpoint{2.533485in}{2.191458in}}%
\pgfpathlineto{\pgfqpoint{2.520852in}{2.180742in}}%
\pgfpathlineto{\pgfqpoint{2.519107in}{2.183220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434760in}{2.208049in}}%
\pgfpathlineto{\pgfqpoint{2.430733in}{2.212785in}}%
\pgfpathlineto{\pgfqpoint{2.448045in}{2.233588in}}%
\pgfpathlineto{\pgfqpoint{2.459116in}{2.246293in}}%
\pgfpathlineto{\pgfqpoint{2.473609in}{2.260118in}}%
\pgfpathlineto{\pgfqpoint{2.486694in}{2.270455in}}%
\pgfpathlineto{\pgfqpoint{2.508032in}{2.286521in}}%
\pgfpathlineto{\pgfqpoint{2.512059in}{2.281784in}}%
\pgfpathlineto{\pgfqpoint{2.434760in}{2.208049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471006in}{2.242606in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{2.250895in}}%
\pgfpathlineto{\pgfqpoint{2.454899in}{2.261552in}}%
\pgfpathlineto{\pgfqpoint{2.453489in}{2.264496in}}%
\pgfpathlineto{\pgfqpoint{2.453691in}{2.266832in}}%
\pgfpathlineto{\pgfqpoint{2.453791in}{2.268001in}}%
\pgfpathlineto{\pgfqpoint{2.454898in}{2.267985in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{2.267953in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{2.266160in}}%
\pgfpathlineto{\pgfqpoint{2.468790in}{2.255503in}}%
\pgfpathlineto{\pgfqpoint{2.475837in}{2.247214in}}%
\pgfpathlineto{\pgfqpoint{2.471810in}{2.251951in}}%
\pgfpathlineto{\pgfqpoint{2.487314in}{2.232429in}}%
\pgfpathlineto{\pgfqpoint{2.490737in}{2.227116in}}%
\pgfpathlineto{\pgfqpoint{2.491542in}{2.223596in}}%
\pgfpathlineto{\pgfqpoint{2.488321in}{2.224812in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{2.228972in}}%
\pgfpathlineto{\pgfqpoint{2.475033in}{2.237869in}}%
\pgfpathlineto{\pgfqpoint{2.471006in}{2.242606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483490in}{2.220203in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{2.231725in}}%
\pgfpathlineto{\pgfqpoint{2.497581in}{2.229356in}}%
\pgfpathlineto{\pgfqpoint{2.485503in}{2.217835in}}%
\pgfpathlineto{\pgfqpoint{2.483490in}{2.220203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392551in}{2.240912in}}%
\pgfpathlineto{\pgfqpoint{2.388023in}{2.245376in}}%
\pgfpathlineto{\pgfqpoint{2.403988in}{2.267314in}}%
\pgfpathlineto{\pgfqpoint{2.414250in}{2.280747in}}%
\pgfpathlineto{\pgfqpoint{2.427922in}{2.295527in}}%
\pgfpathlineto{\pgfqpoint{2.440448in}{2.306727in}}%
\pgfpathlineto{\pgfqpoint{2.460942in}{2.324201in}}%
\pgfpathlineto{\pgfqpoint{2.465470in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.392551in}{2.240912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426742in}{2.277856in}}%
\pgfpathlineto{\pgfqpoint{2.418818in}{2.285668in}}%
\pgfpathlineto{\pgfqpoint{2.408630in}{2.295712in}}%
\pgfpathlineto{\pgfqpoint{2.406936in}{2.298560in}}%
\pgfpathlineto{\pgfqpoint{2.406943in}{2.300908in}}%
\pgfpathlineto{\pgfqpoint{2.406947in}{2.302082in}}%
\pgfpathlineto{\pgfqpoint{2.408082in}{2.302140in}}%
\pgfpathlineto{\pgfqpoint{2.410354in}{2.302255in}}%
\pgfpathlineto{\pgfqpoint{2.413187in}{2.300639in}}%
\pgfpathlineto{\pgfqpoint{2.423375in}{2.290595in}}%
\pgfpathlineto{\pgfqpoint{2.431299in}{2.282782in}}%
\pgfpathlineto{\pgfqpoint{2.426771in}{2.287246in}}%
\pgfpathlineto{\pgfqpoint{2.444313in}{2.268774in}}%
\pgfpathlineto{\pgfqpoint{2.448271in}{2.263694in}}%
\pgfpathlineto{\pgfqpoint{2.449396in}{2.260230in}}%
\pgfpathlineto{\pgfqpoint{2.445992in}{2.261231in}}%
\pgfpathlineto{\pgfqpoint{2.440895in}{2.265079in}}%
\pgfpathlineto{\pgfqpoint{2.431269in}{2.273392in}}%
\pgfpathlineto{\pgfqpoint{2.426742in}{2.277856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441435in}{2.256304in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{2.268620in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{2.266388in}}%
\pgfpathlineto{\pgfqpoint{2.443699in}{2.254072in}}%
\pgfpathlineto{\pgfqpoint{2.441435in}{2.256304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344417in}{2.272464in}}%
\pgfpathlineto{\pgfqpoint{2.339431in}{2.276600in}}%
\pgfpathlineto{\pgfqpoint{2.353836in}{2.299628in}}%
\pgfpathlineto{\pgfqpoint{2.363150in}{2.313762in}}%
\pgfpathlineto{\pgfqpoint{2.375823in}{2.329483in}}%
\pgfpathlineto{\pgfqpoint{2.387631in}{2.341549in}}%
\pgfpathlineto{\pgfqpoint{2.407021in}{2.360442in}}%
\pgfpathlineto{\pgfqpoint{2.412007in}{2.356307in}}%
\pgfpathlineto{\pgfqpoint{2.344417in}{2.272464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376108in}{2.311761in}}%
\pgfpathlineto{\pgfqpoint{2.367383in}{2.318998in}}%
\pgfpathlineto{\pgfqpoint{2.356165in}{2.328302in}}%
\pgfpathlineto{\pgfqpoint{2.354200in}{2.331025in}}%
\pgfpathlineto{\pgfqpoint{2.354009in}{2.333369in}}%
\pgfpathlineto{\pgfqpoint{2.353914in}{2.334541in}}%
\pgfpathlineto{\pgfqpoint{2.355066in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{2.357368in}{2.334955in}}%
\pgfpathlineto{\pgfqpoint{2.360389in}{2.333543in}}%
\pgfpathlineto{\pgfqpoint{2.371607in}{2.324238in}}%
\pgfpathlineto{\pgfqpoint{2.380332in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{2.394762in}{2.303939in}}%
\pgfpathlineto{\pgfqpoint{2.399220in}{2.299149in}}%
\pgfpathlineto{\pgfqpoint{2.400656in}{2.295771in}}%
\pgfpathlineto{\pgfqpoint{2.397107in}{2.296529in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{2.300009in}}%
\pgfpathlineto{\pgfqpoint{2.381094in}{2.307625in}}%
\pgfpathlineto{\pgfqpoint{2.376108in}{2.311761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392883in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{2.403444in}{2.304389in}}%
\pgfpathlineto{\pgfqpoint{2.405937in}{2.302321in}}%
\pgfpathlineto{\pgfqpoint{2.395376in}{2.289221in}}%
\pgfpathlineto{\pgfqpoint{2.392883in}{2.291289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290463in}{2.302462in}}%
\pgfpathlineto{\pgfqpoint{2.285067in}{2.306209in}}%
\pgfpathlineto{\pgfqpoint{2.297678in}{2.330266in}}%
\pgfpathlineto{\pgfqpoint{2.305897in}{2.345068in}}%
\pgfpathlineto{\pgfqpoint{2.317378in}{2.361705in}}%
\pgfpathlineto{\pgfqpoint{2.328295in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{2.346303in}{2.394943in}}%
\pgfpathlineto{\pgfqpoint{2.351699in}{2.391196in}}%
\pgfpathlineto{\pgfqpoint{2.290463in}{2.302462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319174in}{2.344052in}}%
\pgfpathlineto{\pgfqpoint{2.309730in}{2.350610in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{2.359041in}}%
\pgfpathlineto{\pgfqpoint{2.295369in}{2.361608in}}%
\pgfpathlineto{\pgfqpoint{2.294977in}{2.363931in}}%
\pgfpathlineto{\pgfqpoint{2.294781in}{2.365093in}}%
\pgfpathlineto{\pgfqpoint{2.295934in}{2.365318in}}%
\pgfpathlineto{\pgfqpoint{2.298239in}{2.365767in}}%
\pgfpathlineto{\pgfqpoint{2.301416in}{2.364587in}}%
\pgfpathlineto{\pgfqpoint{2.313557in}{2.356155in}}%
\pgfpathlineto{\pgfqpoint{2.323001in}{2.349598in}}%
\pgfpathlineto{\pgfqpoint{2.317605in}{2.353345in}}%
\pgfpathlineto{\pgfqpoint{2.338711in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.343629in}{2.333222in}}%
\pgfpathlineto{\pgfqpoint{2.345370in}{2.329962in}}%
\pgfpathlineto{\pgfqpoint{2.341715in}{2.330449in}}%
\pgfpathlineto{\pgfqpoint{2.335841in}{2.333503in}}%
\pgfpathlineto{\pgfqpoint{2.324570in}{2.340305in}}%
\pgfpathlineto{\pgfqpoint{2.319174in}{2.344052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337888in}{2.324903in}}%
\pgfpathlineto{\pgfqpoint{2.347456in}{2.338768in}}%
\pgfpathlineto{\pgfqpoint{2.350154in}{2.336894in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{2.323030in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{2.324903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230916in}{2.330653in}}%
\pgfpathlineto{\pgfqpoint{2.225158in}{2.333950in}}%
\pgfpathlineto{\pgfqpoint{2.235735in}{2.358952in}}%
\pgfpathlineto{\pgfqpoint{2.242705in}{2.374372in}}%
\pgfpathlineto{\pgfqpoint{2.252796in}{2.391887in}}%
\pgfpathlineto{\pgfqpoint{2.262645in}{2.405659in}}%
\pgfpathlineto{\pgfqpoint{2.278980in}{2.427363in}}%
\pgfpathlineto{\pgfqpoint{2.284738in}{2.424066in}}%
\pgfpathlineto{\pgfqpoint{2.230916in}{2.330653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256150in}{2.374437in}}%
\pgfpathlineto{\pgfqpoint{2.246073in}{2.380207in}}%
\pgfpathlineto{\pgfqpoint{2.233118in}{2.387626in}}%
\pgfpathlineto{\pgfqpoint{2.230659in}{2.390005in}}%
\pgfpathlineto{\pgfqpoint{2.230061in}{2.392289in}}%
\pgfpathlineto{\pgfqpoint{2.229762in}{2.393431in}}%
\pgfpathlineto{\pgfqpoint{2.230902in}{2.393748in}}%
\pgfpathlineto{\pgfqpoint{2.233182in}{2.394384in}}%
\pgfpathlineto{\pgfqpoint{2.236482in}{2.393465in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{2.386046in}}%
\pgfpathlineto{\pgfqpoint{2.259514in}{2.380275in}}%
\pgfpathlineto{\pgfqpoint{2.253756in}{2.383572in}}%
\pgfpathlineto{\pgfqpoint{2.276367in}{2.369653in}}%
\pgfpathlineto{\pgfqpoint{2.281704in}{2.365626in}}%
\pgfpathlineto{\pgfqpoint{2.283742in}{2.362517in}}%
\pgfpathlineto{\pgfqpoint{2.280023in}{2.362707in}}%
\pgfpathlineto{\pgfqpoint{2.273844in}{2.365274in}}%
\pgfpathlineto{\pgfqpoint{2.261908in}{2.371139in}}%
\pgfpathlineto{\pgfqpoint{2.256150in}{2.374437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276659in}{2.356868in}}%
\pgfpathlineto{\pgfqpoint{2.285068in}{2.371464in}}%
\pgfpathlineto{\pgfqpoint{2.287947in}{2.369815in}}%
\pgfpathlineto{\pgfqpoint{2.279538in}{2.355220in}}%
\pgfpathlineto{\pgfqpoint{2.276659in}{2.356868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166204in}{2.356754in}}%
\pgfpathlineto{\pgfqpoint{2.160132in}{2.359537in}}%
\pgfpathlineto{\pgfqpoint{2.168427in}{2.385371in}}%
\pgfpathlineto{\pgfqpoint{2.173991in}{2.401344in}}%
\pgfpathlineto{\pgfqpoint{2.182489in}{2.419676in}}%
\pgfpathlineto{\pgfqpoint{2.191088in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{2.205455in}{2.457309in}}%
\pgfpathlineto{\pgfqpoint{2.211526in}{2.454526in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{2.356754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187452in}{2.402582in}}%
\pgfpathlineto{\pgfqpoint{2.176827in}{2.407452in}}%
\pgfpathlineto{\pgfqpoint{2.163166in}{2.413713in}}%
\pgfpathlineto{\pgfqpoint{2.160485in}{2.415868in}}%
\pgfpathlineto{\pgfqpoint{2.159675in}{2.418092in}}%
\pgfpathlineto{\pgfqpoint{2.159270in}{2.419203in}}%
\pgfpathlineto{\pgfqpoint{2.160383in}{2.419619in}}%
\pgfpathlineto{\pgfqpoint{2.162609in}{2.420451in}}%
\pgfpathlineto{\pgfqpoint{2.165999in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.179660in}{2.413562in}}%
\pgfpathlineto{\pgfqpoint{2.190285in}{2.408693in}}%
\pgfpathlineto{\pgfqpoint{2.184214in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{2.208146in}{2.399580in}}%
\pgfpathlineto{\pgfqpoint{2.213863in}{2.396033in}}%
\pgfpathlineto{\pgfqpoint{2.216191in}{2.393114in}}%
\pgfpathlineto{\pgfqpoint{2.212447in}{2.392978in}}%
\pgfpathlineto{\pgfqpoint{2.206021in}{2.394997in}}%
\pgfpathlineto{\pgfqpoint{2.193524in}{2.399799in}}%
\pgfpathlineto{\pgfqpoint{2.187452in}{2.402582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209614in}{2.386867in}}%
\pgfpathlineto{\pgfqpoint{2.216696in}{2.402144in}}%
\pgfpathlineto{\pgfqpoint{2.219731in}{2.400753in}}%
\pgfpathlineto{\pgfqpoint{2.212650in}{2.385476in}}%
\pgfpathlineto{\pgfqpoint{2.209614in}{2.386867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096979in}{2.380406in}}%
\pgfpathlineto{\pgfqpoint{2.090643in}{2.382604in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{2.409121in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{2.425556in}}%
\pgfpathlineto{\pgfqpoint{2.107076in}{2.444619in}}%
\pgfpathlineto{\pgfqpoint{2.114235in}{2.459955in}}%
\pgfpathlineto{\pgfqpoint{2.126324in}{2.484274in}}%
\pgfpathlineto{\pgfqpoint{2.132660in}{2.482075in}}%
\pgfpathlineto{\pgfqpoint{2.096979in}{2.380406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113707in}{2.428061in}}%
\pgfpathlineto{\pgfqpoint{2.102619in}{2.431908in}}%
\pgfpathlineto{\pgfqpoint{2.088362in}{2.436854in}}%
\pgfpathlineto{\pgfqpoint{2.085473in}{2.438748in}}%
\pgfpathlineto{\pgfqpoint{2.084446in}{2.440886in}}%
\pgfpathlineto{\pgfqpoint{2.083933in}{2.441955in}}%
\pgfpathlineto{\pgfqpoint{2.085004in}{2.442474in}}%
\pgfpathlineto{\pgfqpoint{2.087145in}{2.443513in}}%
\pgfpathlineto{\pgfqpoint{2.090592in}{2.443209in}}%
\pgfpathlineto{\pgfqpoint{2.104849in}{2.438263in}}%
\pgfpathlineto{\pgfqpoint{2.115937in}{2.434416in}}%
\pgfpathlineto{\pgfqpoint{2.109601in}{2.436614in}}%
\pgfpathlineto{\pgfqpoint{2.134667in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{2.140725in}{2.424034in}}%
\pgfpathlineto{\pgfqpoint{2.143335in}{2.421346in}}%
\pgfpathlineto{\pgfqpoint{2.139610in}{2.420857in}}%
\pgfpathlineto{\pgfqpoint{2.132995in}{2.422261in}}%
\pgfpathlineto{\pgfqpoint{2.120043in}{2.425863in}}%
\pgfpathlineto{\pgfqpoint{2.113707in}{2.428061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137380in}{2.414502in}}%
\pgfpathlineto{\pgfqpoint{2.142955in}{2.430388in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{2.429289in}}%
\pgfpathlineto{\pgfqpoint{2.140548in}{2.413403in}}%
\pgfpathlineto{\pgfqpoint{2.137380in}{2.414502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023953in}{2.401136in}}%
\pgfpathlineto{\pgfqpoint{2.017408in}{2.402672in}}%
\pgfpathlineto{\pgfqpoint{2.020338in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.022578in}{2.446436in}}%
\pgfpathlineto{\pgfqpoint{2.027231in}{2.466103in}}%
\pgfpathlineto{\pgfqpoint{2.032744in}{2.482108in}}%
\pgfpathlineto{\pgfqpoint{2.042220in}{2.507562in}}%
\pgfpathlineto{\pgfqpoint{2.048765in}{2.506026in}}%
\pgfpathlineto{\pgfqpoint{2.023953in}{2.401136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035586in}{2.450302in}}%
\pgfpathlineto{\pgfqpoint{2.024131in}{2.452990in}}%
\pgfpathlineto{\pgfqpoint{2.009404in}{2.456447in}}%
\pgfpathlineto{\pgfqpoint{2.006325in}{2.458034in}}%
\pgfpathlineto{\pgfqpoint{2.005076in}{2.460057in}}%
\pgfpathlineto{\pgfqpoint{2.004452in}{2.461069in}}%
\pgfpathlineto{\pgfqpoint{2.005464in}{2.461696in}}%
\pgfpathlineto{\pgfqpoint{2.007488in}{2.462951in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{2.463002in}}%
\pgfpathlineto{\pgfqpoint{2.025682in}{2.459546in}}%
\pgfpathlineto{\pgfqpoint{2.037137in}{2.456857in}}%
\pgfpathlineto{\pgfqpoint{2.030591in}{2.458393in}}%
\pgfpathlineto{\pgfqpoint{2.056579in}{2.451429in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{2.449073in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{2.446666in}}%
\pgfpathlineto{\pgfqpoint{2.062156in}{2.445795in}}%
\pgfpathlineto{\pgfqpoint{2.055416in}{2.446512in}}%
\pgfpathlineto{\pgfqpoint{2.042131in}{2.448765in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{2.450302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060605in}{2.439240in}}%
\pgfpathlineto{\pgfqpoint{2.064482in}{2.455629in}}%
\pgfpathlineto{\pgfqpoint{2.067755in}{2.454861in}}%
\pgfpathlineto{\pgfqpoint{2.063878in}{2.438472in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.439240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947806in}{2.418346in}}%
\pgfpathlineto{\pgfqpoint{1.941121in}{2.419137in}}%
\pgfpathlineto{\pgfqpoint{1.940942in}{2.446301in}}%
\pgfpathlineto{\pgfqpoint{1.941248in}{2.463229in}}%
\pgfpathlineto{\pgfqpoint{1.943621in}{2.483306in}}%
\pgfpathlineto{\pgfqpoint{1.947270in}{2.499839in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.526212in}}%
\pgfpathlineto{\pgfqpoint{1.960462in}{2.525421in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{2.418346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953740in}{2.468537in}}%
\pgfpathlineto{\pgfqpoint{1.942041in}{2.469921in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{2.471701in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{2.472933in}}%
\pgfpathlineto{\pgfqpoint{1.922281in}{2.474804in}}%
\pgfpathlineto{\pgfqpoint{1.921544in}{2.475739in}}%
\pgfpathlineto{\pgfqpoint{1.922479in}{2.476477in}}%
\pgfpathlineto{\pgfqpoint{1.924348in}{2.477952in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{2.478393in}}%
\pgfpathlineto{\pgfqpoint{1.942832in}{2.476614in}}%
\pgfpathlineto{\pgfqpoint{1.954531in}{2.475230in}}%
\pgfpathlineto{\pgfqpoint{1.947846in}{2.476020in}}%
\pgfpathlineto{\pgfqpoint{1.974489in}{2.472020in}}%
\pgfpathlineto{\pgfqpoint{1.981075in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{2.468324in}}%
\pgfpathlineto{\pgfqpoint{1.980680in}{2.467047in}}%
\pgfpathlineto{\pgfqpoint{1.973895in}{2.467001in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{2.467746in}}%
\pgfpathlineto{\pgfqpoint{1.953740in}{2.468537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979889in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{2.477085in}}%
\pgfpathlineto{\pgfqpoint{1.985209in}{2.476690in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{2.459959in}}%
\pgfpathlineto{\pgfqpoint{1.979889in}{2.460354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834619in}{1.299277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324715in}{1.299277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814811in}{1.299277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304907in}{1.299277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795003in}{1.299277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.593334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.545109in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.985411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471914in, y=1.937186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.377488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=2.329262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.985411in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{z}\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724215in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.722385in}{2.022107in}}%
\pgfpathlineto{\pgfqpoint{2.716899in}{2.058655in}}%
\pgfpathlineto{\pgfqpoint{2.707781in}{2.094907in}}%
\pgfpathlineto{\pgfqpoint{2.695068in}{2.130720in}}%
\pgfpathlineto{\pgfqpoint{2.678810in}{2.165946in}}%
\pgfpathlineto{\pgfqpoint{2.659073in}{2.200446in}}%
\pgfpathlineto{\pgfqpoint{2.635936in}{2.234081in}}%
\pgfpathlineto{\pgfqpoint{2.609494in}{2.266713in}}%
\pgfpathlineto{\pgfqpoint{2.579851in}{2.298213in}}%
\pgfpathlineto{\pgfqpoint{2.547127in}{2.328454in}}%
\pgfpathlineto{\pgfqpoint{2.511455in}{2.357313in}}%
\pgfpathlineto{\pgfqpoint{2.472978in}{2.384675in}}%
\pgfpathlineto{\pgfqpoint{2.431851in}{2.410429in}}%
\pgfpathlineto{\pgfqpoint{2.388238in}{2.434472in}}%
\pgfpathlineto{\pgfqpoint{2.342317in}{2.456706in}}%
\pgfpathlineto{\pgfqpoint{2.294272in}{2.477043in}}%
\pgfpathlineto{\pgfqpoint{2.244296in}{2.495400in}}%
\pgfpathlineto{\pgfqpoint{2.192591in}{2.511703in}}%
\pgfpathlineto{\pgfqpoint{2.139365in}{2.525888in}}%
\pgfpathlineto{\pgfqpoint{2.084832in}{2.537896in}}%
\pgfpathlineto{\pgfqpoint{2.029211in}{2.547679in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{2.555198in}}%
\pgfpathlineto{\pgfqpoint{1.915608in}{2.560423in}}%
\pgfpathlineto{\pgfqpoint{1.858082in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{1.800383in}{2.563915in}}%
\pgfpathlineto{\pgfqpoint{1.742741in}{2.562168in}}%
\pgfpathlineto{\pgfqpoint{1.685389in}{2.558099in}}%
\pgfpathlineto{\pgfqpoint{1.628559in}{2.551724in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{2.543068in}}%
\pgfpathlineto{\pgfqpoint{1.517374in}{2.532167in}}%
\pgfpathlineto{\pgfqpoint{1.463467in}{2.519064in}}%
\pgfpathlineto{\pgfqpoint{1.410975in}{2.503813in}}%
\pgfpathlineto{\pgfqpoint{1.360109in}{2.486474in}}%
\pgfpathlineto{\pgfqpoint{1.311074in}{2.467117in}}%
\pgfpathlineto{\pgfqpoint{1.264067in}{2.445821in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{2.422670in}}%
\pgfpathlineto{\pgfqpoint{1.176887in}{2.397760in}}%
\pgfpathlineto{\pgfqpoint{1.137064in}{2.371188in}}%
\pgfpathlineto{\pgfqpoint{1.099971in}{2.343064in}}%
\pgfpathlineto{\pgfqpoint{1.065756in}{2.313499in}}%
\pgfpathlineto{\pgfqpoint{1.034557in}{2.282613in}}%
\pgfpathlineto{\pgfqpoint{1.006500in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{0.981698in}{2.217380in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{2.183296in}}%
\pgfpathlineto{\pgfqpoint{0.942244in}{2.148415in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.112878in}}%
\pgfpathlineto{\pgfqpoint{0.916830in}{2.076827in}}%
\pgfpathlineto{\pgfqpoint{0.909525in}{2.040408in}}%
\pgfpathlineto{\pgfqpoint{0.905865in}{2.003768in}}%
\pgfpathlineto{\pgfqpoint{0.905865in}{1.967054in}}%
\pgfpathlineto{\pgfqpoint{0.909525in}{1.930414in}}%
\pgfpathlineto{\pgfqpoint{0.916830in}{1.893995in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{1.857944in}}%
\pgfpathlineto{\pgfqpoint{0.942244in}{1.822407in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{1.787526in}}%
\pgfpathlineto{\pgfqpoint{0.981698in}{1.753442in}}%
\pgfpathlineto{\pgfqpoint{1.006500in}{1.720292in}}%
\pgfpathlineto{\pgfqpoint{1.034557in}{1.688209in}}%
\pgfpathlineto{\pgfqpoint{1.065756in}{1.657323in}}%
\pgfpathlineto{\pgfqpoint{1.099971in}{1.627758in}}%
\pgfpathlineto{\pgfqpoint{1.137064in}{1.599634in}}%
\pgfpathlineto{\pgfqpoint{1.176887in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{1.548152in}}%
\pgfpathlineto{\pgfqpoint{1.264067in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{1.311074in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{1.360109in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{1.410975in}{1.467010in}}%
\pgfpathlineto{\pgfqpoint{1.463467in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.517374in}{1.438655in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{1.427754in}}%
\pgfpathlineto{\pgfqpoint{1.628559in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{1.685389in}{1.412723in}}%
\pgfpathlineto{\pgfqpoint{1.742741in}{1.408654in}}%
\pgfpathlineto{\pgfqpoint{1.800383in}{1.406907in}}%
\pgfpathlineto{\pgfqpoint{1.858082in}{1.407489in}}%
\pgfpathlineto{\pgfqpoint{1.915608in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{1.415624in}}%
\pgfpathlineto{\pgfqpoint{2.029211in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{2.084832in}{1.432926in}}%
\pgfpathlineto{\pgfqpoint{2.139365in}{1.444934in}}%
\pgfpathlineto{\pgfqpoint{2.192591in}{1.459119in}}%
\pgfpathlineto{\pgfqpoint{2.244296in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{2.294272in}{1.493779in}}%
\pgfpathlineto{\pgfqpoint{2.342317in}{1.514116in}}%
\pgfpathlineto{\pgfqpoint{2.388238in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{2.431851in}{1.560393in}}%
\pgfpathlineto{\pgfqpoint{2.472978in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{2.511455in}{1.613509in}}%
\pgfpathlineto{\pgfqpoint{2.547127in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{2.579851in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.609494in}{1.704109in}}%
\pgfpathlineto{\pgfqpoint{2.635936in}{1.736742in}}%
\pgfpathlineto{\pgfqpoint{2.659073in}{1.770376in}}%
\pgfpathlineto{\pgfqpoint{2.678810in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.695068in}{1.840103in}}%
\pgfpathlineto{\pgfqpoint{2.707781in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.716899in}{1.912168in}}%
\pgfpathlineto{\pgfqpoint{2.722385in}{1.948715in}}%
\pgfpathlineto{\pgfqpoint{2.724215in}{1.985411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.886939in}{2.482174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.886939in}{2.482174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.886939in}{2.482174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.799770in}{2.490076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.799770in}{2.490076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.799770in}{2.490076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{2.490153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{2.490153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{2.490153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{2.480335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{2.480335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{2.480335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.532234in}{2.458375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.532234in}{2.458375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.532234in}{2.458375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.446463in}{2.422233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.446463in}{2.422233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.446463in}{2.422233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.366788in}{2.370489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.366788in}{2.370489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.366788in}{2.370489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.296824in}{2.302733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.296824in}{2.302733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.296824in}{2.302733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.240594in}{2.219853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.240594in}{2.219853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.240594in}{2.219853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{2.124217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{2.124217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{2.124217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.185080in}{2.019695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.185080in}{2.019695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.185080in}{2.019695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.191862in}{1.911460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.191862in}{1.911460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.191862in}{1.911460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.223422in}{1.805525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.223422in}{1.805525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.223422in}{1.805525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.278771in}{1.708046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.278771in}{1.708046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.278771in}{1.708046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.354979in}{1.624473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.354979in}{1.624473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.354979in}{1.624473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.447510in}{1.558723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.447510in}{1.558723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.447510in}{1.558723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.550891in}{1.512620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.550891in}{1.512620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.550891in}{1.512620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.659543in}{1.485879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.659543in}{1.485879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.659543in}{1.485879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.768478in}{1.476500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.768478in}{1.476500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.768478in}{1.476500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.873758in}{1.481345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.873758in}{1.481345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.873758in}{1.481345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{1.496805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{1.496805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{1.496805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{1.519480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{1.519480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{1.519480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.146375in}{1.546611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.146375in}{1.546611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.146375in}{1.546611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.220564in}{1.576220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.220564in}{1.576220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.220564in}{1.576220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{1.607041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{1.607041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{1.607041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{1.638362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{1.638362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{1.638362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{1.669868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{1.669868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{1.669868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.443635in}{1.701501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.443635in}{1.701501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.443635in}{1.701501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{1.733366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{1.733366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{1.733366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.519224in}{1.765665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.519224in}{1.765665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.519224in}{1.765665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.549271in}{1.798670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.549271in}{1.798670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.549271in}{1.798670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.574015in}{1.832729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.574015in}{1.832729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.574015in}{1.832729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.593097in}{1.868176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.593097in}{1.868176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.593097in}{1.868176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.606241in}{1.905127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.606241in}{1.905127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.606241in}{1.905127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.613508in}{1.943285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.613508in}{1.943285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.613508in}{1.943285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.615116in}{1.982145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.615116in}{1.982145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.615116in}{1.982145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.611258in}{2.021262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.611258in}{2.021262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.611258in}{2.021262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.602002in}{2.060333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.602002in}{2.060333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.602002in}{2.060333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.587275in}{2.099164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.587275in}{2.099164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.587275in}{2.099164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.566904in}{2.137613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.566904in}{2.137613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.566904in}{2.137613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.540678in}{2.175533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.540678in}{2.175533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.540678in}{2.175533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{2.212751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{2.212751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{2.212751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.249061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.249061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.249061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.425048in}{2.284231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.425048in}{2.284231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.425048in}{2.284231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.373849in}{2.318004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.373849in}{2.318004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.373849in}{2.318004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.316359in}{2.350108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.316359in}{2.350108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.316359in}{2.350108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.252789in}{2.380245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.252789in}{2.380245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.252789in}{2.380245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.183553in}{2.408075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.183553in}{2.408075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.183553in}{2.408075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.109275in}{2.433164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.109275in}{2.433164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.109275in}{2.433164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.030632in}{2.454925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.030632in}{2.454925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{2.030632in}{2.454925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.948284in}{2.472576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.948284in}{2.472576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.948284in}{2.472576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886939in}{2.482174in}}%
\pgfpathlineto{\pgfqpoint{1.838783in}{2.487421in}}%
\pgfpathlineto{\pgfqpoint{1.789958in}{2.490506in}}%
\pgfpathlineto{\pgfqpoint{1.740604in}{2.491118in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{2.489592in}}%
\pgfpathlineto{\pgfqpoint{1.660977in}{2.486064in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{2.480335in}}%
\pgfpathlineto{\pgfqpoint{1.581386in}{2.472204in}}%
\pgfpathlineto{\pgfqpoint{1.542003in}{2.461482in}}%
\pgfpathlineto{\pgfqpoint{1.503166in}{2.447991in}}%
\pgfpathlineto{\pgfqpoint{1.474539in}{2.435961in}}%
\pgfpathlineto{\pgfqpoint{1.446463in}{2.422233in}}%
\pgfpathlineto{\pgfqpoint{1.419060in}{2.406763in}}%
\pgfpathlineto{\pgfqpoint{1.392456in}{2.389520in}}%
\pgfpathlineto{\pgfqpoint{1.366788in}{2.370489in}}%
\pgfpathlineto{\pgfqpoint{1.342194in}{2.349668in}}%
\pgfpathlineto{\pgfqpoint{1.318823in}{2.327072in}}%
\pgfpathlineto{\pgfqpoint{1.296824in}{2.302733in}}%
\pgfpathlineto{\pgfqpoint{1.276351in}{2.276702in}}%
\pgfpathlineto{\pgfqpoint{1.257556in}{2.249046in}}%
\pgfpathlineto{\pgfqpoint{1.240594in}{2.219853in}}%
\pgfpathlineto{\pgfqpoint{1.225613in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.212756in}{2.157304in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{2.124217in}}%
\pgfpathlineto{\pgfqpoint{1.193940in}{2.090131in}}%
\pgfpathlineto{\pgfqpoint{1.188216in}{2.055226in}}%
\pgfpathlineto{\pgfqpoint{1.185080in}{2.019695in}}%
\pgfpathlineto{\pgfqpoint{1.184607in}{1.983744in}}%
\pgfpathlineto{\pgfqpoint{1.186857in}{1.947590in}}%
\pgfpathlineto{\pgfqpoint{1.191862in}{1.911460in}}%
\pgfpathlineto{\pgfqpoint{1.199637in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{1.210169in}{1.840195in}}%
\pgfpathlineto{\pgfqpoint{1.223422in}{1.805525in}}%
\pgfpathlineto{\pgfqpoint{1.239335in}{1.771800in}}%
\pgfpathlineto{\pgfqpoint{1.257821in}{1.739239in}}%
\pgfpathlineto{\pgfqpoint{1.278771in}{1.708046in}}%
\pgfpathlineto{\pgfqpoint{1.302052in}{1.678411in}}%
\pgfpathlineto{\pgfqpoint{1.327512in}{1.650505in}}%
\pgfpathlineto{\pgfqpoint{1.354979in}{1.624473in}}%
\pgfpathlineto{\pgfqpoint{1.384269in}{1.600440in}}%
\pgfpathlineto{\pgfqpoint{1.415180in}{1.578500in}}%
\pgfpathlineto{\pgfqpoint{1.447510in}{1.558723in}}%
\pgfpathlineto{\pgfqpoint{1.481046in}{1.541145in}}%
\pgfpathlineto{\pgfqpoint{1.515576in}{1.525783in}}%
\pgfpathlineto{\pgfqpoint{1.550891in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{1.586787in}{1.501624in}}%
\pgfpathlineto{\pgfqpoint{1.623066in}{1.492736in}}%
\pgfpathlineto{\pgfqpoint{1.659543in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{1.696042in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{1.732403in}{1.477874in}}%
\pgfpathlineto{\pgfqpoint{1.780417in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.827619in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{1.873758in}{1.481345in}}%
\pgfpathlineto{\pgfqpoint{1.918627in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{1.962069in}{1.494673in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.506174in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{2.110712in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{2.163579in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{1.572852in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{2.313758in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{2.357686in}{1.645353in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{1.669868in}}%
\pgfpathlineto{\pgfqpoint{2.433912in}{1.694457in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{1.719164in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{1.744073in}}%
\pgfpathlineto{\pgfqpoint{2.522817in}{1.769292in}}%
\pgfpathlineto{\pgfqpoint{2.546189in}{1.794958in}}%
\pgfpathlineto{\pgfqpoint{2.560941in}{1.813656in}}%
\pgfpathlineto{\pgfqpoint{2.560941in}{1.813656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{1.299277in}}{\pgfqpoint{2.352460in}{1.372269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{1.814811in}{1.985411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.671545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991041in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{2.671545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{1.299277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.671545in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{2.671545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756204in}{2.470833in}}%
\pgfpathlineto{\pgfqpoint{1.203548in}{2.470833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.236882in}{2.470833in}}{\pgfqpoint{1.236882in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.602932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.236882in}{2.636265in}}{\pgfqpoint{1.203548in}{2.636265in}}%
\pgfpathlineto{\pgfqpoint{0.756204in}{2.636265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722871in}{2.636265in}}{\pgfqpoint{0.722871in}{2.602932in}}%
\pgfpathlineto{\pgfqpoint{0.722871in}{2.504166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722871in}{2.470833in}}{\pgfqpoint{0.756204in}{2.470833in}}%
\pgfpathlineto{\pgfqpoint{0.756204in}{2.470833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756204in,y=2.602932in,left,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S-AWES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{1.103238in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.103238in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790624in}{0.694084in}}%
\pgfpathlineto{\pgfqpoint{1.796853in}{0.695448in}}%
\pgfpathlineto{\pgfqpoint{1.803303in}{0.670227in}}%
\pgfpathlineto{\pgfqpoint{1.806945in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{0.634952in}}%
\pgfpathlineto{\pgfqpoint{1.809974in}{0.618422in}}%
\pgfpathlineto{\pgfqpoint{1.810195in}{0.591837in}}%
\pgfpathlineto{\pgfqpoint{1.803966in}{0.590474in}}%
\pgfpathlineto{\pgfqpoint{1.790624in}{0.694084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796890in}{0.645511in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{0.647897in}}%
\pgfpathlineto{\pgfqpoint{1.821805in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{1.825024in}{0.650838in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.649560in}}%
\pgfpathlineto{\pgfqpoint{1.827672in}{0.648921in}}%
\pgfpathlineto{\pgfqpoint{1.826998in}{0.647941in}}%
\pgfpathlineto{\pgfqpoint{1.825649in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{0.644490in}}%
\pgfpathlineto{\pgfqpoint{1.808625in}{0.641421in}}%
\pgfpathlineto{\pgfqpoint{1.797724in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.803953in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{1.778934in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{1.772601in}{0.635199in}}%
\pgfpathlineto{\pgfqpoint{1.769278in}{0.636136in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{0.638437in}}%
\pgfpathlineto{\pgfqpoint{1.778309in}{0.640610in}}%
\pgfpathlineto{\pgfqpoint{1.790662in}{0.644147in}}%
\pgfpathlineto{\pgfqpoint{1.796890in}{0.645511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771350in}{0.644912in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{0.628723in}}%
\pgfpathlineto{\pgfqpoint{1.770320in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{1.768236in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{0.644912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851194in}{0.708113in}}%
\pgfpathlineto{\pgfqpoint{1.856025in}{0.712434in}}%
\pgfpathlineto{\pgfqpoint{1.873111in}{0.694103in}}%
\pgfpathlineto{\pgfqpoint{1.883488in}{0.682376in}}%
\pgfpathlineto{\pgfqpoint{1.894492in}{0.667008in}}%
\pgfpathlineto{\pgfqpoint{1.902453in}{0.653121in}}%
\pgfpathlineto{\pgfqpoint{1.914709in}{0.630470in}}%
\pgfpathlineto{\pgfqpoint{1.909878in}{0.626149in}}%
\pgfpathlineto{\pgfqpoint{1.851194in}{0.708113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878717in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{1.887171in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{1.898040in}{0.686971in}}%
\pgfpathlineto{\pgfqpoint{1.900914in}{0.688491in}}%
\pgfpathlineto{\pgfqpoint{1.903039in}{0.688290in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.688190in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{0.687010in}}%
\pgfpathlineto{\pgfqpoint{1.903665in}{0.684649in}}%
\pgfpathlineto{\pgfqpoint{1.901708in}{0.681848in}}%
\pgfpathlineto{\pgfqpoint{1.890839in}{0.672127in}}%
\pgfpathlineto{\pgfqpoint{1.882385in}{0.664567in}}%
\pgfpathlineto{\pgfqpoint{1.887215in}{0.668887in}}%
\pgfpathlineto{\pgfqpoint{1.867433in}{0.652246in}}%
\pgfpathlineto{\pgfqpoint{1.862144in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{1.858812in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{1.860310in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{1.864683in}{0.656088in}}%
\pgfpathlineto{\pgfqpoint{1.873886in}{0.665369in}}%
\pgfpathlineto{\pgfqpoint{1.878717in}{0.669689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856642in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{1.865812in}{0.643443in}}%
\pgfpathlineto{\pgfqpoint{1.863396in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{1.854227in}{0.654089in}}%
\pgfpathlineto{\pgfqpoint{1.856642in}{0.656250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893536in}{0.750052in}}%
\pgfpathlineto{\pgfqpoint{1.895868in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{1.919519in}{0.749218in}}%
\pgfpathlineto{\pgfqpoint{1.934156in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{1.951020in}{0.736764in}}%
\pgfpathlineto{\pgfqpoint{1.964490in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.985810in}{0.715525in}}%
\pgfpathlineto{\pgfqpoint{1.983478in}{0.709286in}}%
\pgfpathlineto{\pgfqpoint{1.893536in}{0.750052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935711in}{0.730943in}}%
\pgfpathlineto{\pgfqpoint{1.939791in}{0.741859in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.946906in}{0.758696in}}%
\pgfpathlineto{\pgfqpoint{1.948894in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{1.949889in}{0.760080in}}%
\pgfpathlineto{\pgfqpoint{1.950300in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{1.950659in}{0.753347in}}%
\pgfpathlineto{\pgfqpoint{1.945413in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{1.941332in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{1.943664in}{0.734633in}}%
\pgfpathlineto{\pgfqpoint{1.933635in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{1.930600in}{0.704079in}}%
\pgfpathlineto{\pgfqpoint{1.928029in}{0.701597in}}%
\pgfpathlineto{\pgfqpoint{1.927790in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{1.929419in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{1.933379in}{0.724704in}}%
\pgfpathlineto{\pgfqpoint{1.935711in}{0.730943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922168in}{0.707901in}}%
\pgfpathlineto{\pgfqpoint{1.936222in}{0.701531in}}%
\pgfpathlineto{\pgfqpoint{1.935056in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{1.921003in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{1.922168in}{0.707901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907621in}{0.806250in}}%
\pgfpathlineto{\pgfqpoint{1.906915in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{1.931522in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{1.946945in}{0.822557in}}%
\pgfpathlineto{\pgfqpoint{1.965664in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{2.006751in}{0.824229in}}%
\pgfpathlineto{\pgfqpoint{2.007456in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{1.907621in}{0.806250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954431in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{1.951610in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{1.952037in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{1.953421in}{0.843629in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{0.844554in}}%
\pgfpathlineto{\pgfqpoint{1.954980in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{0.842306in}}%
\pgfpathlineto{\pgfqpoint{1.957849in}{0.839044in}}%
\pgfpathlineto{\pgfqpoint{1.959436in}{0.823968in}}%
\pgfpathlineto{\pgfqpoint{1.960671in}{0.812242in}}%
\pgfpathlineto{\pgfqpoint{1.959965in}{0.818942in}}%
\pgfpathlineto{\pgfqpoint{1.962006in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{1.961932in}{0.785264in}}%
\pgfpathlineto{\pgfqpoint{1.960724in}{0.781737in}}%
\pgfpathlineto{\pgfqpoint{1.958812in}{0.784911in}}%
\pgfpathlineto{\pgfqpoint{1.957327in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{1.955136in}{0.804837in}}%
\pgfpathlineto{\pgfqpoint{1.954431in}{0.811537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952572in}{0.784206in}}%
\pgfpathlineto{\pgfqpoint{1.968171in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{1.968524in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{0.780856in}}%
\pgfpathlineto{\pgfqpoint{1.952572in}{0.784206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892965in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{1.889356in}{0.867144in}}%
\pgfpathlineto{\pgfqpoint{1.908709in}{0.885340in}}%
\pgfpathlineto{\pgfqpoint{1.921031in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{1.936900in}{0.907945in}}%
\pgfpathlineto{\pgfqpoint{1.951027in}{0.916213in}}%
\pgfpathlineto{\pgfqpoint{1.973990in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{1.977600in}{0.923371in}}%
\pgfpathlineto{\pgfqpoint{1.892965in}{0.861624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932648in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{1.926331in}{0.900226in}}%
\pgfpathlineto{\pgfqpoint{1.918210in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{1.917066in}{0.915887in}}%
\pgfpathlineto{\pgfqpoint{1.917486in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{1.917696in}{0.919404in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{0.919196in}}%
\pgfpathlineto{\pgfqpoint{1.921033in}{0.918781in}}%
\pgfpathlineto{\pgfqpoint{1.923499in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{1.931621in}{0.904085in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{0.894426in}}%
\pgfpathlineto{\pgfqpoint{1.934328in}{0.899945in}}%
\pgfpathlineto{\pgfqpoint{1.948106in}{0.877385in}}%
\pgfpathlineto{\pgfqpoint{1.951054in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{1.951536in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{0.869454in}}%
\pgfpathlineto{\pgfqpoint{1.944138in}{0.874491in}}%
\pgfpathlineto{\pgfqpoint{1.936258in}{0.885047in}}%
\pgfpathlineto{\pgfqpoint{1.932648in}{0.890567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943120in}{0.865595in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{1.958148in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{1.944924in}{0.862835in}}%
\pgfpathlineto{\pgfqpoint{1.943120in}{0.865595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827787in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{1.821516in}{0.922300in}}%
\pgfpathlineto{\pgfqpoint{1.821738in}{0.949394in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{0.966262in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{0.986189in}}%
\pgfpathlineto{\pgfqpoint{1.828453in}{1.002531in}}%
\pgfpathlineto{\pgfqpoint{1.834946in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{1.841216in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{1.827787in}{0.921250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834070in}{0.971064in}}%
\pgfpathlineto{\pgfqpoint{1.823097in}{0.972902in}}%
\pgfpathlineto{\pgfqpoint{1.808988in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{1.805958in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.804600in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{1.803921in}{0.979505in}}%
\pgfpathlineto{\pgfqpoint{1.804810in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{1.806587in}{0.981602in}}%
\pgfpathlineto{\pgfqpoint{1.809827in}{0.981907in}}%
\pgfpathlineto{\pgfqpoint{1.823936in}{0.979544in}}%
\pgfpathlineto{\pgfqpoint{1.834910in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.978756in}}%
\pgfpathlineto{\pgfqpoint{1.853616in}{0.973725in}}%
\pgfpathlineto{\pgfqpoint{1.859782in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{1.862708in}{0.969658in}}%
\pgfpathlineto{\pgfqpoint{1.859362in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.852987in}{0.968743in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{0.970014in}}%
\pgfpathlineto{\pgfqpoint{1.834070in}{0.971064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858523in}{0.961881in}}%
\pgfpathlineto{\pgfqpoint{1.860621in}{0.978486in}}%
\pgfpathlineto{\pgfqpoint{1.863757in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{1.861658in}{0.961356in}}%
\pgfpathlineto{\pgfqpoint{1.858523in}{0.961881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772350in}{0.903248in}}%
\pgfpathlineto{\pgfqpoint{1.766633in}{0.900692in}}%
\pgfpathlineto{\pgfqpoint{1.753898in}{0.924325in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{0.939256in}}%
\pgfpathlineto{\pgfqpoint{1.738888in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{0.974149in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.000339in}}%
\pgfpathlineto{\pgfqpoint{1.732843in}{1.002896in}}%
\pgfpathlineto{\pgfqpoint{1.772350in}{0.903248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753818in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{1.743814in}{0.945482in}}%
\pgfpathlineto{\pgfqpoint{1.730950in}{0.939729in}}%
\pgfpathlineto{\pgfqpoint{1.727783in}{0.939230in}}%
\pgfpathlineto{\pgfqpoint{1.725737in}{0.940147in}}%
\pgfpathlineto{\pgfqpoint{1.724714in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{1.725119in}{0.941704in}}%
\pgfpathlineto{\pgfqpoint{1.725931in}{0.943901in}}%
\pgfpathlineto{\pgfqpoint{1.728481in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{1.741345in}{0.951710in}}%
\pgfpathlineto{\pgfqpoint{1.751349in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{1.745632in}{0.953628in}}%
\pgfpathlineto{\pgfqpoint{1.768809in}{0.963076in}}%
\pgfpathlineto{\pgfqpoint{1.774835in}{0.964854in}}%
\pgfpathlineto{\pgfqpoint{1.778310in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{0.961740in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{0.958405in}}%
\pgfpathlineto{\pgfqpoint{1.759535in}{0.952513in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{0.949956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778538in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{1.772365in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.972361in}}%
\pgfpathlineto{\pgfqpoint{1.781397in}{0.956791in}}%
\pgfpathlineto{\pgfqpoint{1.778538in}{0.955513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732023in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{1.728568in}{0.855592in}}%
\pgfpathlineto{\pgfqpoint{1.707134in}{0.869055in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{1.679173in}{0.889920in}}%
\pgfpathlineto{\pgfqpoint{1.667721in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{1.649742in}{0.920200in}}%
\pgfpathlineto{\pgfqpoint{1.653197in}{0.925578in}}%
\pgfpathlineto{\pgfqpoint{1.732023in}{0.860970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695058in}{0.891253in}}%
\pgfpathlineto{\pgfqpoint{1.689012in}{0.881842in}}%
\pgfpathlineto{\pgfqpoint{1.681237in}{0.869742in}}%
\pgfpathlineto{\pgfqpoint{1.678893in}{0.867558in}}%
\pgfpathlineto{\pgfqpoint{1.676798in}{0.867223in}}%
\pgfpathlineto{\pgfqpoint{1.675750in}{0.867056in}}%
\pgfpathlineto{\pgfqpoint{1.675566in}{0.868233in}}%
\pgfpathlineto{\pgfqpoint{1.675198in}{0.870586in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{1.684085in}{0.885880in}}%
\pgfpathlineto{\pgfqpoint{1.690132in}{0.895291in}}%
\pgfpathlineto{\pgfqpoint{1.686676in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{0.910919in}}%
\pgfpathlineto{\pgfqpoint{1.705185in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{1.708144in}{0.917471in}}%
\pgfpathlineto{\pgfqpoint{1.707648in}{0.913773in}}%
\pgfpathlineto{\pgfqpoint{1.704809in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{1.698514in}{0.896630in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{0.891253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712575in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{1.700258in}{0.919830in}}%
\pgfpathlineto{\pgfqpoint{1.701986in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{1.714303in}{0.912424in}}%
\pgfpathlineto{\pgfqpoint{1.712575in}{0.909735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717716in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{1.717515in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{1.694128in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{1.662060in}{0.800487in}}%
\pgfpathlineto{\pgfqpoint{1.647556in}{0.804174in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{1.624573in}{0.817347in}}%
\pgfpathlineto{\pgfqpoint{1.717716in}{0.804336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674038in}{0.810430in}}%
\pgfpathlineto{\pgfqpoint{1.673686in}{0.798856in}}%
\pgfpathlineto{\pgfqpoint{1.673232in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{1.672403in}{0.780769in}}%
\pgfpathlineto{\pgfqpoint{1.670898in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{1.670145in}{0.778594in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.668037in}{0.781379in}}%
\pgfpathlineto{\pgfqpoint{1.667410in}{0.784788in}}%
\pgfpathlineto{\pgfqpoint{1.667864in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{1.668217in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{1.668015in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{1.669549in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{1.670479in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{1.672035in}{0.840599in}}%
\pgfpathlineto{\pgfqpoint{1.673389in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{1.673915in}{0.830373in}}%
\pgfpathlineto{\pgfqpoint{1.674240in}{0.817044in}}%
\pgfpathlineto{\pgfqpoint{1.674038in}{0.810430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679211in}{0.836276in}}%
\pgfpathlineto{\pgfqpoint{1.664657in}{0.838309in}}%
\pgfpathlineto{\pgfqpoint{1.664758in}{0.841616in}}%
\pgfpathlineto{\pgfqpoint{1.679312in}{0.839583in}}%
\pgfpathlineto{\pgfqpoint{1.679211in}{0.836276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733384in}{0.748379in}}%
\pgfpathlineto{\pgfqpoint{1.736429in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{1.717843in}{0.729423in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{0.714253in}}%
\pgfpathlineto{\pgfqpoint{1.677626in}{0.709543in}}%
\pgfpathlineto{\pgfqpoint{1.655996in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{1.652951in}{0.708619in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{0.748379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695664in}{0.729733in}}%
\pgfpathlineto{\pgfqpoint{1.700993in}{0.719214in}}%
\pgfpathlineto{\pgfqpoint{1.707844in}{0.705689in}}%
\pgfpathlineto{\pgfqpoint{1.708738in}{0.702373in}}%
\pgfpathlineto{\pgfqpoint{1.708243in}{0.700249in}}%
\pgfpathlineto{\pgfqpoint{1.707995in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.706986in}{0.699628in}}%
\pgfpathlineto{\pgfqpoint{1.704968in}{0.700510in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{0.703204in}}%
\pgfpathlineto{\pgfqpoint{1.695966in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{1.690637in}{0.727248in}}%
\pgfpathlineto{\pgfqpoint{1.693682in}{0.721237in}}%
\pgfpathlineto{\pgfqpoint{1.682131in}{0.745591in}}%
\pgfpathlineto{\pgfqpoint{1.679714in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{1.679449in}{0.755539in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{0.753155in}}%
\pgfpathlineto{\pgfqpoint{1.685901in}{0.747455in}}%
\pgfpathlineto{\pgfqpoint{1.692619in}{0.735744in}}%
\pgfpathlineto{\pgfqpoint{1.695664in}{0.729733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687255in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{1.674687in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{1.673165in}{0.752433in}}%
\pgfpathlineto{\pgfqpoint{1.685732in}{0.758645in}}%
\pgfpathlineto{\pgfqpoint{1.687255in}{0.755640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834619in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834619in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324715in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324715in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814811in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814811in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304907in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304907in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795003in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795003in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814811in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{y}\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.613143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.564917in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.809181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471914in, y=0.760956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.005219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=0.956994in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.809181in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{z}\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175316in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{2.174590in}{0.824247in}}%
\pgfpathlineto{\pgfqpoint{2.172416in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.163761in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{2.157316in}{0.883305in}}%
\pgfpathlineto{\pgfqpoint{2.149492in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{2.140320in}{0.911279in}}%
\pgfpathlineto{\pgfqpoint{2.129838in}{0.924678in}}%
\pgfpathlineto{\pgfqpoint{2.118087in}{0.937611in}}%
\pgfpathlineto{\pgfqpoint{2.105115in}{0.950027in}}%
\pgfpathlineto{\pgfqpoint{2.090974in}{0.961876in}}%
\pgfpathlineto{\pgfqpoint{2.075721in}{0.973110in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{0.983684in}}%
\pgfpathlineto{\pgfqpoint{2.042128in}{0.993556in}}%
\pgfpathlineto{\pgfqpoint{2.023924in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{2.004878in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{1.985067in}{1.018571in}}%
\pgfpathlineto{\pgfqpoint{1.964570in}{1.025265in}}%
\pgfpathlineto{\pgfqpoint{1.943470in}{1.031089in}}%
\pgfpathlineto{\pgfqpoint{1.921852in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{1.899803in}{1.040036in}}%
\pgfpathlineto{\pgfqpoint{1.877412in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.854769in}{1.045269in}}%
\pgfpathlineto{\pgfqpoint{1.831965in}{1.046463in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{1.786241in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{1.763506in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{1.740977in}{1.041697in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{1.038143in}}%
\pgfpathlineto{\pgfqpoint{1.696902in}{1.033667in}}%
\pgfpathlineto{\pgfqpoint{1.675532in}{1.028287in}}%
\pgfpathlineto{\pgfqpoint{1.654723in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{1.634559in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{1.615120in}{1.006959in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{0.998215in}}%
\pgfpathlineto{\pgfqpoint{1.578731in}{0.988710in}}%
\pgfpathlineto{\pgfqpoint{1.561926in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{1.546140in}{0.967573in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{0.956025in}}%
\pgfpathlineto{\pgfqpoint{1.517872in}{0.943887in}}%
\pgfpathlineto{\pgfqpoint{1.505504in}{0.931206in}}%
\pgfpathlineto{\pgfqpoint{1.494382in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{0.904422in}}%
\pgfpathlineto{\pgfqpoint{1.476047in}{0.890428in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{1.463164in}{0.861516in}}%
\pgfpathlineto{\pgfqpoint{1.458835in}{0.846714in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{1.454488in}{0.816718in}}%
\pgfpathlineto{\pgfqpoint{1.454488in}{0.801644in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{1.458835in}{0.771647in}}%
\pgfpathlineto{\pgfqpoint{1.463164in}{0.756846in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{0.742255in}}%
\pgfpathlineto{\pgfqpoint{1.476047in}{0.727934in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{0.713939in}}%
\pgfpathlineto{\pgfqpoint{1.494382in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{1.505504in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{1.517872in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{0.662336in}}%
\pgfpathlineto{\pgfqpoint{1.546140in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{1.561926in}{0.639879in}}%
\pgfpathlineto{\pgfqpoint{1.578731in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{0.620147in}}%
\pgfpathlineto{\pgfqpoint{1.615120in}{0.611403in}}%
\pgfpathlineto{\pgfqpoint{1.634559in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{1.654723in}{0.596336in}}%
\pgfpathlineto{\pgfqpoint{1.675532in}{0.590074in}}%
\pgfpathlineto{\pgfqpoint{1.696902in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.580219in}}%
\pgfpathlineto{\pgfqpoint{1.740977in}{0.576665in}}%
\pgfpathlineto{\pgfqpoint{1.763506in}{0.574047in}}%
\pgfpathlineto{\pgfqpoint{1.786241in}{0.572377in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.571659in}}%
\pgfpathlineto{\pgfqpoint{1.831965in}{0.571899in}}%
\pgfpathlineto{\pgfqpoint{1.854769in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{1.877412in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{1.899803in}{0.578326in}}%
\pgfpathlineto{\pgfqpoint{1.921852in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{1.943470in}{0.587273in}}%
\pgfpathlineto{\pgfqpoint{1.964570in}{0.593097in}}%
\pgfpathlineto{\pgfqpoint{1.985067in}{0.599790in}}%
\pgfpathlineto{\pgfqpoint{2.004878in}{0.607327in}}%
\pgfpathlineto{\pgfqpoint{2.023924in}{0.615677in}}%
\pgfpathlineto{\pgfqpoint{2.042128in}{0.624806in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{0.634678in}}%
\pgfpathlineto{\pgfqpoint{2.075721in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{2.090974in}{0.656486in}}%
\pgfpathlineto{\pgfqpoint{2.105115in}{0.668335in}}%
\pgfpathlineto{\pgfqpoint{2.118087in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{2.129838in}{0.693684in}}%
\pgfpathlineto{\pgfqpoint{2.140320in}{0.707083in}}%
\pgfpathlineto{\pgfqpoint{2.149492in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{2.157316in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{2.163761in}{0.749520in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{0.764224in}}%
\pgfpathlineto{\pgfqpoint{2.172416in}{0.779109in}}%
\pgfpathlineto{\pgfqpoint{2.174590in}{0.794114in}}%
\pgfpathlineto{\pgfqpoint{2.175316in}{0.809181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.687018in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{1.942604in}{1.113238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814212in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{1.802745in}{0.643472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814212in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{1.802745in}{0.643472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814212in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{1.802745in}{0.643472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816052in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{0.670912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816052in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{0.670912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816052in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{0.670912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817951in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{1.940547in}{0.735127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817951in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{1.940547in}{0.735127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817951in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{1.940547in}{0.735127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816205in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.956921in}{0.817752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816205in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.956921in}{0.817752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816205in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.956921in}{0.817752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813696in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.932124in}{0.897327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813696in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.932124in}{0.897327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813696in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.932124in}{0.897327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802745in}{0.643472in}}%
\pgfpathlineto{\pgfqpoint{1.824595in}{0.646102in}}%
\pgfpathlineto{\pgfqpoint{1.845798in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{1.865969in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{0.670912in}}%
\pgfpathlineto{\pgfqpoint{1.901870in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{1.917015in}{0.699442in}}%
\pgfpathlineto{\pgfqpoint{1.929969in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{1.940547in}{0.735127in}}%
\pgfpathlineto{\pgfqpoint{1.948604in}{0.754881in}}%
\pgfpathlineto{\pgfqpoint{1.954039in}{0.775467in}}%
\pgfpathlineto{\pgfqpoint{1.956809in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{1.956921in}{0.817752in}}%
\pgfpathlineto{\pgfqpoint{1.954416in}{0.838763in}}%
\pgfpathlineto{\pgfqpoint{1.949370in}{0.859241in}}%
\pgfpathlineto{\pgfqpoint{1.941893in}{0.878865in}}%
\pgfpathlineto{\pgfqpoint{1.932124in}{0.897327in}}%
\pgfpathlineto{\pgfqpoint{1.920237in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{1.906431in}{0.929627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814212in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{1.814428in}{0.806528in}}%
\pgfpathlineto{\pgfqpoint{1.814831in}{0.806388in}}%
\pgfpathlineto{\pgfqpoint{1.815393in}{0.806412in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.816728in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{1.817326in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{1.817758in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{1.817951in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{0.810625in}}%
\pgfpathlineto{\pgfqpoint{1.817518in}{0.811488in}}%
\pgfpathlineto{\pgfqpoint{1.816937in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{1.816205in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.815420in}{0.812627in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.812414in}}%
\pgfpathlineto{\pgfqpoint{1.814084in}{0.811942in}}%
\pgfpathlineto{\pgfqpoint{1.813696in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.813558in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{1.813682in}{0.809703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814212in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{0.975306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814212in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{0.975306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814212in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{0.975306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816052in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.747594in}{0.950835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816052in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.747594in}{0.950835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816052in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.747594in}{0.950835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817951in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{0.888568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817951in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{0.888568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817951in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{0.888568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816205in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{0.805055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816205in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{0.805055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816205in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{0.805055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813696in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.695832in}{0.723240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813696in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.695832in}{0.723240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813696in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.695832in}{0.723240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829015in}{0.975306in}}%
\pgfpathlineto{\pgfqpoint{1.807601in}{0.973294in}}%
\pgfpathlineto{\pgfqpoint{1.786661in}{0.968469in}}%
\pgfpathlineto{\pgfqpoint{1.766547in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{1.747594in}{0.950835in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{0.938332in}}%
\pgfpathlineto{\pgfqpoint{1.714457in}{0.923617in}}%
\pgfpathlineto{\pgfqpoint{1.700862in}{0.906934in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{0.888568in}}%
\pgfpathlineto{\pgfqpoint{1.680838in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{1.674770in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{1.671471in}{0.826704in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.673240in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{1.678220in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{1.695832in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.708133in}{0.705696in}}%
\pgfpathlineto{\pgfqpoint{1.722489in}{0.689929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{2.352460in}{0.588115in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814212in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{1.814428in}{0.806528in}}%
\pgfpathlineto{\pgfqpoint{1.814831in}{0.806388in}}%
\pgfpathlineto{\pgfqpoint{1.815393in}{0.806412in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.816728in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{1.817326in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{1.817758in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{1.817951in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{0.810625in}}%
\pgfpathlineto{\pgfqpoint{1.817518in}{0.811488in}}%
\pgfpathlineto{\pgfqpoint{1.816937in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{1.816205in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.815420in}{0.812627in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.812414in}}%
\pgfpathlineto{\pgfqpoint{1.814084in}{0.811942in}}%
\pgfpathlineto{\pgfqpoint{1.813696in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.813558in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{1.813682in}{0.809703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.103238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991041in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{1.103238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.103238in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{1.103238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756204in}{0.798130in}}%
\pgfpathlineto{\pgfqpoint{1.246065in}{0.798130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.279398in}{0.798130in}}{\pgfqpoint{1.279398in}{0.831464in}}%
\pgfpathlineto{\pgfqpoint{1.279398in}{1.044427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.279398in}{1.077760in}}{\pgfqpoint{1.246065in}{1.077760in}}%
\pgfpathlineto{\pgfqpoint{0.756204in}{1.077760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722871in}{1.077760in}}{\pgfqpoint{0.722871in}{1.044427in}}%
\pgfpathlineto{\pgfqpoint{0.722871in}{0.831464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722871in}{0.798130in}}{\pgfqpoint{0.756204in}{0.798130in}}%
\pgfpathlineto{\pgfqpoint{0.756204in}{0.798130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756204in, y=0.967266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M-AWES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756204in, y=0.853069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont reel-out}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ellipse_PDGA_radius0_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   []
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.306334in}{1.468048in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.306334in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.306334in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.805741in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.805741in}{1.368048in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.368048in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201975in}{1.147673in}}%
\pgfpathlineto{\pgfqpoint{1.194936in}{1.145824in}}%
\pgfpathlineto{\pgfqpoint{1.183931in}{1.173076in}}%
\pgfpathlineto{\pgfqpoint{1.177492in}{1.190224in}}%
\pgfpathlineto{\pgfqpoint{1.171878in}{1.211357in}}%
\pgfpathlineto{\pgfqpoint{1.168960in}{1.229430in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{1.258531in}}%
\pgfpathlineto{\pgfqpoint{1.172035in}{1.260381in}}%
\pgfpathlineto{\pgfqpoint{1.201975in}{1.147673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187943in}{1.200507in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.197270in}}%
\pgfpathlineto{\pgfqpoint{1.159783in}{1.193109in}}%
\pgfpathlineto{\pgfqpoint{1.156030in}{1.193065in}}%
\pgfpathlineto{\pgfqpoint{1.153802in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{1.152688in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{1.154626in}{1.198348in}}%
\pgfpathlineto{\pgfqpoint{1.157912in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{1.173752in}{1.204315in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{1.207551in}}%
\pgfpathlineto{\pgfqpoint{1.179032in}{1.205702in}}%
\pgfpathlineto{\pgfqpoint{1.207425in}{1.212219in}}%
\pgfpathlineto{\pgfqpoint{1.214699in}{1.213188in}}%
\pgfpathlineto{\pgfqpoint{1.218686in}{1.212352in}}%
\pgfpathlineto{\pgfqpoint{1.215634in}{1.209666in}}%
\pgfpathlineto{\pgfqpoint{1.208828in}{1.206936in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{1.202356in}}%
\pgfpathlineto{\pgfqpoint{1.187943in}{1.200507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217505in}{1.202622in}}%
\pgfpathlineto{\pgfqpoint{1.212827in}{1.220232in}}%
\pgfpathlineto{\pgfqpoint{1.216347in}{1.221157in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{1.203546in}}%
\pgfpathlineto{\pgfqpoint{1.217505in}{1.202622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140974in}{1.141712in}}%
\pgfpathlineto{\pgfqpoint{1.134686in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{1.116828in}{1.161069in}}%
\pgfpathlineto{\pgfqpoint{1.106060in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{1.095025in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{1.087401in}{1.210868in}}%
\pgfpathlineto{\pgfqpoint{1.075832in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{1.082121in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{1.140974in}{1.141712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113385in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{1.102380in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{1.088231in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{1.084627in}{1.172555in}}%
\pgfpathlineto{\pgfqpoint{1.082136in}{1.173187in}}%
\pgfpathlineto{\pgfqpoint{1.080890in}{1.173503in}}%
\pgfpathlineto{\pgfqpoint{1.081216in}{1.174743in}}%
\pgfpathlineto{\pgfqpoint{1.081868in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{1.084553in}{1.179849in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.188162in}}%
\pgfpathlineto{\pgfqpoint{1.109706in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{1.103418in}{1.190933in}}%
\pgfpathlineto{\pgfqpoint{1.129031in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.135780in}{1.207850in}}%
\pgfpathlineto{\pgfqpoint{1.139843in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{1.137619in}{1.204738in}}%
\pgfpathlineto{\pgfqpoint{1.131790in}{1.200265in}}%
\pgfpathlineto{\pgfqpoint{1.119673in}{1.192098in}}%
\pgfpathlineto{\pgfqpoint{1.113385in}{1.188403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141297in}{1.198513in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{1.214075in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{1.215922in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{1.200360in}}%
\pgfpathlineto{\pgfqpoint{1.141297in}{1.198513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079464in}{1.122047in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{1.051462in}{1.133646in}}%
\pgfpathlineto{\pgfqpoint{1.037419in}{1.144527in}}%
\pgfpathlineto{\pgfqpoint{1.022076in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{1.010548in}{1.172693in}}%
\pgfpathlineto{\pgfqpoint{0.992606in}{1.194858in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{1.079464in}{1.122047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041101in}{1.158659in}}%
\pgfpathlineto{\pgfqpoint{1.032298in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{1.020980in}{1.137528in}}%
\pgfpathlineto{\pgfqpoint{1.017825in}{1.135497in}}%
\pgfpathlineto{\pgfqpoint{1.015289in}{1.135396in}}%
\pgfpathlineto{\pgfqpoint{1.014021in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{1.014011in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{1.013990in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{1.142409in}}%
\pgfpathlineto{\pgfqpoint{1.027184in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{1.035987in}{1.163540in}}%
\pgfpathlineto{\pgfqpoint{1.030956in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{1.051717in}{1.178779in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{1.183452in}}%
\pgfpathlineto{\pgfqpoint{1.061180in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{1.059943in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{1.055552in}{1.175118in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{1.041101in}{1.158659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065058in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{1.052272in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{1.054787in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{1.067573in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{1.065058in}{1.176130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023596in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{1.020202in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{0.994384in}{1.087912in}}%
\pgfpathlineto{\pgfqpoint{0.978461in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{0.960371in}{1.104070in}}%
\pgfpathlineto{\pgfqpoint{0.946144in}{1.113762in}}%
\pgfpathlineto{\pgfqpoint{0.923721in}{1.129915in}}%
\pgfpathlineto{\pgfqpoint{0.927115in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{1.023596in}{1.084669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978359in}{1.108909in}}%
\pgfpathlineto{\pgfqpoint{0.972419in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{0.964783in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.962332in}{1.080265in}}%
\pgfpathlineto{\pgfqpoint{0.959976in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.958798in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{0.958468in}{1.080267in}}%
\pgfpathlineto{\pgfqpoint{0.957809in}{1.082688in}}%
\pgfpathlineto{\pgfqpoint{0.958753in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{0.972329in}{1.112141in}}%
\pgfpathlineto{\pgfqpoint{0.968935in}{1.105686in}}%
\pgfpathlineto{\pgfqpoint{0.983265in}{1.131102in}}%
\pgfpathlineto{\pgfqpoint{0.987413in}{1.137154in}}%
\pgfpathlineto{\pgfqpoint{0.990617in}{1.139574in}}%
\pgfpathlineto{\pgfqpoint{0.990428in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{1.128679in}}%
\pgfpathlineto{\pgfqpoint{0.981753in}{1.115365in}}%
\pgfpathlineto{\pgfqpoint{0.978359in}{1.108909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996458in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{0.981383in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{0.983080in}{1.143613in}}%
\pgfpathlineto{\pgfqpoint{0.998155in}{1.135534in}}%
\pgfpathlineto{\pgfqpoint{0.996458in}{1.132307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981866in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{0.980401in}{1.022344in}}%
\pgfpathlineto{\pgfqpoint{0.953863in}{1.024678in}}%
\pgfpathlineto{\pgfqpoint{0.937368in}{1.026582in}}%
\pgfpathlineto{\pgfqpoint{0.918014in}{1.031009in}}%
\pgfpathlineto{\pgfqpoint{0.902252in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{0.877180in}{1.045952in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{1.053090in}}%
\pgfpathlineto{\pgfqpoint{0.981866in}{1.029482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933466in}{1.040550in}}%
\pgfpathlineto{\pgfqpoint{0.930901in}{1.028059in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{0.926066in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.924087in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{0.923097in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{0.922474in}{1.007569in}}%
\pgfpathlineto{\pgfqpoint{0.921227in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{0.921154in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{0.924450in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{0.927014in}{1.042025in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.034888in}}%
\pgfpathlineto{\pgfqpoint{0.932216in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.070206in}}%
\pgfpathlineto{\pgfqpoint{0.936833in}{1.073406in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{0.937055in}{1.062146in}}%
\pgfpathlineto{\pgfqpoint{0.934931in}{1.047687in}}%
\pgfpathlineto{\pgfqpoint{0.933466in}{1.040550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944165in}{1.067993in}}%
\pgfpathlineto{\pgfqpoint{0.928036in}{1.071681in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.075250in}}%
\pgfpathlineto{\pgfqpoint{0.944897in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{0.944165in}{1.067993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962458in}{0.960911in}}%
\pgfpathlineto{\pgfqpoint{0.963083in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.937539in}{0.949007in}}%
\pgfpathlineto{\pgfqpoint{0.921534in}{0.946543in}}%
\pgfpathlineto{\pgfqpoint{0.902141in}{0.945760in}}%
\pgfpathlineto{\pgfqpoint{0.885825in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{0.859655in}{0.949492in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{0.956732in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.960911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913960in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{0.915053in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{0.916460in}{0.929988in}}%
\pgfpathlineto{\pgfqpoint{0.915964in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{0.914504in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{0.913774in}{0.923523in}}%
\pgfpathlineto{\pgfqpoint{0.912888in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{0.926140in}}%
\pgfpathlineto{\pgfqpoint{0.909995in}{0.929727in}}%
\pgfpathlineto{\pgfqpoint{0.908589in}{0.946017in}}%
\pgfpathlineto{\pgfqpoint{0.907495in}{0.958687in}}%
\pgfpathlineto{\pgfqpoint{0.908120in}{0.951447in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{0.980439in}}%
\pgfpathlineto{\pgfqpoint{0.906612in}{0.987712in}}%
\pgfpathlineto{\pgfqpoint{0.907915in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.987842in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.980635in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{0.913960in}{0.958948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916308in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{0.900147in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{0.991070in}}%
\pgfpathlineto{\pgfqpoint{0.915996in}{0.991723in}}%
\pgfpathlineto{\pgfqpoint{0.916308in}{0.988103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971185in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{0.973857in}{0.881140in}}%
\pgfpathlineto{\pgfqpoint{0.950661in}{0.869964in}}%
\pgfpathlineto{\pgfqpoint{0.935996in}{0.863399in}}%
\pgfpathlineto{\pgfqpoint{0.917597in}{0.857537in}}%
\pgfpathlineto{\pgfqpoint{0.901596in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{0.875728in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{0.873055in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{0.887861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925172in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{0.861435in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{0.936431in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{0.935566in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{0.935133in}{0.839455in}}%
\pgfpathlineto{\pgfqpoint{0.934032in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{0.931831in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{0.929728in}{0.844359in}}%
\pgfpathlineto{\pgfqpoint{0.923716in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{0.919039in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.921711in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{0.891649in}}%
\pgfpathlineto{\pgfqpoint{0.909883in}{0.898615in}}%
\pgfpathlineto{\pgfqpoint{0.910080in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{0.912949in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{0.916388in}{0.893115in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{0.873196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919083in}{0.901545in}}%
\pgfpathlineto{\pgfqpoint{0.903750in}{0.896661in}}%
\pgfpathlineto{\pgfqpoint{0.902414in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{0.917746in}{0.904906in}}%
\pgfpathlineto{\pgfqpoint{0.919083in}{0.901545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008756in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{1.013201in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{0.993656in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{0.788525in}}%
\pgfpathlineto{\pgfqpoint{0.964836in}{0.777755in}}%
\pgfpathlineto{\pgfqpoint{0.950120in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{0.926129in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{0.921684in}{0.764329in}}%
\pgfpathlineto{\pgfqpoint{1.008756in}{0.821770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967932in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{0.975710in}{0.784921in}}%
\pgfpathlineto{\pgfqpoint{0.985712in}{0.772181in}}%
\pgfpathlineto{\pgfqpoint{0.987254in}{0.768901in}}%
\pgfpathlineto{\pgfqpoint{0.987005in}{0.766588in}}%
\pgfpathlineto{\pgfqpoint{0.986881in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{0.985645in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{0.983173in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{0.970268in}{0.781331in}}%
\pgfpathlineto{\pgfqpoint{0.962490in}{0.791240in}}%
\pgfpathlineto{\pgfqpoint{0.966935in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{0.949834in}{0.808676in}}%
\pgfpathlineto{\pgfqpoint{0.946070in}{0.814787in}}%
\pgfpathlineto{\pgfqpoint{0.945207in}{0.818515in}}%
\pgfpathlineto{\pgfqpoint{0.948791in}{0.816582in}}%
\pgfpathlineto{\pgfqpoint{0.953916in}{0.811368in}}%
\pgfpathlineto{\pgfqpoint{0.963486in}{0.800492in}}%
\pgfpathlineto{\pgfqpoint{0.967932in}{0.794830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954233in}{0.820172in}}%
\pgfpathlineto{\pgfqpoint{0.940628in}{0.811196in}}%
\pgfpathlineto{\pgfqpoint{0.938405in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{0.952010in}{0.823003in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{0.820172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068883in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.074674in}{0.767826in}}%
\pgfpathlineto{\pgfqpoint{1.060162in}{0.745530in}}%
\pgfpathlineto{\pgfqpoint{1.050731in}{0.731861in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{1.025349in}{0.705191in}}%
\pgfpathlineto{\pgfqpoint{1.005047in}{0.687148in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{0.691400in}}%
\pgfpathlineto{\pgfqpoint{1.068883in}{0.772079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036241in}{0.734245in}}%
\pgfpathlineto{\pgfqpoint{1.046375in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.059404in}{0.717235in}}%
\pgfpathlineto{\pgfqpoint{1.061756in}{0.714479in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.712155in}}%
\pgfpathlineto{\pgfqpoint{1.062296in}{0.710993in}}%
\pgfpathlineto{\pgfqpoint{1.061028in}{0.710894in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.710697in}}%
\pgfpathlineto{\pgfqpoint{1.055053in}{0.712193in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{0.721761in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{1.037680in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{1.015060in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{1.009813in}{0.747473in}}%
\pgfpathlineto{\pgfqpoint{1.008006in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{1.011989in}{0.749994in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.746372in}}%
\pgfpathlineto{\pgfqpoint{1.030450in}{0.738497in}}%
\pgfpathlineto{\pgfqpoint{1.036241in}{0.734245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016341in}{0.755037in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{0.742431in}}%
\pgfpathlineto{\pgfqpoint{1.002566in}{0.744557in}}%
\pgfpathlineto{\pgfqpoint{1.013445in}{0.757163in}}%
\pgfpathlineto{\pgfqpoint{1.016341in}{0.755037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142356in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{1.149019in}{0.740241in}}%
\pgfpathlineto{\pgfqpoint{1.140471in}{0.714349in}}%
\pgfpathlineto{\pgfqpoint{1.134712in}{0.698336in}}%
\pgfpathlineto{\pgfqpoint{1.125803in}{0.679931in}}%
\pgfpathlineto{\pgfqpoint{1.116713in}{0.665270in}}%
\pgfpathlineto{\pgfqpoint{1.101503in}{0.642083in}}%
\pgfpathlineto{\pgfqpoint{1.094841in}{0.644787in}}%
\pgfpathlineto{\pgfqpoint{1.142356in}{0.742945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120084in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{1.131743in}{0.692187in}}%
\pgfpathlineto{\pgfqpoint{1.146734in}{0.686101in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{0.683982in}}%
\pgfpathlineto{\pgfqpoint{1.150617in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{1.151079in}{0.680667in}}%
\pgfpathlineto{\pgfqpoint{1.149875in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{1.147467in}{0.679381in}}%
\pgfpathlineto{\pgfqpoint{1.143764in}{0.679966in}}%
\pgfpathlineto{\pgfqpoint{1.128773in}{0.686052in}}%
\pgfpathlineto{\pgfqpoint{1.117114in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.123777in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{1.097498in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{1.091206in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{1.088617in}{0.706022in}}%
\pgfpathlineto{\pgfqpoint{1.092691in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{1.099725in}{0.704266in}}%
\pgfpathlineto{\pgfqpoint{1.113421in}{0.699624in}}%
\pgfpathlineto{\pgfqpoint{1.120084in}{0.696919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095661in}{0.712339in}}%
\pgfpathlineto{\pgfqpoint{1.088237in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{0.698354in}}%
\pgfpathlineto{\pgfqpoint{1.092330in}{0.713691in}}%
\pgfpathlineto{\pgfqpoint{1.095661in}{0.712339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220067in}{0.734319in}}%
\pgfpathlineto{\pgfqpoint{1.227182in}{0.733197in}}%
\pgfpathlineto{\pgfqpoint{1.225043in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{1.223261in}{0.688000in}}%
\pgfpathlineto{\pgfqpoint{1.218989in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{1.213649in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{1.204394in}{0.624015in}}%
\pgfpathlineto{\pgfqpoint{1.197279in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{1.220067in}{0.734319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209389in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{1.221841in}{0.681164in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{0.678639in}}%
\pgfpathlineto{\pgfqpoint{1.241230in}{0.677225in}}%
\pgfpathlineto{\pgfqpoint{1.242652in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{1.243364in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{1.242296in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{1.240162in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{1.236426in}{0.671815in}}%
\pgfpathlineto{\pgfqpoint{1.220417in}{0.674341in}}%
\pgfpathlineto{\pgfqpoint{1.207965in}{0.676305in}}%
\pgfpathlineto{\pgfqpoint{1.215080in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{1.186797in}{0.680524in}}%
\pgfpathlineto{\pgfqpoint{1.179860in}{0.682500in}}%
\pgfpathlineto{\pgfqpoint{1.176658in}{0.684767in}}%
\pgfpathlineto{\pgfqpoint{1.180572in}{0.685912in}}%
\pgfpathlineto{\pgfqpoint{1.187865in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{0.684251in}}%
\pgfpathlineto{\pgfqpoint{1.209389in}{0.683128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181996in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.178435in}{0.675676in}}%
\pgfpathlineto{\pgfqpoint{1.174878in}{0.676237in}}%
\pgfpathlineto{\pgfqpoint{1.178438in}{0.693297in}}%
\pgfpathlineto{\pgfqpoint{1.181996in}{0.692735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294242in}{0.742862in}}%
\pgfpathlineto{\pgfqpoint{1.301433in}{0.743368in}}%
\pgfpathlineto{\pgfqpoint{1.305970in}{0.715253in}}%
\pgfpathlineto{\pgfqpoint{1.308356in}{0.697650in}}%
\pgfpathlineto{\pgfqpoint{1.309062in}{0.676374in}}%
\pgfpathlineto{\pgfqpoint{1.307853in}{0.658518in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{0.629898in}}%
\pgfpathlineto{\pgfqpoint{1.298008in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.294242in}{0.742862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296013in}{0.689665in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{1.324777in}{0.691687in}}%
\pgfpathlineto{\pgfqpoint{1.328401in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{1.330258in}{0.689407in}}%
\pgfpathlineto{\pgfqpoint{1.331186in}{0.688583in}}%
\pgfpathlineto{\pgfqpoint{1.330317in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{1.328578in}{0.685734in}}%
\pgfpathlineto{\pgfqpoint{1.325012in}{0.684595in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{0.683458in}}%
\pgfpathlineto{\pgfqpoint{1.296248in}{0.682574in}}%
\pgfpathlineto{\pgfqpoint{1.303439in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{1.274646in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{1.267426in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{1.263772in}{0.683845in}}%
\pgfpathlineto{\pgfqpoint{1.267308in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{0.687263in}}%
\pgfpathlineto{\pgfqpoint{1.288822in}{0.689160in}}%
\pgfpathlineto{\pgfqpoint{1.296013in}{0.689665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267073in}{0.692963in}}%
\pgfpathlineto{\pgfqpoint{1.267661in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{1.264066in}{0.674981in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{1.267073in}{0.692963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359383in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{1.366251in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{1.377547in}{0.739053in}}%
\pgfpathlineto{\pgfqpoint{1.384178in}{0.722372in}}%
\pgfpathlineto{\pgfqpoint{1.390074in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.683928in}}%
\pgfpathlineto{\pgfqpoint{1.397698in}{0.655275in}}%
\pgfpathlineto{\pgfqpoint{1.390830in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.763341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374131in}{0.711657in}}%
\pgfpathlineto{\pgfqpoint{1.386151in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{1.401605in}{0.720389in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{1.407493in}{0.719442in}}%
\pgfpathlineto{\pgfqpoint{1.408597in}{0.718853in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.406758in}{0.715451in}}%
\pgfpathlineto{\pgfqpoint{1.403570in}{0.713498in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{1.376096in}{0.704766in}}%
\pgfpathlineto{\pgfqpoint{1.382965in}{0.706949in}}%
\pgfpathlineto{\pgfqpoint{1.355245in}{0.699078in}}%
\pgfpathlineto{\pgfqpoint{1.348131in}{0.697757in}}%
\pgfpathlineto{\pgfqpoint{1.344205in}{0.698388in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{0.701202in}}%
\pgfpathlineto{\pgfqpoint{1.353771in}{0.704246in}}%
\pgfpathlineto{\pgfqpoint{1.367262in}{0.709474in}}%
\pgfpathlineto{\pgfqpoint{1.374131in}{0.711657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345183in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{1.350096in}{0.690866in}}%
\pgfpathlineto{\pgfqpoint{1.346662in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{1.341749in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{1.345183in}{0.708092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413090in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{1.419227in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{1.436759in}{0.771471in}}%
\pgfpathlineto{\pgfqpoint{1.447332in}{0.756918in}}%
\pgfpathlineto{\pgfqpoint{1.458180in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{1.465685in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{1.477079in}{0.695158in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{0.691359in}}%
\pgfpathlineto{\pgfqpoint{1.413090in}{0.790576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440216in}{0.744065in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{0.750714in}}%
\pgfpathlineto{\pgfqpoint{1.464764in}{0.759263in}}%
\pgfpathlineto{\pgfqpoint{1.468285in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{1.470723in}{0.759787in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{0.755736in}}%
\pgfpathlineto{\pgfqpoint{1.468380in}{0.753062in}}%
\pgfpathlineto{\pgfqpoint{1.454572in}{0.744513in}}%
\pgfpathlineto{\pgfqpoint{1.443832in}{0.737864in}}%
\pgfpathlineto{\pgfqpoint{1.449969in}{0.741663in}}%
\pgfpathlineto{\pgfqpoint{1.424969in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{1.418380in}{0.724216in}}%
\pgfpathlineto{\pgfqpoint{1.414407in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{1.416572in}{0.727317in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{0.731891in}}%
\pgfpathlineto{\pgfqpoint{1.434079in}{0.740265in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{0.744065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412956in}{0.733518in}}%
\pgfpathlineto{\pgfqpoint{1.421996in}{0.718015in}}%
\pgfpathlineto{\pgfqpoint{1.418927in}{0.716115in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{0.731618in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{0.733518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455504in}{0.821405in}}%
\pgfpathlineto{\pgfqpoint{1.460585in}{0.826581in}}%
\pgfpathlineto{\pgfqpoint{1.483115in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{1.496878in}{0.797189in}}%
\pgfpathlineto{\pgfqpoint{1.511870in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{1.523093in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{1.540542in}{0.744674in}}%
\pgfpathlineto{\pgfqpoint{1.535461in}{0.739498in}}%
\pgfpathlineto{\pgfqpoint{1.455504in}{0.821405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492992in}{0.783009in}}%
\pgfpathlineto{\pgfqpoint{1.501883in}{0.792067in}}%
\pgfpathlineto{\pgfqpoint{1.513315in}{0.803714in}}%
\pgfpathlineto{\pgfqpoint{1.516480in}{0.805662in}}%
\pgfpathlineto{\pgfqpoint{1.518999in}{0.805677in}}%
\pgfpathlineto{\pgfqpoint{1.520259in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{1.520249in}{0.804397in}}%
\pgfpathlineto{\pgfqpoint{1.520228in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{1.518312in}{0.798595in}}%
\pgfpathlineto{\pgfqpoint{1.506880in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{1.497989in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{1.503070in}{0.783066in}}%
\pgfpathlineto{\pgfqpoint{1.482122in}{0.763000in}}%
\pgfpathlineto{\pgfqpoint{1.476416in}{0.758464in}}%
\pgfpathlineto{\pgfqpoint{1.472627in}{0.757155in}}%
\pgfpathlineto{\pgfqpoint{1.473918in}{0.761023in}}%
\pgfpathlineto{\pgfqpoint{1.478374in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{1.487911in}{0.777832in}}%
\pgfpathlineto{\pgfqpoint{1.492992in}{0.783009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468920in}{0.766143in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.753345in}}%
\pgfpathlineto{\pgfqpoint{1.478873in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.466380in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{1.468920in}{0.766143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487769in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{1.517608in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{0.840068in}}%
\pgfpathlineto{\pgfqpoint{1.551734in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{0.817704in}}%
\pgfpathlineto{\pgfqpoint{1.588083in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{1.584275in}{0.793250in}}%
\pgfpathlineto{\pgfqpoint{1.487769in}{0.853790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533014in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{1.539678in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{1.548247in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{1.550905in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{1.553364in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{1.554872in}{0.852554in}}%
\pgfpathlineto{\pgfqpoint{1.555428in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.554278in}{0.846476in}}%
\pgfpathlineto{\pgfqpoint{1.545710in}{0.832497in}}%
\pgfpathlineto{\pgfqpoint{1.539046in}{0.821625in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{0.827838in}}%
\pgfpathlineto{\pgfqpoint{1.526867in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{1.522305in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{1.518893in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{1.519290in}{0.799613in}}%
\pgfpathlineto{\pgfqpoint{1.522344in}{0.806298in}}%
\pgfpathlineto{\pgfqpoint{1.529206in}{0.819197in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{0.825409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513258in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{0.793937in}}%
\pgfpathlineto{\pgfqpoint{1.526433in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.511354in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{1.513258in}{0.803396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510869in}{0.886702in}}%
\pgfpathlineto{\pgfqpoint{1.513283in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.541319in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{1.558691in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{0.876806in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{0.869312in}}%
\pgfpathlineto{\pgfqpoint{1.620602in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{1.618189in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{0.886702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561183in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{0.881421in}}%
\pgfpathlineto{\pgfqpoint{1.570837in}{0.896905in}}%
\pgfpathlineto{\pgfqpoint{1.572882in}{0.900057in}}%
\pgfpathlineto{\pgfqpoint{1.575162in}{0.901200in}}%
\pgfpathlineto{\pgfqpoint{1.576302in}{0.901772in}}%
\pgfpathlineto{\pgfqpoint{1.576839in}{0.900623in}}%
\pgfpathlineto{\pgfqpoint{1.577912in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{1.577544in}{0.894595in}}%
\pgfpathlineto{\pgfqpoint{1.572114in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{1.567891in}{0.867068in}}%
\pgfpathlineto{\pgfqpoint{1.570304in}{0.873950in}}%
\pgfpathlineto{\pgfqpoint{1.559812in}{0.846712in}}%
\pgfpathlineto{\pgfqpoint{1.556560in}{0.840119in}}%
\pgfpathlineto{\pgfqpoint{1.553676in}{0.837255in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{0.841273in}}%
\pgfpathlineto{\pgfqpoint{1.554781in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{1.558770in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{1.561183in}{0.869378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546499in}{0.843583in}}%
\pgfpathlineto{\pgfqpoint{1.563267in}{0.837809in}}%
\pgfpathlineto{\pgfqpoint{1.562061in}{0.834368in}}%
\pgfpathlineto{\pgfqpoint{1.545292in}{0.840142in}}%
\pgfpathlineto{\pgfqpoint{1.546499in}{0.843583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525363in}{0.919761in}}%
\pgfpathlineto{\pgfqpoint{1.526348in}{0.926955in}}%
\pgfpathlineto{\pgfqpoint{1.555004in}{0.927367in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{0.927174in}}%
\pgfpathlineto{\pgfqpoint{1.593974in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{1.611330in}{0.920995in}}%
\pgfpathlineto{\pgfqpoint{1.639000in}{0.914212in}}%
\pgfpathlineto{\pgfqpoint{1.638015in}{0.907018in}}%
\pgfpathlineto{\pgfqpoint{1.525363in}{0.919761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578177in}{0.913783in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.926373in}}%
\pgfpathlineto{\pgfqpoint{1.582117in}{0.942561in}}%
\pgfpathlineto{\pgfqpoint{1.583490in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{1.585497in}{0.947658in}}%
\pgfpathlineto{\pgfqpoint{1.586500in}{0.948457in}}%
\pgfpathlineto{\pgfqpoint{1.587257in}{0.947459in}}%
\pgfpathlineto{\pgfqpoint{1.588771in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{0.941764in}}%
\pgfpathlineto{\pgfqpoint{1.586942in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{1.585218in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{1.586203in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{1.581382in}{0.891503in}}%
\pgfpathlineto{\pgfqpoint{1.579517in}{0.884408in}}%
\pgfpathlineto{\pgfqpoint{1.577264in}{0.881010in}}%
\pgfpathlineto{\pgfqpoint{1.575997in}{0.884806in}}%
\pgfpathlineto{\pgfqpoint{1.576102in}{0.892100in}}%
\pgfpathlineto{\pgfqpoint{1.577192in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{0.913783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568956in}{0.885603in}}%
\pgfpathlineto{\pgfqpoint{1.586558in}{0.883612in}}%
\pgfpathlineto{\pgfqpoint{1.586065in}{0.880014in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{0.882006in}}%
\pgfpathlineto{\pgfqpoint{1.568956in}{0.885603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531084in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{1.530686in}{0.960056in}}%
\pgfpathlineto{\pgfqpoint{1.558753in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{1.576319in}{0.969788in}}%
\pgfpathlineto{\pgfqpoint{1.597518in}{0.971792in}}%
\pgfpathlineto{\pgfqpoint{1.615283in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{1.644144in}{0.963555in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.952869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584090in}{0.957873in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{1.582500in}{0.986622in}}%
\pgfpathlineto{\pgfqpoint{1.583185in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.585685in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{1.586618in}{0.992430in}}%
\pgfpathlineto{\pgfqpoint{1.588484in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{1.589566in}{0.987290in}}%
\pgfpathlineto{\pgfqpoint{1.590460in}{0.971118in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{0.958541in}}%
\pgfpathlineto{\pgfqpoint{1.590758in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{1.591465in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.590979in}{0.929625in}}%
\pgfpathlineto{\pgfqpoint{1.589411in}{0.925865in}}%
\pgfpathlineto{\pgfqpoint{1.587446in}{0.929291in}}%
\pgfpathlineto{\pgfqpoint{1.586165in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{1.584090in}{0.957873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580379in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{1.598045in}{0.930293in}}%
\pgfpathlineto{\pgfqpoint{1.598244in}{0.926700in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{0.925030in}}%
\pgfpathlineto{\pgfqpoint{1.580379in}{0.928623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527334in}{0.985952in}}%
\pgfpathlineto{\pgfqpoint{1.525664in}{0.992867in}}%
\pgfpathlineto{\pgfqpoint{1.552190in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{1.568872in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{1.589393in}{1.017166in}}%
\pgfpathlineto{\pgfqpoint{1.606910in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{1.635106in}{1.025056in}}%
\pgfpathlineto{\pgfqpoint{1.636775in}{1.018141in}}%
\pgfpathlineto{\pgfqpoint{1.527334in}{0.985952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578644in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.575722in}{1.013136in}}%
\pgfpathlineto{\pgfqpoint{1.571965in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{1.571985in}{1.032404in}}%
\pgfpathlineto{\pgfqpoint{1.573278in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{1.573924in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{1.574988in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{1.577115in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{1.578805in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{1.582562in}{1.015148in}}%
\pgfpathlineto{\pgfqpoint{1.585484in}{1.003047in}}%
\pgfpathlineto{\pgfqpoint{1.583814in}{1.009962in}}%
\pgfpathlineto{\pgfqpoint{1.589638in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{1.590453in}{0.974884in}}%
\pgfpathlineto{\pgfqpoint{1.589578in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{1.584508in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{1.580314in}{0.994120in}}%
\pgfpathlineto{\pgfqpoint{1.578644in}{1.001035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580193in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{1.597293in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{1.598128in}{0.973438in}}%
\pgfpathlineto{\pgfqpoint{1.581028in}{0.968408in}}%
\pgfpathlineto{\pgfqpoint{1.580193in}{0.971866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513906in}{1.018276in}}%
\pgfpathlineto{\pgfqpoint{1.511087in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{1.535365in}{1.040761in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.050389in}}%
\pgfpathlineto{\pgfqpoint{1.569980in}{1.060011in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{1.066420in}}%
\pgfpathlineto{\pgfqpoint{1.613836in}{1.076031in}}%
\pgfpathlineto{\pgfqpoint{1.616655in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{1.513906in}{1.018276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562080in}{1.042325in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.053590in}}%
\pgfpathlineto{\pgfqpoint{1.550803in}{1.068073in}}%
\pgfpathlineto{\pgfqpoint{1.550196in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{1.551097in}{1.074104in}}%
\pgfpathlineto{\pgfqpoint{1.551547in}{1.075310in}}%
\pgfpathlineto{\pgfqpoint{1.552702in}{1.074906in}}%
\pgfpathlineto{\pgfqpoint{1.555013in}{1.074098in}}%
\pgfpathlineto{\pgfqpoint{1.557225in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{1.563568in}{1.056797in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{1.565683in}{1.051970in}}%
\pgfpathlineto{\pgfqpoint{1.576157in}{1.025820in}}%
\pgfpathlineto{\pgfqpoint{1.578173in}{1.018982in}}%
\pgfpathlineto{\pgfqpoint{1.577977in}{1.014962in}}%
\pgfpathlineto{\pgfqpoint{1.574962in}{1.017379in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.023415in}}%
\pgfpathlineto{\pgfqpoint{1.564899in}{1.035888in}}%
\pgfpathlineto{\pgfqpoint{1.562080in}{1.042325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568540in}{1.014171in}}%
\pgfpathlineto{\pgfqpoint{1.584595in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{1.586005in}{1.018971in}}%
\pgfpathlineto{\pgfqpoint{1.569950in}{1.010953in}}%
\pgfpathlineto{\pgfqpoint{1.568540in}{1.014171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491283in}{1.048725in}}%
\pgfpathlineto{\pgfqpoint{1.487422in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{1.508865in}{1.074447in}}%
\pgfpathlineto{\pgfqpoint{1.522508in}{1.086538in}}%
\pgfpathlineto{\pgfqpoint{1.540039in}{1.099309in}}%
\pgfpathlineto{\pgfqpoint{1.555612in}{1.108502in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{1.122631in}}%
\pgfpathlineto{\pgfqpoint{1.584778in}{1.116835in}}%
\pgfpathlineto{\pgfqpoint{1.491283in}{1.048725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535119in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{1.528362in}{1.090789in}}%
\pgfpathlineto{\pgfqpoint{1.519674in}{1.103830in}}%
\pgfpathlineto{\pgfqpoint{1.518474in}{1.107260in}}%
\pgfpathlineto{\pgfqpoint{1.518970in}{1.109774in}}%
\pgfpathlineto{\pgfqpoint{1.519217in}{1.111030in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{1.110838in}}%
\pgfpathlineto{\pgfqpoint{1.522857in}{1.110453in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{1.108087in}}%
\pgfpathlineto{\pgfqpoint{1.534205in}{1.095046in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.084902in}}%
\pgfpathlineto{\pgfqpoint{1.537101in}{1.090698in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{1.554946in}{1.060653in}}%
\pgfpathlineto{\pgfqpoint{1.555416in}{1.056691in}}%
\pgfpathlineto{\pgfqpoint{1.552025in}{1.058525in}}%
\pgfpathlineto{\pgfqpoint{1.547433in}{1.063789in}}%
\pgfpathlineto{\pgfqpoint{1.538980in}{1.074849in}}%
\pgfpathlineto{\pgfqpoint{1.535119in}{1.080645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546181in}{1.054268in}}%
\pgfpathlineto{\pgfqpoint{1.560790in}{1.064910in}}%
\pgfpathlineto{\pgfqpoint{1.562720in}{1.062012in}}%
\pgfpathlineto{\pgfqpoint{1.548112in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.054268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460318in}{1.076288in}}%
\pgfpathlineto{\pgfqpoint{1.455512in}{1.081303in}}%
\pgfpathlineto{\pgfqpoint{1.473556in}{1.104484in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.118659in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.134165in}}%
\pgfpathlineto{\pgfqpoint{1.514451in}{1.145832in}}%
\pgfpathlineto{\pgfqpoint{1.537301in}{1.163998in}}%
\pgfpathlineto{\pgfqpoint{1.542107in}{1.158983in}}%
\pgfpathlineto{\pgfqpoint{1.460318in}{1.076288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498666in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.490256in}{1.123822in}}%
\pgfpathlineto{\pgfqpoint{1.479442in}{1.135107in}}%
\pgfpathlineto{\pgfqpoint{1.477678in}{1.138261in}}%
\pgfpathlineto{\pgfqpoint{1.477755in}{1.140807in}}%
\pgfpathlineto{\pgfqpoint{1.477793in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{1.479033in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{1.481512in}{1.142137in}}%
\pgfpathlineto{\pgfqpoint{1.484554in}{1.140275in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.128990in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.120214in}}%
\pgfpathlineto{\pgfqpoint{1.498972in}{1.125229in}}%
\pgfpathlineto{\pgfqpoint{1.517557in}{1.104521in}}%
\pgfpathlineto{\pgfqpoint{1.521724in}{1.098860in}}%
\pgfpathlineto{\pgfqpoint{1.522849in}{1.095060in}}%
\pgfpathlineto{\pgfqpoint{1.519168in}{1.096275in}}%
\pgfpathlineto{\pgfqpoint{1.513723in}{1.100645in}}%
\pgfpathlineto{\pgfqpoint{1.503472in}{1.110030in}}%
\pgfpathlineto{\pgfqpoint{1.498666in}{1.115045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514056in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{1.526836in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{1.529239in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.088599in}}%
\pgfpathlineto{\pgfqpoint{1.514056in}{1.091107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421929in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{1.416279in}{1.104268in}}%
\pgfpathlineto{\pgfqpoint{1.430317in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{1.439443in}{1.146000in}}%
\pgfpathlineto{\pgfqpoint{1.452090in}{1.163844in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{1.177689in}}%
\pgfpathlineto{\pgfqpoint{1.483730in}{1.199432in}}%
\pgfpathlineto{\pgfqpoint{1.489379in}{1.195335in}}%
\pgfpathlineto{\pgfqpoint{1.421929in}{1.100171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453556in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{1.443669in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{1.161160in}}%
\pgfpathlineto{\pgfqpoint{1.428658in}{1.163951in}}%
\pgfpathlineto{\pgfqpoint{1.428300in}{1.166462in}}%
\pgfpathlineto{\pgfqpoint{1.428120in}{1.167718in}}%
\pgfpathlineto{\pgfqpoint{1.429354in}{1.167949in}}%
\pgfpathlineto{\pgfqpoint{1.431820in}{1.168412in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{1.167108in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.157891in}}%
\pgfpathlineto{\pgfqpoint{1.457771in}{1.150722in}}%
\pgfpathlineto{\pgfqpoint{1.452122in}{1.154818in}}%
\pgfpathlineto{\pgfqpoint{1.474194in}{1.137689in}}%
\pgfpathlineto{\pgfqpoint{1.479317in}{1.132850in}}%
\pgfpathlineto{\pgfqpoint{1.481088in}{1.129314in}}%
\pgfpathlineto{\pgfqpoint{1.477209in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{1.471032in}{1.133229in}}%
\pgfpathlineto{\pgfqpoint{1.459206in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{1.453556in}{1.144774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472994in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.483533in}{1.138797in}}%
\pgfpathlineto{\pgfqpoint{1.486358in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{1.475819in}{1.121880in}}%
\pgfpathlineto{\pgfqpoint{1.472994in}{1.123928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377019in}{1.119755in}}%
\pgfpathlineto{\pgfqpoint{1.370648in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{1.386208in}{1.167871in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{1.203359in}}%
\pgfpathlineto{\pgfqpoint{1.420711in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{1.427082in}{1.225189in}}%
\pgfpathlineto{\pgfqpoint{1.377019in}{1.119755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400495in}{1.169173in}}%
\pgfpathlineto{\pgfqpoint{1.389345in}{1.174457in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{1.181250in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.183583in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.185985in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{1.187187in}}%
\pgfpathlineto{\pgfqpoint{1.372187in}{1.187633in}}%
\pgfpathlineto{\pgfqpoint{1.374562in}{1.188525in}}%
\pgfpathlineto{\pgfqpoint{1.378139in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{1.392474in}{1.181046in}}%
\pgfpathlineto{\pgfqpoint{1.403623in}{1.175763in}}%
\pgfpathlineto{\pgfqpoint{1.397252in}{1.178782in}}%
\pgfpathlineto{\pgfqpoint{1.422346in}{1.165881in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{1.162038in}}%
\pgfpathlineto{\pgfqpoint{1.430729in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{1.426761in}{1.158744in}}%
\pgfpathlineto{\pgfqpoint{1.419999in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{1.406866in}{1.166154in}}%
\pgfpathlineto{\pgfqpoint{1.400495in}{1.169173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423633in}{1.152154in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{1.168628in}}%
\pgfpathlineto{\pgfqpoint{1.434641in}{1.167118in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{1.150644in}}%
\pgfpathlineto{\pgfqpoint{1.423633in}{1.152154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326550in}{1.134535in}}%
\pgfpathlineto{\pgfqpoint{1.319627in}{1.136283in}}%
\pgfpathlineto{\pgfqpoint{1.323439in}{1.165407in}}%
\pgfpathlineto{\pgfqpoint{1.326254in}{1.183500in}}%
\pgfpathlineto{\pgfqpoint{1.331708in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{1.337984in}{1.221908in}}%
\pgfpathlineto{\pgfqpoint{1.348718in}{1.249285in}}%
\pgfpathlineto{\pgfqpoint{1.355640in}{1.247538in}}%
\pgfpathlineto{\pgfqpoint{1.326550in}{1.134535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340193in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{1.312504in}{1.194492in}}%
\pgfpathlineto{\pgfqpoint{1.309270in}{1.196248in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.198451in}}%
\pgfpathlineto{\pgfqpoint{1.307356in}{1.199552in}}%
\pgfpathlineto{\pgfqpoint{1.308449in}{1.200216in}}%
\pgfpathlineto{\pgfqpoint{1.310634in}{1.201545in}}%
\pgfpathlineto{\pgfqpoint{1.314322in}{1.201554in}}%
\pgfpathlineto{\pgfqpoint{1.329897in}{1.197623in}}%
\pgfpathlineto{\pgfqpoint{1.342011in}{1.194565in}}%
\pgfpathlineto{\pgfqpoint{1.335089in}{1.196312in}}%
\pgfpathlineto{\pgfqpoint{1.362550in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{1.369245in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{1.372252in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{1.368336in}{1.182279in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{1.183144in}}%
\pgfpathlineto{\pgfqpoint{1.347115in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{1.340193in}{1.187503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{1.371064in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{1.374525in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{1.369979in}{1.174343in}}%
\pgfpathlineto{\pgfqpoint{1.366518in}{1.175216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271617in}{1.144067in}}%
\pgfpathlineto{\pgfqpoint{1.264401in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.261832in}{1.173588in}}%
\pgfpathlineto{\pgfqpoint{1.260678in}{1.191872in}}%
\pgfpathlineto{\pgfqpoint{1.261458in}{1.213740in}}%
\pgfpathlineto{\pgfqpoint{1.263912in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{1.268559in}{1.260939in}}%
\pgfpathlineto{\pgfqpoint{1.275775in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{1.144067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273571in}{1.198737in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{1.199161in}}%
\pgfpathlineto{\pgfqpoint{1.244707in}{1.199706in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{1.239392in}{1.202621in}}%
\pgfpathlineto{\pgfqpoint{1.238523in}{1.203563in}}%
\pgfpathlineto{\pgfqpoint{1.239457in}{1.204443in}}%
\pgfpathlineto{\pgfqpoint{1.241326in}{1.206205in}}%
\pgfpathlineto{\pgfqpoint{1.244967in}{1.206995in}}%
\pgfpathlineto{\pgfqpoint{1.261203in}{1.206450in}}%
\pgfpathlineto{\pgfqpoint{1.273831in}{1.206026in}}%
\pgfpathlineto{\pgfqpoint{1.266615in}{1.206269in}}%
\pgfpathlineto{\pgfqpoint{1.295447in}{1.204388in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{1.306174in}{1.201292in}}%
\pgfpathlineto{\pgfqpoint{1.302501in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{1.295252in}{1.198921in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{1.273571in}{1.198737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302241in}{1.192301in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{1.210524in}}%
\pgfpathlineto{\pgfqpoint{1.306499in}{1.210403in}}%
\pgfpathlineto{\pgfqpoint{1.305849in}{1.192180in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.192301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213359in}{1.147739in}}%
\pgfpathlineto{\pgfqpoint{1.206243in}{1.146242in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{1.191477in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.212873in}}%
\pgfpathlineto{\pgfqpoint{1.184472in}{1.231077in}}%
\pgfpathlineto{\pgfqpoint{1.181960in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{1.189077in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{1.213359in}{1.147739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201979in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{1.189525in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{1.173512in}{1.195240in}}%
\pgfpathlineto{\pgfqpoint{1.169764in}{1.195383in}}%
\pgfpathlineto{\pgfqpoint{1.167606in}{1.196792in}}%
\pgfpathlineto{\pgfqpoint{1.166526in}{1.197496in}}%
\pgfpathlineto{\pgfqpoint{1.167226in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{1.168626in}{1.200732in}}%
\pgfpathlineto{\pgfqpoint{1.171995in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{1.188007in}{1.205742in}}%
\pgfpathlineto{\pgfqpoint{1.200462in}{1.208364in}}%
\pgfpathlineto{\pgfqpoint{1.193345in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{1.211965in}}%
\pgfpathlineto{\pgfqpoint{1.229308in}{1.212572in}}%
\pgfpathlineto{\pgfqpoint{1.233246in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{1.230067in}{1.209006in}}%
\pgfpathlineto{\pgfqpoint{1.223140in}{1.206616in}}%
\pgfpathlineto{\pgfqpoint{1.209096in}{1.202729in}}%
\pgfpathlineto{\pgfqpoint{1.201979in}{1.201232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231585in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{1.219704in}}%
\pgfpathlineto{\pgfqpoint{1.231349in}{1.220453in}}%
\pgfpathlineto{\pgfqpoint{1.235143in}{1.202622in}}%
\pgfpathlineto{\pgfqpoint{1.231585in}{1.201874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773253in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773253in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222161in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222161in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671069in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671069in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222161in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{y}\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.717132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.668907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.941586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471914in, y=0.893361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.166040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=1.117814in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.941586in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{z}\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746661in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.745605in}{0.963025in}}%
\pgfpathlineto{\pgfqpoint{1.742441in}{0.984377in}}%
\pgfpathlineto{\pgfqpoint{1.737182in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{1.729850in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{1.720473in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{1.709090in}{1.067217in}}%
\pgfpathlineto{\pgfqpoint{1.695746in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{1.105932in}}%
\pgfpathlineto{\pgfqpoint{1.663398in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{1.644525in}{1.142003in}}%
\pgfpathlineto{\pgfqpoint{1.623951in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{1.601759in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{1.578039in}{1.189895in}}%
\pgfpathlineto{\pgfqpoint{1.552886in}{1.203942in}}%
\pgfpathlineto{\pgfqpoint{1.526401in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.498691in}{1.228813in}}%
\pgfpathlineto{\pgfqpoint{1.469867in}{1.239538in}}%
\pgfpathlineto{\pgfqpoint{1.440046in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{1.257350in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.264365in}}%
\pgfpathlineto{\pgfqpoint{1.345817in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{1.313240in}{1.274474in}}%
\pgfpathlineto{\pgfqpoint{1.280296in}{1.277527in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{1.279227in}}%
\pgfpathlineto{\pgfqpoint{1.213839in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{1.180595in}{1.278546in}}%
\pgfpathlineto{\pgfqpoint{1.147517in}{1.276169in}}%
\pgfpathlineto{\pgfqpoint{1.114740in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{1.082396in}{1.267387in}}%
\pgfpathlineto{\pgfqpoint{1.050614in}{1.261019in}}%
\pgfpathlineto{\pgfqpoint{1.019523in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{0.989248in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{0.959911in}{1.234323in}}%
\pgfpathlineto{\pgfqpoint{0.931630in}{1.223014in}}%
\pgfpathlineto{\pgfqpoint{0.904519in}{1.210572in}}%
\pgfpathlineto{\pgfqpoint{0.878687in}{1.197047in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{1.182493in}}%
\pgfpathlineto{\pgfqpoint{0.831270in}{1.166970in}}%
\pgfpathlineto{\pgfqpoint{0.809877in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{0.790143in}{1.133266in}}%
\pgfpathlineto{\pgfqpoint{0.772149in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{0.755967in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{0.741663in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{0.729293in}{1.057197in}}%
\pgfpathlineto{\pgfqpoint{0.718908in}{1.036818in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{1.016056in}}%
\pgfpathlineto{\pgfqpoint{0.704250in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{0.700037in}{0.973717in}}%
\pgfpathlineto{\pgfqpoint{0.697926in}{0.952311in}}%
\pgfpathlineto{\pgfqpoint{0.697926in}{0.930861in}}%
\pgfpathlineto{\pgfqpoint{0.700037in}{0.909455in}}%
\pgfpathlineto{\pgfqpoint{0.704250in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{0.867116in}}%
\pgfpathlineto{\pgfqpoint{0.718908in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{0.729293in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{0.741663in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{0.755967in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{0.772149in}{0.767951in}}%
\pgfpathlineto{\pgfqpoint{0.790143in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{0.809877in}{0.732633in}}%
\pgfpathlineto{\pgfqpoint{0.831270in}{0.716202in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{0.700678in}}%
\pgfpathlineto{\pgfqpoint{0.878687in}{0.686124in}}%
\pgfpathlineto{\pgfqpoint{0.904519in}{0.672599in}}%
\pgfpathlineto{\pgfqpoint{0.931630in}{0.660157in}}%
\pgfpathlineto{\pgfqpoint{0.959911in}{0.648849in}}%
\pgfpathlineto{\pgfqpoint{0.989248in}{0.638719in}}%
\pgfpathlineto{\pgfqpoint{1.019523in}{0.629808in}}%
\pgfpathlineto{\pgfqpoint{1.050614in}{0.622153in}}%
\pgfpathlineto{\pgfqpoint{1.082396in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{1.114740in}{0.610727in}}%
\pgfpathlineto{\pgfqpoint{1.147517in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.180595in}{0.604625in}}%
\pgfpathlineto{\pgfqpoint{1.213839in}{0.603605in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{1.280296in}{0.605645in}}%
\pgfpathlineto{\pgfqpoint{1.313240in}{0.608697in}}%
\pgfpathlineto{\pgfqpoint{1.345817in}{0.613090in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{0.618806in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{0.625822in}}%
\pgfpathlineto{\pgfqpoint{1.440046in}{0.634109in}}%
\pgfpathlineto{\pgfqpoint{1.469867in}{0.643634in}}%
\pgfpathlineto{\pgfqpoint{1.498691in}{0.654358in}}%
\pgfpathlineto{\pgfqpoint{1.526401in}{0.666240in}}%
\pgfpathlineto{\pgfqpoint{1.552886in}{0.679230in}}%
\pgfpathlineto{\pgfqpoint{1.578039in}{0.693276in}}%
\pgfpathlineto{\pgfqpoint{1.601759in}{0.708323in}}%
\pgfpathlineto{\pgfqpoint{1.623951in}{0.724308in}}%
\pgfpathlineto{\pgfqpoint{1.644525in}{0.741169in}}%
\pgfpathlineto{\pgfqpoint{1.663398in}{0.758836in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{1.695746in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{1.709090in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{1.720473in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{1.729850in}{0.856692in}}%
\pgfpathlineto{\pgfqpoint{1.737182in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{1.742441in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{1.745605in}{0.920147in}}%
\pgfpathlineto{\pgfqpoint{1.746661in}{0.941586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.180845in}{1.202409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.180845in}{1.202409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.180845in}{1.202409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.188278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.188278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.188278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.034149in}{1.156471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.034149in}{1.156471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.034149in}{1.156471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.972386in}{1.104872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.972386in}{1.104872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.972386in}{1.104872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{1.035041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{1.035041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{1.035041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.911291in}{0.952487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.911291in}{0.952487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.911291in}{0.952487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{0.866349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{0.866349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{0.866349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.969110in}{0.788095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.969110in}{0.788095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{0.969110in}{0.788095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{0.728019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{0.728019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{0.728019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.124428in}{0.691500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.124428in}{0.691500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.124428in}{0.691500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{0.678746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{0.678746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{0.678746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.302417in}{0.686570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.302417in}{0.686570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.302417in}{0.686570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.381116in}{0.710126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.381116in}{0.710126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.381116in}{0.710126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.447386in}{0.744292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.447386in}{0.744292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.447386in}{0.744292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.499928in}{0.784981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.499928in}{0.784981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.499928in}{0.784981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.539354in}{0.828956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.539354in}{0.828956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.539354in}{0.828956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.566641in}{0.874248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.566641in}{0.874248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.566641in}{0.874248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.582551in}{0.919684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.582551in}{0.919684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.582551in}{0.919684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.587266in}{0.964501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.587266in}{0.964501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.587266in}{0.964501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.580593in}{1.008097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.580593in}{1.008097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.580593in}{1.008097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.049567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.049567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.049567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.087852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.087852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.087852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.497007in}{1.122024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.497007in}{1.122024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.497007in}{1.122024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.450711in}{1.151338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.450711in}{1.151338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.450711in}{1.151338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.396476in}{1.175114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.396476in}{1.175114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.396476in}{1.175114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.335038in}{1.192565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.335038in}{1.192565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.335038in}{1.192565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.267382in}{1.202594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.267382in}{1.202594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.267382in}{1.202594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.194991in}{1.203485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.194991in}{1.203485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.194991in}{1.203485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180845in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{1.150936in}{1.198590in}}%
\pgfpathlineto{\pgfqpoint{1.123955in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{1.073676in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{1.050786in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.028726in}{1.153076in}}%
\pgfpathlineto{\pgfqpoint{1.007765in}{1.138206in}}%
\pgfpathlineto{\pgfqpoint{0.988179in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{0.972386in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.958036in}{1.086993in}}%
\pgfpathlineto{\pgfqpoint{0.945305in}{1.067750in}}%
\pgfpathlineto{\pgfqpoint{0.934362in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{1.025657in}}%
\pgfpathlineto{\pgfqpoint{0.918460in}{1.003108in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{0.911430in}{0.955929in}}%
\pgfpathlineto{\pgfqpoint{0.911512in}{0.931730in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{0.907444in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.883326in}}%
\pgfpathlineto{\pgfqpoint{0.926911in}{0.859642in}}%
\pgfpathlineto{\pgfqpoint{0.937090in}{0.836657in}}%
\pgfpathlineto{\pgfqpoint{0.949663in}{0.814630in}}%
\pgfpathlineto{\pgfqpoint{0.964486in}{0.793798in}}%
\pgfpathlineto{\pgfqpoint{0.981380in}{0.774370in}}%
\pgfpathlineto{\pgfqpoint{1.000137in}{0.756522in}}%
\pgfpathlineto{\pgfqpoint{1.020532in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.042326in}{0.726089in}}%
\pgfpathlineto{\pgfqpoint{1.065281in}{0.713670in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{0.703170in}}%
\pgfpathlineto{\pgfqpoint{1.113736in}{0.694592in}}%
\pgfpathlineto{\pgfqpoint{1.142401in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{1.171394in}{0.682048in}}%
\pgfpathlineto{\pgfqpoint{1.200438in}{0.679295in}}%
\pgfpathlineto{\pgfqpoint{1.229280in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.257690in}{0.680206in}}%
\pgfpathlineto{\pgfqpoint{1.288881in}{0.684123in}}%
\pgfpathlineto{\pgfqpoint{1.319010in}{0.690194in}}%
\pgfpathlineto{\pgfqpoint{1.347858in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{1.378190in}{0.708949in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{0.721440in}}%
\pgfpathlineto{\pgfqpoint{1.432729in}{0.735356in}}%
\pgfpathlineto{\pgfqpoint{1.456710in}{0.750462in}}%
\pgfpathlineto{\pgfqpoint{1.480536in}{0.768160in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{0.786693in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{0.805825in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{0.827162in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{1.564884in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{1.574338in}{0.892456in}}%
\pgfpathlineto{\pgfqpoint{1.579742in}{0.908814in}}%
\pgfpathlineto{\pgfqpoint{1.579742in}{0.908814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.222161in}{0.941586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{1.368048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805741in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.805741in}{1.368048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.805741in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.368048in}}%
\pgfpathlineto{\pgfqpoint{1.805741in}{1.368048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696939in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.209816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.142774in}{1.209816in}}{\pgfqpoint{1.142774in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{1.142774in}{1.325402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.142774in}{1.354569in}}{\pgfqpoint{1.113608in}{1.354569in}}%
\pgfpathlineto{\pgfqpoint{0.696939in}{1.354569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667772in}{1.354569in}}{\pgfqpoint{0.667772in}{1.325402in}}%
\pgfpathlineto{\pgfqpoint{0.667772in}{1.238983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667772in}{1.209816in}}{\pgfqpoint{0.696939in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{0.696939in}{1.209816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696939in,y=1.325402in,left,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont S-AWES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039173in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.206334in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.206334in}{1.368048in}}%
\pgfpathlineto{\pgfqpoint{2.039173in}{1.368048in}}%
\pgfpathlineto{\pgfqpoint{2.039173in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534129in}{0.803080in}}%
\pgfpathlineto{\pgfqpoint{2.540769in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.532885in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{2.527542in}{0.755020in}}%
\pgfpathlineto{\pgfqpoint{2.519139in}{0.734944in}}%
\pgfpathlineto{\pgfqpoint{2.510476in}{0.718864in}}%
\pgfpathlineto{\pgfqpoint{2.495952in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{2.489311in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{2.534129in}{0.803080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513126in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{2.524747in}{0.748322in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{2.542658in}{0.740320in}}%
\pgfpathlineto{\pgfqpoint{2.543618in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{2.542917in}{0.736322in}}%
\pgfpathlineto{\pgfqpoint{2.540557in}{0.735301in}}%
\pgfpathlineto{\pgfqpoint{2.536887in}{0.735767in}}%
\pgfpathlineto{\pgfqpoint{2.521946in}{0.741629in}}%
\pgfpathlineto{\pgfqpoint{2.510325in}{0.746189in}}%
\pgfpathlineto{\pgfqpoint{2.516965in}{0.743584in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{0.754843in}}%
\pgfpathlineto{\pgfqpoint{2.484464in}{0.758285in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{0.761261in}}%
\pgfpathlineto{\pgfqpoint{2.485864in}{0.761631in}}%
\pgfpathlineto{\pgfqpoint{2.492855in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{2.506486in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{0.752882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{0.768323in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.751593in}}%
\pgfpathlineto{\pgfqpoint{2.478342in}{0.752896in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.769626in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.768323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622754in}{0.793765in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{0.793639in}}%
\pgfpathlineto{\pgfqpoint{2.632556in}{0.764461in}}%
\pgfpathlineto{\pgfqpoint{2.633784in}{0.746233in}}%
\pgfpathlineto{\pgfqpoint{2.633118in}{0.724397in}}%
\pgfpathlineto{\pgfqpoint{2.630783in}{0.706231in}}%
\pgfpathlineto{\pgfqpoint{2.626333in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{2.619206in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{2.622754in}{0.793765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621098in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{2.633570in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{2.649604in}{0.738669in}}%
\pgfpathlineto{\pgfqpoint{2.653139in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{2.654866in}{0.735846in}}%
\pgfpathlineto{\pgfqpoint{2.655729in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{2.654810in}{0.734026in}}%
\pgfpathlineto{\pgfqpoint{2.652973in}{0.732238in}}%
\pgfpathlineto{\pgfqpoint{2.649382in}{0.731391in}}%
\pgfpathlineto{\pgfqpoint{2.633348in}{0.731673in}}%
\pgfpathlineto{\pgfqpoint{2.620877in}{0.731893in}}%
\pgfpathlineto{\pgfqpoint{2.628003in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{2.599525in}{0.733179in}}%
\pgfpathlineto{\pgfqpoint{2.592427in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{2.588919in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{2.592538in}{0.737854in}}%
\pgfpathlineto{\pgfqpoint{2.599692in}{0.738638in}}%
\pgfpathlineto{\pgfqpoint{2.613972in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{2.621098in}{0.739172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592759in}{0.745133in}}%
\pgfpathlineto{\pgfqpoint{2.592205in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{2.588642in}{0.726999in}}%
\pgfpathlineto{\pgfqpoint{2.589196in}{0.745196in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{0.745133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702316in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{2.709073in}{0.814099in}}%
\pgfpathlineto{\pgfqpoint{2.721864in}{0.787654in}}%
\pgfpathlineto{\pgfqpoint{2.729437in}{0.770981in}}%
\pgfpathlineto{\pgfqpoint{2.736497in}{0.750271in}}%
\pgfpathlineto{\pgfqpoint{2.740692in}{0.732430in}}%
\pgfpathlineto{\pgfqpoint{2.746727in}{0.703650in}}%
\pgfpathlineto{\pgfqpoint{2.739971in}{0.701315in}}%
\pgfpathlineto{\pgfqpoint{2.702316in}{0.811764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719974in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{2.731798in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{0.769333in}}%
\pgfpathlineto{\pgfqpoint{2.750672in}{0.769638in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{2.754089in}{0.767925in}}%
\pgfpathlineto{\pgfqpoint{2.753538in}{0.766770in}}%
\pgfpathlineto{\pgfqpoint{2.752437in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{2.749353in}{0.762430in}}%
\pgfpathlineto{\pgfqpoint{2.734151in}{0.757176in}}%
\pgfpathlineto{\pgfqpoint{2.722327in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{2.729084in}{0.755425in}}%
\pgfpathlineto{\pgfqpoint{2.701763in}{0.746947in}}%
\pgfpathlineto{\pgfqpoint{2.694713in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{2.693536in}{0.748927in}}%
\pgfpathlineto{\pgfqpoint{2.699998in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{2.713217in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{2.719974in}{0.759993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691182in}{0.755830in}}%
\pgfpathlineto{\pgfqpoint{2.697066in}{0.738572in}}%
\pgfpathlineto{\pgfqpoint{2.693688in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{2.687804in}{0.754662in}}%
\pgfpathlineto{\pgfqpoint{2.691182in}{0.755830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763008in}{0.845212in}}%
\pgfpathlineto{\pgfqpoint{2.768501in}{0.849862in}}%
\pgfpathlineto{\pgfqpoint{2.790060in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{2.803190in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{2.817299in}{0.800379in}}%
\pgfpathlineto{\pgfqpoint{2.827683in}{0.785277in}}%
\pgfpathlineto{\pgfqpoint{2.843748in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{2.838255in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{2.763008in}{0.845212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798285in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{2.807898in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{2.820258in}{0.821997in}}%
\pgfpathlineto{\pgfqpoint{2.823592in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{2.826141in}{0.823394in}}%
\pgfpathlineto{\pgfqpoint{2.827416in}{0.823278in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{0.822000in}}%
\pgfpathlineto{\pgfqpoint{2.827119in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{2.824961in}{0.816421in}}%
\pgfpathlineto{\pgfqpoint{2.812601in}{0.805959in}}%
\pgfpathlineto{\pgfqpoint{2.802988in}{0.797821in}}%
\pgfpathlineto{\pgfqpoint{2.808481in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{2.785920in}{0.784568in}}%
\pgfpathlineto{\pgfqpoint{2.779839in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{2.775916in}{0.779683in}}%
\pgfpathlineto{\pgfqpoint{2.777487in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{2.782393in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{2.792791in}{0.798747in}}%
\pgfpathlineto{\pgfqpoint{2.798285in}{0.803397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772784in}{0.788978in}}%
\pgfpathlineto{\pgfqpoint{2.784542in}{0.775039in}}%
\pgfpathlineto{\pgfqpoint{2.781795in}{0.772714in}}%
\pgfpathlineto{\pgfqpoint{2.770038in}{0.786653in}}%
\pgfpathlineto{\pgfqpoint{2.772784in}{0.788978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801927in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{2.805306in}{0.893115in}}%
\pgfpathlineto{\pgfqpoint{2.832784in}{0.882709in}}%
\pgfpathlineto{\pgfqpoint{2.849746in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{0.865586in}}%
\pgfpathlineto{\pgfqpoint{2.884361in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{2.908460in}{0.838621in}}%
\pgfpathlineto{\pgfqpoint{2.905082in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{0.886679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850284in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.856196in}{0.872399in}}%
\pgfpathlineto{\pgfqpoint{2.863798in}{0.886879in}}%
\pgfpathlineto{\pgfqpoint{2.866293in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{2.868749in}{0.890428in}}%
\pgfpathlineto{\pgfqpoint{2.869977in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{2.870361in}{0.889577in}}%
\pgfpathlineto{\pgfqpoint{2.871128in}{0.887116in}}%
\pgfpathlineto{\pgfqpoint{2.870245in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{2.862643in}{0.868994in}}%
\pgfpathlineto{\pgfqpoint{2.856731in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{2.860109in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{2.845789in}{0.838852in}}%
\pgfpathlineto{\pgfqpoint{2.841605in}{0.832842in}}%
\pgfpathlineto{\pgfqpoint{2.838304in}{0.830476in}}%
\pgfpathlineto{\pgfqpoint{2.838381in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{2.840954in}{0.841406in}}%
\pgfpathlineto{\pgfqpoint{2.846905in}{0.854702in}}%
\pgfpathlineto{\pgfqpoint{2.850284in}{0.861138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831934in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{2.848052in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{2.846363in}{0.826219in}}%
\pgfpathlineto{\pgfqpoint{2.830245in}{0.834733in}}%
\pgfpathlineto{\pgfqpoint{2.831934in}{0.837951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819881in}{0.932361in}}%
\pgfpathlineto{\pgfqpoint{2.820682in}{0.939610in}}%
\pgfpathlineto{\pgfqpoint{2.850050in}{0.940064in}}%
\pgfpathlineto{\pgfqpoint{2.868356in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{2.890082in}{0.937515in}}%
\pgfpathlineto{\pgfqpoint{2.907987in}{0.933721in}}%
\pgfpathlineto{\pgfqpoint{2.936554in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{2.935753in}{0.919676in}}%
\pgfpathlineto{\pgfqpoint{2.819881in}{0.932361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874198in}{0.926414in}}%
\pgfpathlineto{\pgfqpoint{2.875599in}{0.939100in}}%
\pgfpathlineto{\pgfqpoint{2.877402in}{0.955411in}}%
\pgfpathlineto{\pgfqpoint{2.878708in}{0.958936in}}%
\pgfpathlineto{\pgfqpoint{2.880718in}{0.960550in}}%
\pgfpathlineto{\pgfqpoint{2.881724in}{0.961357in}}%
\pgfpathlineto{\pgfqpoint{2.882529in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{0.958342in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{0.954618in}}%
\pgfpathlineto{\pgfqpoint{2.882842in}{0.938307in}}%
\pgfpathlineto{\pgfqpoint{2.881440in}{0.925621in}}%
\pgfpathlineto{\pgfqpoint{2.882241in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.878131in}{0.903973in}}%
\pgfpathlineto{\pgfqpoint{2.876425in}{0.896822in}}%
\pgfpathlineto{\pgfqpoint{2.874214in}{0.893396in}}%
\pgfpathlineto{\pgfqpoint{2.872804in}{0.897219in}}%
\pgfpathlineto{\pgfqpoint{2.872700in}{0.904567in}}%
\pgfpathlineto{\pgfqpoint{2.873397in}{0.919165in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.926414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865562in}{0.898012in}}%
\pgfpathlineto{\pgfqpoint{2.883667in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{2.883267in}{0.892405in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{2.865562in}{0.898012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818636in}{0.977775in}}%
\pgfpathlineto{\pgfqpoint{2.816855in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{2.844137in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{2.861300in}{1.002043in}}%
\pgfpathlineto{\pgfqpoint{2.882430in}{1.007573in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{1.010426in}}%
\pgfpathlineto{\pgfqpoint{2.929547in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{2.931329in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{2.818636in}{0.977775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871464in}{0.991596in}}%
\pgfpathlineto{\pgfqpoint{2.868346in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{2.864338in}{1.019680in}}%
\pgfpathlineto{\pgfqpoint{2.864328in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{2.865643in}{1.025637in}}%
\pgfpathlineto{\pgfqpoint{2.866301in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{2.867404in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{2.869610in}{1.024803in}}%
\pgfpathlineto{\pgfqpoint{2.871381in}{1.021523in}}%
\pgfpathlineto{\pgfqpoint{2.875390in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{2.878507in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{2.876726in}{1.000461in}}%
\pgfpathlineto{\pgfqpoint{2.882972in}{0.972146in}}%
\pgfpathlineto{\pgfqpoint{2.883873in}{0.964895in}}%
\pgfpathlineto{\pgfqpoint{2.883003in}{0.960924in}}%
\pgfpathlineto{\pgfqpoint{2.880351in}{0.963973in}}%
\pgfpathlineto{\pgfqpoint{2.877689in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{2.873246in}{0.984575in}}%
\pgfpathlineto{\pgfqpoint{2.871464in}{0.991596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873308in}{0.962130in}}%
\pgfpathlineto{\pgfqpoint{2.890916in}{0.966738in}}%
\pgfpathlineto{\pgfqpoint{2.891807in}{0.963228in}}%
\pgfpathlineto{\pgfqpoint{2.874199in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{2.873308in}{0.962130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720962in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{2.715834in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{2.733706in}{1.110128in}}%
\pgfpathlineto{\pgfqpoint{2.745197in}{1.124289in}}%
\pgfpathlineto{\pgfqpoint{2.760524in}{1.139733in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{1.151312in}}%
\pgfpathlineto{\pgfqpoint{2.797581in}{1.169322in}}%
\pgfpathlineto{\pgfqpoint{2.802709in}{1.164157in}}%
\pgfpathlineto{\pgfqpoint{2.720962in}{1.081790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759277in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{2.750301in}{1.129436in}}%
\pgfpathlineto{\pgfqpoint{2.738762in}{1.141056in}}%
\pgfpathlineto{\pgfqpoint{2.736836in}{1.144281in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.146859in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{1.148149in}}%
\pgfpathlineto{\pgfqpoint{2.738108in}{1.148146in}}%
\pgfpathlineto{\pgfqpoint{2.740668in}{1.148142in}}%
\pgfpathlineto{\pgfqpoint{2.743871in}{1.146204in}}%
\pgfpathlineto{\pgfqpoint{2.755411in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{2.764386in}{1.125547in}}%
\pgfpathlineto{\pgfqpoint{2.759257in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{2.779134in}{1.109410in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{2.784911in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{2.781069in}{1.101029in}}%
\pgfpathlineto{\pgfqpoint{2.775302in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{2.764406in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{1.120399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775960in}{1.095881in}}%
\pgfpathlineto{\pgfqpoint{2.788733in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{2.791297in}{1.106168in}}%
\pgfpathlineto{\pgfqpoint{2.778524in}{1.093299in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{1.095881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651973in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{2.645192in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{2.652455in}{1.119895in}}%
\pgfpathlineto{\pgfqpoint{2.657419in}{1.137389in}}%
\pgfpathlineto{\pgfqpoint{2.665410in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{2.673764in}{1.173726in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.199298in}}%
\pgfpathlineto{\pgfqpoint{2.694590in}{1.196609in}}%
\pgfpathlineto{\pgfqpoint{2.651973in}{1.088948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671948in}{1.139410in}}%
\pgfpathlineto{\pgfqpoint{2.660081in}{1.144114in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{2.641765in}{1.152347in}}%
\pgfpathlineto{\pgfqpoint{2.640735in}{1.154702in}}%
\pgfpathlineto{\pgfqpoint{2.640221in}{1.155879in}}%
\pgfpathlineto{\pgfqpoint{2.641401in}{1.156384in}}%
\pgfpathlineto{\pgfqpoint{2.643762in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{2.647486in}{1.156891in}}%
\pgfpathlineto{\pgfqpoint{2.662744in}{1.150843in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{1.146139in}}%
\pgfpathlineto{\pgfqpoint{2.667830in}{1.148827in}}%
\pgfpathlineto{\pgfqpoint{2.694623in}{1.137233in}}%
\pgfpathlineto{\pgfqpoint{2.701071in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{2.703796in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{2.699739in}{1.130340in}}%
\pgfpathlineto{\pgfqpoint{2.692625in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{2.678729in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{2.671948in}{1.139410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697076in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{2.703735in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{2.707125in}{1.139089in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{1.122267in}}%
\pgfpathlineto{\pgfqpoint{2.697076in}{1.123611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581444in}{1.070950in}}%
\pgfpathlineto{\pgfqpoint{2.574153in}{1.070720in}}%
\pgfpathlineto{\pgfqpoint{2.569650in}{1.099331in}}%
\pgfpathlineto{\pgfqpoint{2.567292in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{2.566649in}{1.138773in}}%
\pgfpathlineto{\pgfqpoint{2.567936in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.185626in}}%
\pgfpathlineto{\pgfqpoint{2.578014in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{2.581444in}{1.070950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579837in}{1.124806in}}%
\pgfpathlineto{\pgfqpoint{2.567078in}{1.124403in}}%
\pgfpathlineto{\pgfqpoint{2.550674in}{1.123884in}}%
\pgfpathlineto{\pgfqpoint{2.547002in}{1.124667in}}%
\pgfpathlineto{\pgfqpoint{2.545125in}{1.126404in}}%
\pgfpathlineto{\pgfqpoint{2.544187in}{1.127273in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{1.128200in}}%
\pgfpathlineto{\pgfqpoint{2.546841in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{2.550459in}{1.131066in}}%
\pgfpathlineto{\pgfqpoint{2.566864in}{1.131585in}}%
\pgfpathlineto{\pgfqpoint{2.579622in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{2.572332in}{1.131757in}}%
\pgfpathlineto{\pgfqpoint{2.601521in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{2.608839in}{1.131115in}}%
\pgfpathlineto{\pgfqpoint{2.612538in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{2.608946in}{1.127524in}}%
\pgfpathlineto{\pgfqpoint{2.601682in}{1.126396in}}%
\pgfpathlineto{\pgfqpoint{2.587127in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{2.579837in}{1.124806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609160in}{1.120342in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{1.138297in}}%
\pgfpathlineto{\pgfqpoint{2.612270in}{1.138412in}}%
\pgfpathlineto{\pgfqpoint{2.612806in}{1.120458in}}%
\pgfpathlineto{\pgfqpoint{2.609160in}{1.120342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521674in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{2.515139in}{1.031188in}}%
\pgfpathlineto{\pgfqpoint{2.498911in}{1.055108in}}%
\pgfpathlineto{\pgfqpoint{2.489177in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.089390in}}%
\pgfpathlineto{\pgfqpoint{2.472989in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{2.463296in}{1.133235in}}%
\pgfpathlineto{\pgfqpoint{2.469831in}{1.136420in}}%
\pgfpathlineto{\pgfqpoint{2.521674in}{1.034373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497373in}{1.082200in}}%
\pgfpathlineto{\pgfqpoint{2.485937in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{2.471233in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{2.467561in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{2.465117in}{1.069464in}}%
\pgfpathlineto{\pgfqpoint{2.463895in}{1.069863in}}%
\pgfpathlineto{\pgfqpoint{2.464307in}{1.071058in}}%
\pgfpathlineto{\pgfqpoint{2.465131in}{1.073449in}}%
\pgfpathlineto{\pgfqpoint{2.467993in}{1.075839in}}%
\pgfpathlineto{\pgfqpoint{2.482697in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{1.088578in}}%
\pgfpathlineto{\pgfqpoint{2.487598in}{1.085393in}}%
\pgfpathlineto{\pgfqpoint{2.514143in}{1.097335in}}%
\pgfpathlineto{\pgfqpoint{2.521083in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{2.525160in}{1.099720in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{2.516573in}{1.092552in}}%
\pgfpathlineto{\pgfqpoint{2.503908in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{2.497373in}{1.082200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525943in}{1.090156in}}%
\pgfpathlineto{\pgfqpoint{2.517842in}{1.106101in}}%
\pgfpathlineto{\pgfqpoint{2.521110in}{1.107693in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{1.091748in}}%
\pgfpathlineto{\pgfqpoint{2.525943in}{1.090156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479866in}{0.989166in}}%
\pgfpathlineto{\pgfqpoint{2.475478in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{2.450014in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{1.007478in}}%
\pgfpathlineto{\pgfqpoint{2.416920in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{2.403474in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{2.382398in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{2.386786in}{1.058331in}}%
\pgfpathlineto{\pgfqpoint{2.479866in}{0.989166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436233in}{1.021578in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{1.011792in}}%
\pgfpathlineto{\pgfqpoint{2.418680in}{0.999210in}}%
\pgfpathlineto{\pgfqpoint{2.415759in}{0.996954in}}%
\pgfpathlineto{\pgfqpoint{2.413208in}{0.996637in}}%
\pgfpathlineto{\pgfqpoint{2.411932in}{0.996479in}}%
\pgfpathlineto{\pgfqpoint{2.411753in}{0.997718in}}%
\pgfpathlineto{\pgfqpoint{2.411396in}{1.000197in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{2.422736in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.025901in}}%
\pgfpathlineto{\pgfqpoint{2.426027in}{1.020309in}}%
\pgfpathlineto{\pgfqpoint{2.444307in}{1.042137in}}%
\pgfpathlineto{\pgfqpoint{2.449423in}{1.047188in}}%
\pgfpathlineto{\pgfqpoint{2.453071in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{2.452331in}{1.045027in}}%
\pgfpathlineto{\pgfqpoint{2.448670in}{1.038895in}}%
\pgfpathlineto{\pgfqpoint{2.440621in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{2.436233in}{1.021578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458149in}{1.040704in}}%
\pgfpathlineto{\pgfqpoint{2.443605in}{1.051511in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{2.460343in}{1.043500in}}%
\pgfpathlineto{\pgfqpoint{2.458149in}{1.040704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455150in}{0.941527in}}%
\pgfpathlineto{\pgfqpoint{2.453824in}{0.934723in}}%
\pgfpathlineto{\pgfqpoint{2.424729in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{2.406627in}{0.939740in}}%
\pgfpathlineto{\pgfqpoint{2.385303in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{2.367865in}{0.950004in}}%
\pgfpathlineto{\pgfqpoint{2.340096in}{0.959635in}}%
\pgfpathlineto{\pgfqpoint{2.341422in}{0.966440in}}%
\pgfpathlineto{\pgfqpoint{2.455150in}{0.941527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401835in}{0.953194in}}%
\pgfpathlineto{\pgfqpoint{2.399514in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{2.396531in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{2.394980in}{0.922768in}}%
\pgfpathlineto{\pgfqpoint{2.392871in}{0.921456in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{0.920800in}}%
\pgfpathlineto{\pgfqpoint{2.391094in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{2.389649in}{0.923935in}}%
\pgfpathlineto{\pgfqpoint{2.389423in}{0.927532in}}%
\pgfpathlineto{\pgfqpoint{2.392407in}{0.942843in}}%
\pgfpathlineto{\pgfqpoint{2.394727in}{0.954751in}}%
\pgfpathlineto{\pgfqpoint{2.393401in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{2.399593in}{0.974971in}}%
\pgfpathlineto{\pgfqpoint{2.401808in}{0.981581in}}%
\pgfpathlineto{\pgfqpoint{2.404248in}{0.984594in}}%
\pgfpathlineto{\pgfqpoint{2.405362in}{0.980803in}}%
\pgfpathlineto{\pgfqpoint{2.404924in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{2.403161in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{2.401835in}{0.953194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412470in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{2.394700in}{0.983138in}}%
\pgfpathlineto{\pgfqpoint{2.395363in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{2.413133in}{0.982648in}}%
\pgfpathlineto{\pgfqpoint{2.412470in}{0.979246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446757in}{0.893687in}}%
\pgfpathlineto{\pgfqpoint{2.448546in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{2.421864in}{0.879092in}}%
\pgfpathlineto{\pgfqpoint{2.405075in}{0.874578in}}%
\pgfpathlineto{\pgfqpoint{2.384392in}{0.871172in}}%
\pgfpathlineto{\pgfqpoint{2.366709in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{2.338236in}{0.868819in}}%
\pgfpathlineto{\pgfqpoint{2.336447in}{0.875521in}}%
\pgfpathlineto{\pgfqpoint{2.446757in}{0.893687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395041in}{0.885158in}}%
\pgfpathlineto{\pgfqpoint{2.398173in}{0.873430in}}%
\pgfpathlineto{\pgfqpoint{2.402200in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{2.402233in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{2.400319in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{2.399233in}{0.852614in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{2.395305in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{2.391279in}{0.872294in}}%
\pgfpathlineto{\pgfqpoint{2.388147in}{0.884023in}}%
\pgfpathlineto{\pgfqpoint{2.389936in}{0.877321in}}%
\pgfpathlineto{\pgfqpoint{2.383639in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{2.382711in}{0.911115in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{0.914750in}}%
\pgfpathlineto{\pgfqpoint{2.386159in}{0.911683in}}%
\pgfpathlineto{\pgfqpoint{2.388810in}{0.905123in}}%
\pgfpathlineto{\pgfqpoint{2.393251in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{0.885158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393053in}{0.912818in}}%
\pgfpathlineto{\pgfqpoint{2.375817in}{0.909980in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{0.913331in}}%
\pgfpathlineto{\pgfqpoint{2.392158in}{0.916169in}}%
\pgfpathlineto{\pgfqpoint{2.393053in}{0.912818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173846in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173846in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622754in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622754in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071661in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071661in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622754in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{y}\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039173in}{0.717132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039173in}{0.941586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039173in}{1.166040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053691in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{3.052824in}{0.959660in}}%
\pgfpathlineto{\pgfqpoint{3.050224in}{0.977662in}}%
\pgfpathlineto{\pgfqpoint{3.045904in}{0.995518in}}%
\pgfpathlineto{\pgfqpoint{3.039879in}{1.013157in}}%
\pgfpathlineto{\pgfqpoint{3.032175in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{3.022822in}{1.047500in}}%
\pgfpathlineto{\pgfqpoint{3.011859in}{1.064067in}}%
\pgfpathlineto{\pgfqpoint{2.999328in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{2.985281in}{1.095655in}}%
\pgfpathlineto{\pgfqpoint{2.969775in}{1.110550in}}%
\pgfpathlineto{\pgfqpoint{2.952871in}{1.124764in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{2.915149in}{1.150926in}}%
\pgfpathlineto{\pgfqpoint{2.894483in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{2.872722in}{1.173720in}}%
\pgfpathlineto{\pgfqpoint{2.849955in}{1.183737in}}%
\pgfpathlineto{\pgfqpoint{2.826273in}{1.192778in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.200808in}}%
\pgfpathlineto{\pgfqpoint{2.776549in}{1.207795in}}%
\pgfpathlineto{\pgfqpoint{2.750708in}{1.213709in}}%
\pgfpathlineto{\pgfqpoint{2.724351in}{1.218528in}}%
\pgfpathlineto{\pgfqpoint{2.697585in}{1.222232in}}%
\pgfpathlineto{\pgfqpoint{2.670518in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{2.643258in}{1.226238in}}%
\pgfpathlineto{\pgfqpoint{2.615916in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{1.225665in}}%
\pgfpathlineto{\pgfqpoint{2.561425in}{1.223660in}}%
\pgfpathlineto{\pgfqpoint{2.534495in}{1.220520in}}%
\pgfpathlineto{\pgfqpoint{2.507920in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{1.210888in}}%
\pgfpathlineto{\pgfqpoint{2.456263in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{2.431389in}{1.196922in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{2.384049in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{2.361774in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{2.340550in}{1.156956in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{1.144686in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{1.117746in}}%
\pgfpathlineto{\pgfqpoint{2.267800in}{1.103184in}}%
\pgfpathlineto{\pgfqpoint{2.253016in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{2.239721in}{1.072169in}}%
\pgfpathlineto{\pgfqpoint{2.227968in}{1.055841in}}%
\pgfpathlineto{\pgfqpoint{2.217805in}{1.039053in}}%
\pgfpathlineto{\pgfqpoint{2.209272in}{1.021873in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{1.004369in}}%
\pgfpathlineto{\pgfqpoint{2.197229in}{0.986612in}}%
\pgfpathlineto{\pgfqpoint{2.193767in}{0.968674in}}%
\pgfpathlineto{\pgfqpoint{2.192033in}{0.950627in}}%
\pgfpathlineto{\pgfqpoint{2.192033in}{0.932544in}}%
\pgfpathlineto{\pgfqpoint{2.193767in}{0.914497in}}%
\pgfpathlineto{\pgfqpoint{2.197229in}{0.896559in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{0.878803in}}%
\pgfpathlineto{\pgfqpoint{2.209272in}{0.861299in}}%
\pgfpathlineto{\pgfqpoint{2.217805in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{2.227968in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{2.239721in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{2.253016in}{0.795200in}}%
\pgfpathlineto{\pgfqpoint{2.267800in}{0.779988in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{0.765426in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{0.751573in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{2.340550in}{0.726216in}}%
\pgfpathlineto{\pgfqpoint{2.361774in}{0.714813in}}%
\pgfpathlineto{\pgfqpoint{2.384049in}{0.704324in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{2.431389in}{0.686250in}}%
\pgfpathlineto{\pgfqpoint{2.456263in}{0.678738in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{0.672284in}}%
\pgfpathlineto{\pgfqpoint{2.507920in}{0.666915in}}%
\pgfpathlineto{\pgfqpoint{2.534495in}{0.662651in}}%
\pgfpathlineto{\pgfqpoint{2.561425in}{0.659511in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{2.615916in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{2.643258in}{0.656933in}}%
\pgfpathlineto{\pgfqpoint{2.670518in}{0.658366in}}%
\pgfpathlineto{\pgfqpoint{2.697585in}{0.660940in}}%
\pgfpathlineto{\pgfqpoint{2.724351in}{0.664643in}}%
\pgfpathlineto{\pgfqpoint{2.750708in}{0.669462in}}%
\pgfpathlineto{\pgfqpoint{2.776549in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{0.682363in}}%
\pgfpathlineto{\pgfqpoint{2.826273in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{2.849955in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{2.872722in}{0.709452in}}%
\pgfpathlineto{\pgfqpoint{2.894483in}{0.720403in}}%
\pgfpathlineto{\pgfqpoint{2.915149in}{0.732245in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{0.744930in}}%
\pgfpathlineto{\pgfqpoint{2.952871in}{0.758407in}}%
\pgfpathlineto{\pgfqpoint{2.969775in}{0.772622in}}%
\pgfpathlineto{\pgfqpoint{2.985281in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{2.999328in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{3.011859in}{0.819105in}}%
\pgfpathlineto{\pgfqpoint{3.022822in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{3.032175in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{3.039879in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{3.045904in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{3.050224in}{0.905510in}}%
\pgfpathlineto{\pgfqpoint{3.052824in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{3.053691in}{0.941586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192033in}{0.725593in}}%
\pgfpathlineto{\pgfqpoint{3.053691in}{1.157688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623504in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{2.517530in}{0.747262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623504in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{2.517530in}{0.747262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623504in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{2.517530in}{0.747262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633169in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{2.627215in}{0.735425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633169in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{2.627215in}{0.735425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633169in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{2.627215in}{0.735425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659556in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{2.727055in}{0.758583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659556in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{2.727055in}{0.758583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659556in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{2.727055in}{0.758583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677652in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.805438in}{0.804674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677652in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.805438in}{0.804674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677652in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.805438in}{0.804674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674022in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.856461in}{0.865063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674022in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.856461in}{0.865063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674022in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.856461in}{0.865063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658273in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{2.878518in}{0.932361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658273in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{2.878518in}{0.932361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658273in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{2.878518in}{0.932361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641422in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{2.873424in}{0.998665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641422in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{2.873424in}{0.998665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641422in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{2.873424in}{0.998665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517530in}{0.747262in}}%
\pgfpathlineto{\pgfqpoint{2.525282in}{0.745040in}}%
\pgfpathlineto{\pgfqpoint{2.533082in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{2.548790in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{2.556679in}{0.738338in}}%
\pgfpathlineto{\pgfqpoint{2.564579in}{0.737201in}}%
\pgfpathlineto{\pgfqpoint{2.572482in}{0.736275in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.735557in}}%
\pgfpathlineto{\pgfqpoint{2.588263in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{2.596125in}{0.734733in}}%
\pgfpathlineto{\pgfqpoint{2.603958in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{2.611755in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{2.619510in}{0.734968in}}%
\pgfpathlineto{\pgfqpoint{2.627215in}{0.735425in}}%
\pgfpathlineto{\pgfqpoint{2.634866in}{0.736061in}}%
\pgfpathlineto{\pgfqpoint{2.642455in}{0.736874in}}%
\pgfpathlineto{\pgfqpoint{2.649977in}{0.737857in}}%
\pgfpathlineto{\pgfqpoint{2.657428in}{0.739007in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{0.740319in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{0.741787in}}%
\pgfpathlineto{\pgfqpoint{2.679303in}{0.743407in}}%
\pgfpathlineto{\pgfqpoint{2.686422in}{0.745173in}}%
\pgfpathlineto{\pgfqpoint{2.693447in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{2.700375in}{0.749125in}}%
\pgfpathlineto{\pgfqpoint{2.707203in}{0.751303in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{0.753608in}}%
\pgfpathlineto{\pgfqpoint{2.720546in}{0.756036in}}%
\pgfpathlineto{\pgfqpoint{2.727055in}{0.758583in}}%
\pgfpathlineto{\pgfqpoint{2.733453in}{0.761244in}}%
\pgfpathlineto{\pgfqpoint{2.739737in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.766897in}}%
\pgfpathlineto{\pgfqpoint{2.751951in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.757879in}{0.772961in}}%
\pgfpathlineto{\pgfqpoint{2.763683in}{0.776139in}}%
\pgfpathlineto{\pgfqpoint{2.769361in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{2.774912in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{2.785626in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{2.790784in}{0.793366in}}%
\pgfpathlineto{\pgfqpoint{2.795805in}{0.797060in}}%
\pgfpathlineto{\pgfqpoint{2.800690in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{2.805438in}{0.804674in}}%
\pgfpathlineto{\pgfqpoint{2.810045in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{2.814508in}{0.812577in}}%
\pgfpathlineto{\pgfqpoint{2.818825in}{0.816633in}}%
\pgfpathlineto{\pgfqpoint{2.822997in}{0.820755in}}%
\pgfpathlineto{\pgfqpoint{2.827022in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{2.830898in}{0.829186in}}%
\pgfpathlineto{\pgfqpoint{2.834624in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{2.838198in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{2.841620in}{0.842272in}}%
\pgfpathlineto{\pgfqpoint{2.844892in}{0.846740in}}%
\pgfpathlineto{\pgfqpoint{2.848011in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{2.850979in}{0.855818in}}%
\pgfpathlineto{\pgfqpoint{2.853795in}{0.860421in}}%
\pgfpathlineto{\pgfqpoint{2.856461in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{0.869741in}}%
\pgfpathlineto{\pgfqpoint{2.861343in}{0.874452in}}%
\pgfpathlineto{\pgfqpoint{2.863562in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{2.865634in}{0.883957in}}%
\pgfpathlineto{\pgfqpoint{2.867561in}{0.888746in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{2.870981in}{0.898378in}}%
\pgfpathlineto{\pgfqpoint{2.872477in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{2.873832in}{0.908063in}}%
\pgfpathlineto{\pgfqpoint{2.875050in}{0.912919in}}%
\pgfpathlineto{\pgfqpoint{2.876126in}{0.917779in}}%
\pgfpathlineto{\pgfqpoint{2.877062in}{0.922641in}}%
\pgfpathlineto{\pgfqpoint{2.877858in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{2.878518in}{0.932361in}}%
\pgfpathlineto{\pgfqpoint{2.879042in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{2.879426in}{0.942058in}}%
\pgfpathlineto{\pgfqpoint{2.879673in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{2.879784in}{0.951712in}}%
\pgfpathlineto{\pgfqpoint{2.879761in}{0.956517in}}%
\pgfpathlineto{\pgfqpoint{2.879602in}{0.961304in}}%
\pgfpathlineto{\pgfqpoint{2.879305in}{0.966070in}}%
\pgfpathlineto{\pgfqpoint{2.878871in}{0.970813in}}%
\pgfpathlineto{\pgfqpoint{2.878302in}{0.975531in}}%
\pgfpathlineto{\pgfqpoint{2.877599in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{2.876760in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{2.875783in}{0.989512in}}%
\pgfpathlineto{\pgfqpoint{2.874671in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{2.873424in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{2.872044in}{1.003184in}}%
\pgfpathlineto{\pgfqpoint{2.870533in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{2.868893in}{1.012101in}}%
\pgfpathlineto{\pgfqpoint{2.867125in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{2.865231in}{1.020840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623504in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.932616in}}%
\pgfpathlineto{\pgfqpoint{2.623684in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{2.623885in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{2.624175in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{2.624562in}{0.929621in}}%
\pgfpathlineto{\pgfqpoint{2.625053in}{0.928638in}}%
\pgfpathlineto{\pgfqpoint{2.625654in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.626371in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{2.627207in}{0.925282in}}%
\pgfpathlineto{\pgfqpoint{2.628163in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{2.630435in}{0.921575in}}%
\pgfpathlineto{\pgfqpoint{2.631746in}{0.920323in}}%
\pgfpathlineto{\pgfqpoint{2.633169in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{2.634696in}{0.917879in}}%
\pgfpathlineto{\pgfqpoint{2.636321in}{0.916711in}}%
\pgfpathlineto{\pgfqpoint{2.638034in}{0.915596in}}%
\pgfpathlineto{\pgfqpoint{2.639826in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{2.641688in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{2.643606in}{0.912674in}}%
\pgfpathlineto{\pgfqpoint{2.645570in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.911169in}}%
\pgfpathlineto{\pgfqpoint{2.649585in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{2.651612in}{0.910080in}}%
\pgfpathlineto{\pgfqpoint{2.653634in}{0.909703in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{0.909440in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{0.909293in}}%
\pgfpathlineto{\pgfqpoint{2.659556in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{2.661443in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{2.663268in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.665023in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{2.666698in}{0.910249in}}%
\pgfpathlineto{\pgfqpoint{2.668284in}{0.910757in}}%
\pgfpathlineto{\pgfqpoint{2.669775in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{0.912052in}}%
\pgfpathlineto{\pgfqpoint{2.672443in}{0.912826in}}%
\pgfpathlineto{\pgfqpoint{2.673610in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{2.674662in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{2.675593in}{0.915565in}}%
\pgfpathlineto{\pgfqpoint{2.676402in}{0.916591in}}%
\pgfpathlineto{\pgfqpoint{2.677088in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{2.677652in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.678092in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{2.678410in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{2.678608in}{0.922210in}}%
\pgfpathlineto{\pgfqpoint{2.678689in}{0.923376in}}%
\pgfpathlineto{\pgfqpoint{2.678657in}{0.924537in}}%
\pgfpathlineto{\pgfqpoint{2.678514in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{2.678266in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{2.677917in}{0.927930in}}%
\pgfpathlineto{\pgfqpoint{2.677473in}{0.929012in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{2.675625in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{2.674856in}{0.932965in}}%
\pgfpathlineto{\pgfqpoint{2.674022in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.673127in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{2.672177in}{0.935453in}}%
\pgfpathlineto{\pgfqpoint{2.671178in}{0.936182in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{2.669053in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.667937in}{0.938055in}}%
\pgfpathlineto{\pgfqpoint{2.666792in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{0.939045in}}%
\pgfpathlineto{\pgfqpoint{2.664429in}{0.939463in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{0.939833in}}%
\pgfpathlineto{\pgfqpoint{2.661996in}{0.940153in}}%
\pgfpathlineto{\pgfqpoint{2.660762in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{2.659520in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{2.658273in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{2.657024in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{2.655774in}{0.941073in}}%
\pgfpathlineto{\pgfqpoint{2.654528in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{2.653285in}{0.941150in}}%
\pgfpathlineto{\pgfqpoint{2.652049in}{0.941133in}}%
\pgfpathlineto{\pgfqpoint{2.650821in}{0.941082in}}%
\pgfpathlineto{\pgfqpoint{2.649602in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{2.648393in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{2.647197in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{2.646013in}{0.940563in}}%
\pgfpathlineto{\pgfqpoint{2.644843in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{2.643687in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{2.642547in}{0.939895in}}%
\pgfpathlineto{\pgfqpoint{2.641422in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{2.640312in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{0.939034in}}%
\pgfpathlineto{\pgfqpoint{2.638142in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{0.938371in}}%
\pgfpathlineto{\pgfqpoint{2.636037in}{0.938015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623504in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{2.757348in}{1.127492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623504in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{2.757348in}{1.127492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623504in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{2.757348in}{1.127492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633169in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{2.667348in}{1.145131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633169in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{2.667348in}{1.145131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633169in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{2.667348in}{1.145131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659556in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{2.573350in}{1.128202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659556in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{2.573350in}{1.128202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659556in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{2.573350in}{1.128202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677652in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.490034in}{1.082610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677652in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.490034in}{1.082610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677652in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.490034in}{1.082610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674022in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.429486in}{1.018856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674022in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.429486in}{1.018856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674022in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.429486in}{1.018856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658273in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{2.397126in}{0.948029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658273in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{2.397126in}{0.948029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658273in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{2.397126in}{0.948029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641422in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{2.393168in}{0.878740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641422in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{2.393168in}{0.878740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641422in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{2.393168in}{0.878740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757348in}{1.127492in}}%
\pgfpathlineto{\pgfqpoint{2.751356in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{2.745278in}{1.132165in}}%
\pgfpathlineto{\pgfqpoint{2.739118in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{2.732881in}{1.136126in}}%
\pgfpathlineto{\pgfqpoint{2.726572in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{2.720196in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{2.713757in}{1.140723in}}%
\pgfpathlineto{\pgfqpoint{2.707260in}{1.141896in}}%
\pgfpathlineto{\pgfqpoint{2.700710in}{1.142887in}}%
\pgfpathlineto{\pgfqpoint{2.694112in}{1.143697in}}%
\pgfpathlineto{\pgfqpoint{2.687472in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{2.680795in}{1.144776in}}%
\pgfpathlineto{\pgfqpoint{2.674085in}{1.145044in}}%
\pgfpathlineto{\pgfqpoint{2.667348in}{1.145131in}}%
\pgfpathlineto{\pgfqpoint{2.660590in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{2.653816in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{2.647033in}{1.144319in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{1.143695in}}%
\pgfpathlineto{\pgfqpoint{2.633457in}{1.142895in}}%
\pgfpathlineto{\pgfqpoint{2.626677in}{1.141923in}}%
\pgfpathlineto{\pgfqpoint{2.619910in}{1.140780in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{2.606434in}{1.137990in}}%
\pgfpathlineto{\pgfqpoint{2.599737in}{1.136349in}}%
\pgfpathlineto{\pgfqpoint{2.593075in}{1.134546in}}%
\pgfpathlineto{\pgfqpoint{2.586453in}{1.132585in}}%
\pgfpathlineto{\pgfqpoint{2.579876in}{1.130469in}}%
\pgfpathlineto{\pgfqpoint{2.573350in}{1.128202in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{1.123225in}}%
\pgfpathlineto{\pgfqpoint{2.554126in}{1.120523in}}%
\pgfpathlineto{\pgfqpoint{2.547854in}{1.117684in}}%
\pgfpathlineto{\pgfqpoint{2.541656in}{1.114712in}}%
\pgfpathlineto{\pgfqpoint{2.535539in}{1.111610in}}%
\pgfpathlineto{\pgfqpoint{2.529507in}{1.108381in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.105031in}}%
\pgfpathlineto{\pgfqpoint{2.517717in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{2.506319in}{1.094295in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.090499in}}%
\pgfpathlineto{\pgfqpoint{2.495350in}{1.086602in}}%
\pgfpathlineto{\pgfqpoint{2.490034in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{2.484837in}{1.078525in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{2.470002in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{2.465317in}{1.061335in}}%
\pgfpathlineto{\pgfqpoint{2.460767in}{1.056847in}}%
\pgfpathlineto{\pgfqpoint{2.456356in}{1.052291in}}%
\pgfpathlineto{\pgfqpoint{2.452086in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{2.447958in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{2.443973in}{1.038258in}}%
\pgfpathlineto{\pgfqpoint{2.440132in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{2.436437in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{2.432889in}{1.023768in}}%
\pgfpathlineto{\pgfqpoint{2.429486in}{1.018856in}}%
\pgfpathlineto{\pgfqpoint{2.426231in}{1.013909in}}%
\pgfpathlineto{\pgfqpoint{2.423122in}{1.008932in}}%
\pgfpathlineto{\pgfqpoint{2.420159in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{2.417342in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{2.414670in}{0.993852in}}%
\pgfpathlineto{\pgfqpoint{2.412144in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{2.409763in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{2.407527in}{0.978621in}}%
\pgfpathlineto{\pgfqpoint{2.405433in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{2.403482in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{0.963322in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{2.398499in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{2.397126in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{2.395895in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{2.393873in}{0.932811in}}%
\pgfpathlineto{\pgfqpoint{2.393079in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{2.392428in}{0.922741in}}%
\pgfpathlineto{\pgfqpoint{2.391921in}{0.917735in}}%
\pgfpathlineto{\pgfqpoint{2.391563in}{0.912753in}}%
\pgfpathlineto{\pgfqpoint{2.391352in}{0.907797in}}%
\pgfpathlineto{\pgfqpoint{2.391287in}{0.902868in}}%
\pgfpathlineto{\pgfqpoint{2.391367in}{0.897970in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{2.391971in}{0.888278in}}%
\pgfpathlineto{\pgfqpoint{2.392496in}{0.883488in}}%
\pgfpathlineto{\pgfqpoint{2.393168in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{2.393985in}{0.874035in}}%
\pgfpathlineto{\pgfqpoint{2.394946in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{2.396050in}{0.864764in}}%
\pgfpathlineto{\pgfqpoint{2.397295in}{0.860203in}}%
\pgfpathlineto{\pgfqpoint{2.398680in}{0.855695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039173in}{0.515123in}}{\pgfqpoint{1.167160in}{0.852925in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623504in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.932616in}}%
\pgfpathlineto{\pgfqpoint{2.623684in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{2.623885in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{2.624175in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{2.624562in}{0.929621in}}%
\pgfpathlineto{\pgfqpoint{2.625053in}{0.928638in}}%
\pgfpathlineto{\pgfqpoint{2.625654in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.626371in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{2.627207in}{0.925282in}}%
\pgfpathlineto{\pgfqpoint{2.628163in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{2.630435in}{0.921575in}}%
\pgfpathlineto{\pgfqpoint{2.631746in}{0.920323in}}%
\pgfpathlineto{\pgfqpoint{2.633169in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{2.634696in}{0.917879in}}%
\pgfpathlineto{\pgfqpoint{2.636321in}{0.916711in}}%
\pgfpathlineto{\pgfqpoint{2.638034in}{0.915596in}}%
\pgfpathlineto{\pgfqpoint{2.639826in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{2.641688in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{2.643606in}{0.912674in}}%
\pgfpathlineto{\pgfqpoint{2.645570in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.911169in}}%
\pgfpathlineto{\pgfqpoint{2.649585in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{2.651612in}{0.910080in}}%
\pgfpathlineto{\pgfqpoint{2.653634in}{0.909703in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{0.909440in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{0.909293in}}%
\pgfpathlineto{\pgfqpoint{2.659556in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{2.661443in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{2.663268in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{2.665023in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{2.666698in}{0.910249in}}%
\pgfpathlineto{\pgfqpoint{2.668284in}{0.910757in}}%
\pgfpathlineto{\pgfqpoint{2.669775in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{0.912052in}}%
\pgfpathlineto{\pgfqpoint{2.672443in}{0.912826in}}%
\pgfpathlineto{\pgfqpoint{2.673610in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{2.674662in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{2.675593in}{0.915565in}}%
\pgfpathlineto{\pgfqpoint{2.676402in}{0.916591in}}%
\pgfpathlineto{\pgfqpoint{2.677088in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{2.677652in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.678092in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{2.678410in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{2.678608in}{0.922210in}}%
\pgfpathlineto{\pgfqpoint{2.678689in}{0.923376in}}%
\pgfpathlineto{\pgfqpoint{2.678657in}{0.924537in}}%
\pgfpathlineto{\pgfqpoint{2.678514in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{2.678266in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{2.677917in}{0.927930in}}%
\pgfpathlineto{\pgfqpoint{2.677473in}{0.929012in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{2.676321in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{2.675625in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{2.674856in}{0.932965in}}%
\pgfpathlineto{\pgfqpoint{2.674022in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.673127in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{2.672177in}{0.935453in}}%
\pgfpathlineto{\pgfqpoint{2.671178in}{0.936182in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{2.669053in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.667937in}{0.938055in}}%
\pgfpathlineto{\pgfqpoint{2.666792in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{0.939045in}}%
\pgfpathlineto{\pgfqpoint{2.664429in}{0.939463in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{0.939833in}}%
\pgfpathlineto{\pgfqpoint{2.661996in}{0.940153in}}%
\pgfpathlineto{\pgfqpoint{2.660762in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{2.659520in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{2.658273in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{2.657024in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{2.655774in}{0.941073in}}%
\pgfpathlineto{\pgfqpoint{2.654528in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{2.653285in}{0.941150in}}%
\pgfpathlineto{\pgfqpoint{2.652049in}{0.941133in}}%
\pgfpathlineto{\pgfqpoint{2.650821in}{0.941082in}}%
\pgfpathlineto{\pgfqpoint{2.649602in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{2.648393in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{2.647197in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{2.646013in}{0.940563in}}%
\pgfpathlineto{\pgfqpoint{2.644843in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{2.643687in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{2.642547in}{0.939895in}}%
\pgfpathlineto{\pgfqpoint{2.641422in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{2.640312in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.639219in}{0.939034in}}%
\pgfpathlineto{\pgfqpoint{2.638142in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{2.637081in}{0.938371in}}%
\pgfpathlineto{\pgfqpoint{2.636037in}{0.938015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039173in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.039173in}{1.368048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206334in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.206334in}{1.368048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039173in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.206334in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039173in}{1.368048in}}%
\pgfpathlineto{\pgfqpoint{3.206334in}{1.368048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097531in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{3.036194in}{1.209816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065360in}{1.209816in}}{\pgfqpoint{3.065360in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{3.065360in}{1.325402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065360in}{1.354569in}}{\pgfqpoint{3.036194in}{1.354569in}}%
\pgfpathlineto{\pgfqpoint{2.097531in}{1.354569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068365in}{1.354569in}}{\pgfqpoint{2.068365in}{1.325402in}}%
\pgfpathlineto{\pgfqpoint{2.068365in}{1.238983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068365in}{1.209816in}}{\pgfqpoint{2.097531in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{2.097531in}{1.209816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097531in,y=1.325402in,left,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont M-AWES - reel-out}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/power_vs_pdga.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   []
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.144698in}{2.517826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.144698in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.144698in}{2.517826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.517826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{2.417826in}}%
\pgfpathlineto{\pgfqpoint{0.476945in}{2.417826in}}%
\pgfpathlineto{\pgfqpoint{0.476945in}{0.530957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{0.476945in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476945in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923817in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{0.923817in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923817in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923817in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370689in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{1.370689in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370689in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370689in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817560in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{1.817560in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817560in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817560in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264432in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{2.264432in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264432in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264432in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711304in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{2.711304in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711304in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760822in,y=0.254723in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{P}_{\mathrm{S}}\) [kW/m\(\displaystyle ^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{0.530957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.482732in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.936269in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{0.936269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{0.936269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.888043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{1.341580in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{1.341580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{1.341580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.293355in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{1.746891in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{1.746891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{1.746891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.698666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{2.152203in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{2.152203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{2.152203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=2.103978in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.474392in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PD [W/m\(\displaystyle ^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295855in}{1.999111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342861in}{1.914508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452330in}{1.928612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583025in}{1.960381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672555in}{1.931568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747144in}{1.885988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852252in}{1.872623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973040in}{1.870737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049942in}{1.828596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125002in}{1.787446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216549in}{1.760365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299050in}{1.727923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270600in}{1.629025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304887in}{1.576344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451145in}{1.588022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505055in}{1.549812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611809in}{1.539181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575533in}{1.464392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597631in}{1.420897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627677in}{1.383886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672089in}{1.354914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687784in}{1.317559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700677in}{1.281962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713798in}{1.248975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729049in}{1.218929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742418in}{1.190351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758911in}{1.164525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766816in}{1.138067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771308in}{1.112447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779443in}{1.089343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779443in}{1.089343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774776in}{0.982332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811266in}{0.909919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810341in}{0.849264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810377in}{0.802182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810410in}{0.764822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810439in}{0.734682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810463in}{0.710014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810483in}{0.689570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810497in}{0.672436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810411in}{0.593834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810411in}{0.566326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810411in}{0.546676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810411in}{0.539799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810411in}{0.536616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635526in}{2.234325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709389in}{2.246293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765921in}{2.231804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822427in}{2.216473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875411in}{2.196336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924440in}{2.171649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969864in}{2.143533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013888in}{2.114757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049160in}{2.078287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086584in}{2.045485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116469in}{2.007276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144436in}{1.969236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046734in}{1.829127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073917in}{1.798245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097015in}{1.765676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118641in}{1.733566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138753in}{1.701922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159705in}{1.672357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177806in}{1.642312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194370in}{1.612693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209004in}{1.583291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223714in}{1.555313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235746in}{1.527118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248841in}{1.500799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260516in}{1.474915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271528in}{1.449854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282479in}{1.425886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291539in}{1.402047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300357in}{1.379136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308594in}{1.356950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307436in}{1.331609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319954in}{1.313198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336197in}{1.297050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361430in}{1.285100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368102in}{1.266307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374004in}{1.247967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379067in}{1.230046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382373in}{1.212204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384934in}{1.194812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387506in}{1.178096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387506in}{1.178096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398097in}{1.009043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420251in}{0.901211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417976in}{0.823161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417850in}{0.767628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417704in}{0.726537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417604in}{0.695291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417554in}{0.670977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417542in}{0.651688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417551in}{0.636128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774777in}{0.572912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806524in}{0.572213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830661in}{0.570562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848753in}{0.568415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862464in}{0.566089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874149in}{0.563856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883598in}{0.561704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891742in}{0.559701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898932in}{0.557855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906138in}{0.556206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913382in}{0.554727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919308in}{0.553326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924950in}{0.552046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944474in}{0.551495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949854in}{0.550389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954339in}{0.549345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957742in}{0.548352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961178in}{0.547445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963203in}{0.546566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964742in}{0.545744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964742in}{0.545744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973945in}{0.541238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984232in}{0.538572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986889in}{0.536764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.535513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.534626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.533975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.533483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.533103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.532802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.532560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.532363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.532200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.532064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.531949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.531851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.531767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.531694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.531631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986891in}{0.531575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190243in}{0.884924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263219in}{0.882142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330995in}{0.876105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388498in}{0.865870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438890in}{0.853666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480862in}{0.839696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515851in}{0.824906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545266in}{0.809985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577588in}{0.797139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601376in}{0.783474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647466in}{0.775700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669318in}{0.763653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681236in}{0.750819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693000in}{0.739094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700354in}{0.727665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705281in}{0.716843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712835in}{0.707301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716707in}{0.698027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719666in}{0.689375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723974in}{0.681559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728372in}{0.674340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730602in}{0.667415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734541in}{0.661167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737085in}{0.655218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739044in}{0.649623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741302in}{0.644433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744017in}{0.639623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783850in}{0.638167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781920in}{0.633453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781322in}{0.629138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{0.586123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{0.566263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295855in}{1.999111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635526in}{2.234325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774777in}{0.572912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190243in}{0.884924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.530957in}}{\pgfqpoint{2.567753in}{1.886869in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299050in}{1.727923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{0.476945in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044698in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{0.530957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{2.417826in}}%
\pgfpathlineto{\pgfqpoint{3.044698in}{2.417826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685403in,y=0.653974in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206480in,y=1.999111in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100869in,y=0.884924in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546151in,y=2.234325in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388425in,y=1.768455in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544417in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{1.830708in}{1.209983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.849986in}{1.209983in}}{\pgfqpoint{1.849986in}{1.229261in}}%
\pgfpathlineto{\pgfqpoint{1.849986in}{1.719522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.849986in}{1.738800in}}{\pgfqpoint{1.830708in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{0.544417in}{1.738800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.525140in}{1.738800in}}{\pgfqpoint{0.525140in}{1.719522in}}%
\pgfpathlineto{\pgfqpoint{0.525140in}{1.229261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.525140in}{1.209983in}}{\pgfqpoint{0.544417in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{0.544417in}{1.209983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640806in}{1.685743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814306in,y=1.652007in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont M-AWES, b = 5.5 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640806in}{1.551129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814306in,y=1.517393in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont M-AWES, b = 26 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640806in}{1.416515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814306in,y=1.382779in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont S-AWES, \ b = 5.5 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640806in}{1.281901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814306in,y=1.248165in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont S-AWES, \ b = 26 m}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vertical_wind_farm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   []
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.453397in}{4.981033in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.453397in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.453397in}{4.981033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.981033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355976in}{2.483261in}}%
\pgfpathcurveto{\pgfqpoint{1.658784in}{2.483261in}}{\pgfqpoint{1.949230in}{2.603567in}}{\pgfqpoint{2.163348in}{2.817685in}}%
\pgfpathcurveto{\pgfqpoint{2.377466in}{3.031802in}}{\pgfqpoint{2.497772in}{3.322249in}}{\pgfqpoint{2.497772in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.497772in}{3.927865in}}{\pgfqpoint{2.377466in}{4.218311in}}{\pgfqpoint{2.163348in}{4.432429in}}%
\pgfpathcurveto{\pgfqpoint{1.949230in}{4.646546in}}{\pgfqpoint{1.658784in}{4.766853in}}{\pgfqpoint{1.355976in}{4.766853in}}%
\pgfpathcurveto{\pgfqpoint{1.053168in}{4.766853in}}{\pgfqpoint{0.762722in}{4.646546in}}{\pgfqpoint{0.548604in}{4.432429in}}%
\pgfpathcurveto{\pgfqpoint{0.334487in}{4.218311in}}{\pgfqpoint{0.214180in}{3.927865in}}{\pgfqpoint{0.214180in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{0.214180in}{3.322249in}}{\pgfqpoint{0.334487in}{3.031802in}}{\pgfqpoint{0.548604in}{2.817685in}}%
\pgfpathcurveto{\pgfqpoint{0.762722in}{2.603567in}}{\pgfqpoint{1.053168in}{2.483261in}}{\pgfqpoint{1.355976in}{2.483261in}}%
\pgfpathlineto{\pgfqpoint{1.355976in}{2.483261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171748in}{2.501150in}}%
\pgfpathcurveto{\pgfqpoint{1.220606in}{2.501150in}}{\pgfqpoint{1.267469in}{2.520561in}}{\pgfqpoint{1.302017in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{1.336565in}{2.589656in}}{\pgfqpoint{1.355976in}{2.636520in}}{\pgfqpoint{1.355976in}{2.685377in}}%
\pgfpathcurveto{\pgfqpoint{1.355976in}{2.734235in}}{\pgfqpoint{1.336565in}{2.781098in}}{\pgfqpoint{1.302017in}{2.815646in}}%
\pgfpathcurveto{\pgfqpoint{1.267469in}{2.850194in}}{\pgfqpoint{1.220606in}{2.869605in}}{\pgfqpoint{1.171748in}{2.869605in}}%
\pgfpathcurveto{\pgfqpoint{1.122890in}{2.869605in}}{\pgfqpoint{1.076027in}{2.850194in}}{\pgfqpoint{1.041479in}{2.815646in}}%
\pgfpathcurveto{\pgfqpoint{1.006932in}{2.781098in}}{\pgfqpoint{0.987520in}{2.734235in}}{\pgfqpoint{0.987520in}{2.685377in}}%
\pgfpathcurveto{\pgfqpoint{0.987520in}{2.636520in}}{\pgfqpoint{1.006932in}{2.589656in}}{\pgfqpoint{1.041479in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{1.076027in}{2.520561in}}{\pgfqpoint{1.122890in}{2.501150in}}{\pgfqpoint{1.171748in}{2.501150in}}%
\pgfpathlineto{\pgfqpoint{1.171748in}{2.501150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691125in}{2.501150in}}%
\pgfpathcurveto{\pgfqpoint{2.711311in}{2.501150in}}{\pgfqpoint{2.730674in}{2.520561in}}{\pgfqpoint{2.744948in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{2.759223in}{2.589656in}}{\pgfqpoint{2.767243in}{2.636520in}}{\pgfqpoint{2.767243in}{2.685377in}}%
\pgfpathcurveto{\pgfqpoint{2.767243in}{2.734235in}}{\pgfqpoint{2.759223in}{2.781098in}}{\pgfqpoint{2.744948in}{2.815646in}}%
\pgfpathcurveto{\pgfqpoint{2.730674in}{2.850194in}}{\pgfqpoint{2.711311in}{2.869605in}}{\pgfqpoint{2.691125in}{2.869605in}}%
\pgfpathcurveto{\pgfqpoint{2.670938in}{2.869605in}}{\pgfqpoint{2.651575in}{2.850194in}}{\pgfqpoint{2.637301in}{2.815646in}}%
\pgfpathcurveto{\pgfqpoint{2.623026in}{2.781098in}}{\pgfqpoint{2.615006in}{2.734235in}}{\pgfqpoint{2.615006in}{2.685377in}}%
\pgfpathcurveto{\pgfqpoint{2.615006in}{2.636520in}}{\pgfqpoint{2.623026in}{2.589656in}}{\pgfqpoint{2.637301in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{2.651575in}{2.520561in}}{\pgfqpoint{2.670938in}{2.501150in}}{\pgfqpoint{2.691125in}{2.501150in}}%
\pgfpathlineto{\pgfqpoint{2.691125in}{2.501150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540204in}{2.501150in}}%
\pgfpathcurveto{\pgfqpoint{1.589062in}{2.501150in}}{\pgfqpoint{1.635925in}{2.520561in}}{\pgfqpoint{1.670473in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{1.705020in}{2.589656in}}{\pgfqpoint{1.724432in}{2.636520in}}{\pgfqpoint{1.724432in}{2.685377in}}%
\pgfpathcurveto{\pgfqpoint{1.724432in}{2.734235in}}{\pgfqpoint{1.705020in}{2.781098in}}{\pgfqpoint{1.670473in}{2.815646in}}%
\pgfpathcurveto{\pgfqpoint{1.635925in}{2.850194in}}{\pgfqpoint{1.589062in}{2.869605in}}{\pgfqpoint{1.540204in}{2.869605in}}%
\pgfpathcurveto{\pgfqpoint{1.491346in}{2.869605in}}{\pgfqpoint{1.444483in}{2.850194in}}{\pgfqpoint{1.409935in}{2.815646in}}%
\pgfpathcurveto{\pgfqpoint{1.375387in}{2.781098in}}{\pgfqpoint{1.355976in}{2.734235in}}{\pgfqpoint{1.355976in}{2.685377in}}%
\pgfpathcurveto{\pgfqpoint{1.355976in}{2.636520in}}{\pgfqpoint{1.375387in}{2.589656in}}{\pgfqpoint{1.409935in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{1.444483in}{2.520561in}}{\pgfqpoint{1.491346in}{2.501150in}}{\pgfqpoint{1.540204in}{2.501150in}}%
\pgfpathlineto{\pgfqpoint{1.540204in}{2.501150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843362in}{2.501150in}}%
\pgfpathcurveto{\pgfqpoint{2.863548in}{2.501150in}}{\pgfqpoint{2.882911in}{2.520561in}}{\pgfqpoint{2.897185in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{2.911460in}{2.589656in}}{\pgfqpoint{2.919480in}{2.636520in}}{\pgfqpoint{2.919480in}{2.685377in}}%
\pgfpathcurveto{\pgfqpoint{2.919480in}{2.734235in}}{\pgfqpoint{2.911460in}{2.781098in}}{\pgfqpoint{2.897185in}{2.815646in}}%
\pgfpathcurveto{\pgfqpoint{2.882911in}{2.850194in}}{\pgfqpoint{2.863548in}{2.869605in}}{\pgfqpoint{2.843362in}{2.869605in}}%
\pgfpathcurveto{\pgfqpoint{2.823175in}{2.869605in}}{\pgfqpoint{2.803812in}{2.850194in}}{\pgfqpoint{2.789538in}{2.815646in}}%
\pgfpathcurveto{\pgfqpoint{2.775263in}{2.781098in}}{\pgfqpoint{2.767243in}{2.734235in}}{\pgfqpoint{2.767243in}{2.685377in}}%
\pgfpathcurveto{\pgfqpoint{2.767243in}{2.636520in}}{\pgfqpoint{2.775263in}{2.589656in}}{\pgfqpoint{2.789538in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{2.803812in}{2.520561in}}{\pgfqpoint{2.823175in}{2.501150in}}{\pgfqpoint{2.843362in}{2.501150in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{2.501150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830569in}{2.640276in}}%
\pgfpathcurveto{\pgfqpoint{0.879427in}{2.640276in}}{\pgfqpoint{0.926290in}{2.659688in}}{\pgfqpoint{0.960838in}{2.694235in}}%
\pgfpathcurveto{\pgfqpoint{0.995385in}{2.728783in}}{\pgfqpoint{1.014797in}{2.775646in}}{\pgfqpoint{1.014797in}{2.824504in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{2.873362in}}{\pgfqpoint{0.995385in}{2.920225in}}{\pgfqpoint{0.960838in}{2.954773in}}%
\pgfpathcurveto{\pgfqpoint{0.926290in}{2.989320in}}{\pgfqpoint{0.879427in}{3.008732in}}{\pgfqpoint{0.830569in}{3.008732in}}%
\pgfpathcurveto{\pgfqpoint{0.781711in}{3.008732in}}{\pgfqpoint{0.734848in}{2.989320in}}{\pgfqpoint{0.700300in}{2.954773in}}%
\pgfpathcurveto{\pgfqpoint{0.665752in}{2.920225in}}{\pgfqpoint{0.646341in}{2.873362in}}{\pgfqpoint{0.646341in}{2.824504in}}%
\pgfpathcurveto{\pgfqpoint{0.646341in}{2.775646in}}{\pgfqpoint{0.665752in}{2.728783in}}{\pgfqpoint{0.700300in}{2.694235in}}%
\pgfpathcurveto{\pgfqpoint{0.734848in}{2.659688in}}{\pgfqpoint{0.781711in}{2.640276in}}{\pgfqpoint{0.830569in}{2.640276in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{2.640276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550157in}{2.640276in}}%
\pgfpathcurveto{\pgfqpoint{2.570344in}{2.640276in}}{\pgfqpoint{2.589707in}{2.659688in}}{\pgfqpoint{2.603981in}{2.694235in}}%
\pgfpathcurveto{\pgfqpoint{2.618256in}{2.728783in}}{\pgfqpoint{2.626276in}{2.775646in}}{\pgfqpoint{2.626276in}{2.824504in}}%
\pgfpathcurveto{\pgfqpoint{2.626276in}{2.873362in}}{\pgfqpoint{2.618256in}{2.920225in}}{\pgfqpoint{2.603981in}{2.954773in}}%
\pgfpathcurveto{\pgfqpoint{2.589707in}{2.989320in}}{\pgfqpoint{2.570344in}{3.008732in}}{\pgfqpoint{2.550157in}{3.008732in}}%
\pgfpathcurveto{\pgfqpoint{2.529971in}{3.008732in}}{\pgfqpoint{2.510608in}{2.989320in}}{\pgfqpoint{2.496334in}{2.954773in}}%
\pgfpathcurveto{\pgfqpoint{2.482059in}{2.920225in}}{\pgfqpoint{2.474039in}{2.873362in}}{\pgfqpoint{2.474039in}{2.824504in}}%
\pgfpathcurveto{\pgfqpoint{2.474039in}{2.775646in}}{\pgfqpoint{2.482059in}{2.728783in}}{\pgfqpoint{2.496334in}{2.694235in}}%
\pgfpathcurveto{\pgfqpoint{2.510608in}{2.659688in}}{\pgfqpoint{2.529971in}{2.640276in}}{\pgfqpoint{2.550157in}{2.640276in}}%
\pgfpathlineto{\pgfqpoint{2.550157in}{2.640276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881383in}{2.640276in}}%
\pgfpathcurveto{\pgfqpoint{1.930241in}{2.640276in}}{\pgfqpoint{1.977104in}{2.659688in}}{\pgfqpoint{2.011652in}{2.694235in}}%
\pgfpathcurveto{\pgfqpoint{2.046200in}{2.728783in}}{\pgfqpoint{2.065611in}{2.775646in}}{\pgfqpoint{2.065611in}{2.824504in}}%
\pgfpathcurveto{\pgfqpoint{2.065611in}{2.873362in}}{\pgfqpoint{2.046200in}{2.920225in}}{\pgfqpoint{2.011652in}{2.954773in}}%
\pgfpathcurveto{\pgfqpoint{1.977104in}{2.989320in}}{\pgfqpoint{1.930241in}{3.008732in}}{\pgfqpoint{1.881383in}{3.008732in}}%
\pgfpathcurveto{\pgfqpoint{1.832525in}{3.008732in}}{\pgfqpoint{1.785662in}{2.989320in}}{\pgfqpoint{1.751114in}{2.954773in}}%
\pgfpathcurveto{\pgfqpoint{1.716567in}{2.920225in}}{\pgfqpoint{1.697155in}{2.873362in}}{\pgfqpoint{1.697155in}{2.824504in}}%
\pgfpathcurveto{\pgfqpoint{1.697155in}{2.775646in}}{\pgfqpoint{1.716567in}{2.728783in}}{\pgfqpoint{1.751114in}{2.694235in}}%
\pgfpathcurveto{\pgfqpoint{1.785662in}{2.659688in}}{\pgfqpoint{1.832525in}{2.640276in}}{\pgfqpoint{1.881383in}{2.640276in}}%
\pgfpathlineto{\pgfqpoint{1.881383in}{2.640276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984329in}{2.640276in}}%
\pgfpathcurveto{\pgfqpoint{3.004515in}{2.640276in}}{\pgfqpoint{3.023878in}{2.659688in}}{\pgfqpoint{3.038153in}{2.694235in}}%
\pgfpathcurveto{\pgfqpoint{3.052427in}{2.728783in}}{\pgfqpoint{3.060447in}{2.775646in}}{\pgfqpoint{3.060447in}{2.824504in}}%
\pgfpathcurveto{\pgfqpoint{3.060447in}{2.873362in}}{\pgfqpoint{3.052427in}{2.920225in}}{\pgfqpoint{3.038153in}{2.954773in}}%
\pgfpathcurveto{\pgfqpoint{3.023878in}{2.989320in}}{\pgfqpoint{3.004515in}{3.008732in}}{\pgfqpoint{2.984329in}{3.008732in}}%
\pgfpathcurveto{\pgfqpoint{2.964142in}{3.008732in}}{\pgfqpoint{2.944779in}{2.989320in}}{\pgfqpoint{2.930505in}{2.954773in}}%
\pgfpathcurveto{\pgfqpoint{2.916230in}{2.920225in}}{\pgfqpoint{2.908210in}{2.873362in}}{\pgfqpoint{2.908210in}{2.824504in}}%
\pgfpathcurveto{\pgfqpoint{2.908210in}{2.775646in}}{\pgfqpoint{2.916230in}{2.728783in}}{\pgfqpoint{2.930505in}{2.694235in}}%
\pgfpathcurveto{\pgfqpoint{2.944779in}{2.659688in}}{\pgfqpoint{2.964142in}{2.640276in}}{\pgfqpoint{2.984329in}{2.640276in}}%
\pgfpathlineto{\pgfqpoint{2.984329in}{2.640276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158514in}{2.869367in}}%
\pgfpathcurveto{\pgfqpoint{1.207372in}{2.869367in}}{\pgfqpoint{1.254235in}{2.888779in}}{\pgfqpoint{1.288783in}{2.923327in}}%
\pgfpathcurveto{\pgfqpoint{1.323331in}{2.957874in}}{\pgfqpoint{1.342742in}{3.004737in}}{\pgfqpoint{1.342742in}{3.053595in}}%
\pgfpathcurveto{\pgfqpoint{1.342742in}{3.102453in}}{\pgfqpoint{1.323331in}{3.149316in}}{\pgfqpoint{1.288783in}{3.183864in}}%
\pgfpathcurveto{\pgfqpoint{1.254235in}{3.218412in}}{\pgfqpoint{1.207372in}{3.237823in}}{\pgfqpoint{1.158514in}{3.237823in}}%
\pgfpathcurveto{\pgfqpoint{1.109656in}{3.237823in}}{\pgfqpoint{1.062793in}{3.218412in}}{\pgfqpoint{1.028245in}{3.183864in}}%
\pgfpathcurveto{\pgfqpoint{0.993698in}{3.149316in}}{\pgfqpoint{0.974286in}{3.102453in}}{\pgfqpoint{0.974286in}{3.053595in}}%
\pgfpathcurveto{\pgfqpoint{0.974286in}{3.004737in}}{\pgfqpoint{0.993698in}{2.957874in}}{\pgfqpoint{1.028245in}{2.923327in}}%
\pgfpathcurveto{\pgfqpoint{1.062793in}{2.888779in}}{\pgfqpoint{1.109656in}{2.869367in}}{\pgfqpoint{1.158514in}{2.869367in}}%
\pgfpathlineto{\pgfqpoint{1.158514in}{2.869367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685657in}{2.869367in}}%
\pgfpathcurveto{\pgfqpoint{2.705843in}{2.869367in}}{\pgfqpoint{2.725206in}{2.888779in}}{\pgfqpoint{2.739480in}{2.923327in}}%
\pgfpathcurveto{\pgfqpoint{2.753755in}{2.957874in}}{\pgfqpoint{2.761775in}{3.004737in}}{\pgfqpoint{2.761775in}{3.053595in}}%
\pgfpathcurveto{\pgfqpoint{2.761775in}{3.102453in}}{\pgfqpoint{2.753755in}{3.149316in}}{\pgfqpoint{2.739480in}{3.183864in}}%
\pgfpathcurveto{\pgfqpoint{2.725206in}{3.218412in}}{\pgfqpoint{2.705843in}{3.237823in}}{\pgfqpoint{2.685657in}{3.237823in}}%
\pgfpathcurveto{\pgfqpoint{2.665470in}{3.237823in}}{\pgfqpoint{2.646107in}{3.218412in}}{\pgfqpoint{2.631833in}{3.183864in}}%
\pgfpathcurveto{\pgfqpoint{2.617558in}{3.149316in}}{\pgfqpoint{2.609538in}{3.102453in}}{\pgfqpoint{2.609538in}{3.053595in}}%
\pgfpathcurveto{\pgfqpoint{2.609538in}{3.004737in}}{\pgfqpoint{2.617558in}{2.957874in}}{\pgfqpoint{2.631833in}{2.923327in}}%
\pgfpathcurveto{\pgfqpoint{2.646107in}{2.888779in}}{\pgfqpoint{2.665470in}{2.869367in}}{\pgfqpoint{2.685657in}{2.869367in}}%
\pgfpathlineto{\pgfqpoint{2.685657in}{2.869367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553438in}{2.869367in}}%
\pgfpathcurveto{\pgfqpoint{1.602296in}{2.869367in}}{\pgfqpoint{1.649159in}{2.888779in}}{\pgfqpoint{1.683707in}{2.923327in}}%
\pgfpathcurveto{\pgfqpoint{1.718254in}{2.957874in}}{\pgfqpoint{1.737666in}{3.004737in}}{\pgfqpoint{1.737666in}{3.053595in}}%
\pgfpathcurveto{\pgfqpoint{1.737666in}{3.102453in}}{\pgfqpoint{1.718254in}{3.149316in}}{\pgfqpoint{1.683707in}{3.183864in}}%
\pgfpathcurveto{\pgfqpoint{1.649159in}{3.218412in}}{\pgfqpoint{1.602296in}{3.237823in}}{\pgfqpoint{1.553438in}{3.237823in}}%
\pgfpathcurveto{\pgfqpoint{1.504580in}{3.237823in}}{\pgfqpoint{1.457717in}{3.218412in}}{\pgfqpoint{1.423169in}{3.183864in}}%
\pgfpathcurveto{\pgfqpoint{1.388622in}{3.149316in}}{\pgfqpoint{1.369210in}{3.102453in}}{\pgfqpoint{1.369210in}{3.053595in}}%
\pgfpathcurveto{\pgfqpoint{1.369210in}{3.004737in}}{\pgfqpoint{1.388622in}{2.957874in}}{\pgfqpoint{1.423169in}{2.923327in}}%
\pgfpathcurveto{\pgfqpoint{1.457717in}{2.888779in}}{\pgfqpoint{1.504580in}{2.869367in}}{\pgfqpoint{1.553438in}{2.869367in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{2.869367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848830in}{2.869367in}}%
\pgfpathcurveto{\pgfqpoint{2.869016in}{2.869367in}}{\pgfqpoint{2.888379in}{2.888779in}}{\pgfqpoint{2.902653in}{2.923327in}}%
\pgfpathcurveto{\pgfqpoint{2.916928in}{2.957874in}}{\pgfqpoint{2.924948in}{3.004737in}}{\pgfqpoint{2.924948in}{3.053595in}}%
\pgfpathcurveto{\pgfqpoint{2.924948in}{3.102453in}}{\pgfqpoint{2.916928in}{3.149316in}}{\pgfqpoint{2.902653in}{3.183864in}}%
\pgfpathcurveto{\pgfqpoint{2.888379in}{3.218412in}}{\pgfqpoint{2.869016in}{3.237823in}}{\pgfqpoint{2.848830in}{3.237823in}}%
\pgfpathcurveto{\pgfqpoint{2.828643in}{3.237823in}}{\pgfqpoint{2.809280in}{3.218412in}}{\pgfqpoint{2.795006in}{3.183864in}}%
\pgfpathcurveto{\pgfqpoint{2.780731in}{3.149316in}}{\pgfqpoint{2.772711in}{3.102453in}}{\pgfqpoint{2.772711in}{3.053595in}}%
\pgfpathcurveto{\pgfqpoint{2.772711in}{3.004737in}}{\pgfqpoint{2.780731in}{2.957874in}}{\pgfqpoint{2.795006in}{2.923327in}}%
\pgfpathcurveto{\pgfqpoint{2.809280in}{2.888779in}}{\pgfqpoint{2.828643in}{2.869367in}}{\pgfqpoint{2.848830in}{2.869367in}}%
\pgfpathlineto{\pgfqpoint{2.848830in}{2.869367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567180in}{2.897931in}}%
\pgfpathcurveto{\pgfqpoint{0.616038in}{2.897931in}}{\pgfqpoint{0.662901in}{2.917342in}}{\pgfqpoint{0.697449in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{0.731996in}{2.986438in}}{\pgfqpoint{0.751408in}{3.033301in}}{\pgfqpoint{0.751408in}{3.082159in}}%
\pgfpathcurveto{\pgfqpoint{0.751408in}{3.131016in}}{\pgfqpoint{0.731996in}{3.177880in}}{\pgfqpoint{0.697449in}{3.212427in}}%
\pgfpathcurveto{\pgfqpoint{0.662901in}{3.246975in}}{\pgfqpoint{0.616038in}{3.266387in}}{\pgfqpoint{0.567180in}{3.266387in}}%
\pgfpathcurveto{\pgfqpoint{0.518322in}{3.266387in}}{\pgfqpoint{0.471459in}{3.246975in}}{\pgfqpoint{0.436911in}{3.212427in}}%
\pgfpathcurveto{\pgfqpoint{0.402364in}{3.177880in}}{\pgfqpoint{0.382952in}{3.131016in}}{\pgfqpoint{0.382952in}{3.082159in}}%
\pgfpathcurveto{\pgfqpoint{0.382952in}{3.033301in}}{\pgfqpoint{0.402364in}{2.986438in}}{\pgfqpoint{0.436911in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{0.471459in}{2.917342in}}{\pgfqpoint{0.518322in}{2.897931in}}{\pgfqpoint{0.567180in}{2.897931in}}%
\pgfpathlineto{\pgfqpoint{0.567180in}{2.897931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441332in}{2.897931in}}%
\pgfpathcurveto{\pgfqpoint{2.461518in}{2.897931in}}{\pgfqpoint{2.480881in}{2.917342in}}{\pgfqpoint{2.495155in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{2.509430in}{2.986438in}}{\pgfqpoint{2.517450in}{3.033301in}}{\pgfqpoint{2.517450in}{3.082159in}}%
\pgfpathcurveto{\pgfqpoint{2.517450in}{3.131016in}}{\pgfqpoint{2.509430in}{3.177880in}}{\pgfqpoint{2.495155in}{3.212427in}}%
\pgfpathcurveto{\pgfqpoint{2.480881in}{3.246975in}}{\pgfqpoint{2.461518in}{3.266387in}}{\pgfqpoint{2.441332in}{3.266387in}}%
\pgfpathcurveto{\pgfqpoint{2.421145in}{3.266387in}}{\pgfqpoint{2.401782in}{3.246975in}}{\pgfqpoint{2.387508in}{3.212427in}}%
\pgfpathcurveto{\pgfqpoint{2.373233in}{3.177880in}}{\pgfqpoint{2.365213in}{3.131016in}}{\pgfqpoint{2.365213in}{3.082159in}}%
\pgfpathcurveto{\pgfqpoint{2.365213in}{3.033301in}}{\pgfqpoint{2.373233in}{2.986438in}}{\pgfqpoint{2.387508in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{2.401782in}{2.917342in}}{\pgfqpoint{2.421145in}{2.897931in}}{\pgfqpoint{2.441332in}{2.897931in}}%
\pgfpathlineto{\pgfqpoint{2.441332in}{2.897931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144772in}{2.897931in}}%
\pgfpathcurveto{\pgfqpoint{2.193630in}{2.897931in}}{\pgfqpoint{2.240493in}{2.917342in}}{\pgfqpoint{2.275041in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{2.309588in}{2.986438in}}{\pgfqpoint{2.329000in}{3.033301in}}{\pgfqpoint{2.329000in}{3.082159in}}%
\pgfpathcurveto{\pgfqpoint{2.329000in}{3.131016in}}{\pgfqpoint{2.309588in}{3.177880in}}{\pgfqpoint{2.275041in}{3.212427in}}%
\pgfpathcurveto{\pgfqpoint{2.240493in}{3.246975in}}{\pgfqpoint{2.193630in}{3.266387in}}{\pgfqpoint{2.144772in}{3.266387in}}%
\pgfpathcurveto{\pgfqpoint{2.095914in}{3.266387in}}{\pgfqpoint{2.049051in}{3.246975in}}{\pgfqpoint{2.014503in}{3.212427in}}%
\pgfpathcurveto{\pgfqpoint{1.979956in}{3.177880in}}{\pgfqpoint{1.960544in}{3.131016in}}{\pgfqpoint{1.960544in}{3.082159in}}%
\pgfpathcurveto{\pgfqpoint{1.960544in}{3.033301in}}{\pgfqpoint{1.979956in}{2.986438in}}{\pgfqpoint{2.014503in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{2.049051in}{2.917342in}}{\pgfqpoint{2.095914in}{2.897931in}}{\pgfqpoint{2.144772in}{2.897931in}}%
\pgfpathlineto{\pgfqpoint{2.144772in}{2.897931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093155in}{2.897931in}}%
\pgfpathcurveto{\pgfqpoint{3.113341in}{2.897931in}}{\pgfqpoint{3.132704in}{2.917342in}}{\pgfqpoint{3.146978in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{3.161253in}{2.986438in}}{\pgfqpoint{3.169273in}{3.033301in}}{\pgfqpoint{3.169273in}{3.082159in}}%
\pgfpathcurveto{\pgfqpoint{3.169273in}{3.131016in}}{\pgfqpoint{3.161253in}{3.177880in}}{\pgfqpoint{3.146978in}{3.212427in}}%
\pgfpathcurveto{\pgfqpoint{3.132704in}{3.246975in}}{\pgfqpoint{3.113341in}{3.266387in}}{\pgfqpoint{3.093155in}{3.266387in}}%
\pgfpathcurveto{\pgfqpoint{3.072968in}{3.266387in}}{\pgfqpoint{3.053605in}{3.246975in}}{\pgfqpoint{3.039331in}{3.212427in}}%
\pgfpathcurveto{\pgfqpoint{3.025056in}{3.177880in}}{\pgfqpoint{3.017036in}{3.131016in}}{\pgfqpoint{3.017036in}{3.082159in}}%
\pgfpathcurveto{\pgfqpoint{3.017036in}{3.033301in}}{\pgfqpoint{3.025056in}{2.986438in}}{\pgfqpoint{3.039331in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{3.053605in}{2.917342in}}{\pgfqpoint{3.072968in}{2.897931in}}{\pgfqpoint{3.093155in}{2.897931in}}%
\pgfpathlineto{\pgfqpoint{3.093155in}{2.897931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873433in}{3.102794in}}%
\pgfpathcurveto{\pgfqpoint{0.922290in}{3.102794in}}{\pgfqpoint{0.969154in}{3.122206in}}{\pgfqpoint{1.003701in}{3.156753in}}%
\pgfpathcurveto{\pgfqpoint{1.038249in}{3.191301in}}{\pgfqpoint{1.057660in}{3.238164in}}{\pgfqpoint{1.057660in}{3.287022in}}%
\pgfpathcurveto{\pgfqpoint{1.057660in}{3.335880in}}{\pgfqpoint{1.038249in}{3.382743in}}{\pgfqpoint{1.003701in}{3.417291in}}%
\pgfpathcurveto{\pgfqpoint{0.969154in}{3.451838in}}{\pgfqpoint{0.922290in}{3.471250in}}{\pgfqpoint{0.873433in}{3.471250in}}%
\pgfpathcurveto{\pgfqpoint{0.824575in}{3.471250in}}{\pgfqpoint{0.777711in}{3.451838in}}{\pgfqpoint{0.743164in}{3.417291in}}%
\pgfpathcurveto{\pgfqpoint{0.708616in}{3.382743in}}{\pgfqpoint{0.689205in}{3.335880in}}{\pgfqpoint{0.689205in}{3.287022in}}%
\pgfpathcurveto{\pgfqpoint{0.689205in}{3.238164in}}{\pgfqpoint{0.708616in}{3.191301in}}{\pgfqpoint{0.743164in}{3.156753in}}%
\pgfpathcurveto{\pgfqpoint{0.777711in}{3.122206in}}{\pgfqpoint{0.824575in}{3.102794in}}{\pgfqpoint{0.873433in}{3.102794in}}%
\pgfpathlineto{\pgfqpoint{0.873433in}{3.102794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567868in}{3.102794in}}%
\pgfpathcurveto{\pgfqpoint{2.588055in}{3.102794in}}{\pgfqpoint{2.607417in}{3.122206in}}{\pgfqpoint{2.621692in}{3.156753in}}%
\pgfpathcurveto{\pgfqpoint{2.635966in}{3.191301in}}{\pgfqpoint{2.643986in}{3.238164in}}{\pgfqpoint{2.643986in}{3.287022in}}%
\pgfpathcurveto{\pgfqpoint{2.643986in}{3.335880in}}{\pgfqpoint{2.635966in}{3.382743in}}{\pgfqpoint{2.621692in}{3.417291in}}%
\pgfpathcurveto{\pgfqpoint{2.607417in}{3.451838in}}{\pgfqpoint{2.588055in}{3.471250in}}{\pgfqpoint{2.567868in}{3.471250in}}%
\pgfpathcurveto{\pgfqpoint{2.547681in}{3.471250in}}{\pgfqpoint{2.528318in}{3.451838in}}{\pgfqpoint{2.514044in}{3.417291in}}%
\pgfpathcurveto{\pgfqpoint{2.499770in}{3.382743in}}{\pgfqpoint{2.491749in}{3.335880in}}{\pgfqpoint{2.491749in}{3.287022in}}%
\pgfpathcurveto{\pgfqpoint{2.491749in}{3.238164in}}{\pgfqpoint{2.499770in}{3.191301in}}{\pgfqpoint{2.514044in}{3.156753in}}%
\pgfpathcurveto{\pgfqpoint{2.528318in}{3.122206in}}{\pgfqpoint{2.547681in}{3.102794in}}{\pgfqpoint{2.567868in}{3.102794in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{3.102794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838520in}{3.102794in}}%
\pgfpathcurveto{\pgfqpoint{1.887377in}{3.102794in}}{\pgfqpoint{1.934241in}{3.122206in}}{\pgfqpoint{1.968788in}{3.156753in}}%
\pgfpathcurveto{\pgfqpoint{2.003336in}{3.191301in}}{\pgfqpoint{2.022747in}{3.238164in}}{\pgfqpoint{2.022747in}{3.287022in}}%
\pgfpathcurveto{\pgfqpoint{2.022747in}{3.335880in}}{\pgfqpoint{2.003336in}{3.382743in}}{\pgfqpoint{1.968788in}{3.417291in}}%
\pgfpathcurveto{\pgfqpoint{1.934241in}{3.451838in}}{\pgfqpoint{1.887377in}{3.471250in}}{\pgfqpoint{1.838520in}{3.471250in}}%
\pgfpathcurveto{\pgfqpoint{1.789662in}{3.471250in}}{\pgfqpoint{1.742798in}{3.451838in}}{\pgfqpoint{1.708251in}{3.417291in}}%
\pgfpathcurveto{\pgfqpoint{1.673703in}{3.382743in}}{\pgfqpoint{1.654292in}{3.335880in}}{\pgfqpoint{1.654292in}{3.287022in}}%
\pgfpathcurveto{\pgfqpoint{1.654292in}{3.238164in}}{\pgfqpoint{1.673703in}{3.191301in}}{\pgfqpoint{1.708251in}{3.156753in}}%
\pgfpathcurveto{\pgfqpoint{1.742798in}{3.122206in}}{\pgfqpoint{1.789662in}{3.102794in}}{\pgfqpoint{1.838520in}{3.102794in}}%
\pgfpathlineto{\pgfqpoint{1.838520in}{3.102794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966618in}{3.102794in}}%
\pgfpathcurveto{\pgfqpoint{2.986805in}{3.102794in}}{\pgfqpoint{3.006168in}{3.122206in}}{\pgfqpoint{3.020442in}{3.156753in}}%
\pgfpathcurveto{\pgfqpoint{3.034717in}{3.191301in}}{\pgfqpoint{3.042737in}{3.238164in}}{\pgfqpoint{3.042737in}{3.287022in}}%
\pgfpathcurveto{\pgfqpoint{3.042737in}{3.335880in}}{\pgfqpoint{3.034717in}{3.382743in}}{\pgfqpoint{3.020442in}{3.417291in}}%
\pgfpathcurveto{\pgfqpoint{3.006168in}{3.451838in}}{\pgfqpoint{2.986805in}{3.471250in}}{\pgfqpoint{2.966618in}{3.471250in}}%
\pgfpathcurveto{\pgfqpoint{2.946432in}{3.471250in}}{\pgfqpoint{2.927069in}{3.451838in}}{\pgfqpoint{2.912794in}{3.417291in}}%
\pgfpathcurveto{\pgfqpoint{2.898520in}{3.382743in}}{\pgfqpoint{2.890500in}{3.335880in}}{\pgfqpoint{2.890500in}{3.287022in}}%
\pgfpathcurveto{\pgfqpoint{2.890500in}{3.238164in}}{\pgfqpoint{2.898520in}{3.191301in}}{\pgfqpoint{2.912794in}{3.156753in}}%
\pgfpathcurveto{\pgfqpoint{2.927069in}{3.122206in}}{\pgfqpoint{2.946432in}{3.102794in}}{\pgfqpoint{2.966618in}{3.102794in}}%
\pgfpathlineto{\pgfqpoint{2.966618in}{3.102794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355976in}{3.180444in}}%
\pgfpathcurveto{\pgfqpoint{1.404834in}{3.180444in}}{\pgfqpoint{1.451697in}{3.199855in}}{\pgfqpoint{1.486245in}{3.234403in}}%
\pgfpathcurveto{\pgfqpoint{1.520792in}{3.268950in}}{\pgfqpoint{1.540204in}{3.315814in}}{\pgfqpoint{1.540204in}{3.364671in}}%
\pgfpathcurveto{\pgfqpoint{1.540204in}{3.413529in}}{\pgfqpoint{1.520792in}{3.460392in}}{\pgfqpoint{1.486245in}{3.494940in}}%
\pgfpathcurveto{\pgfqpoint{1.451697in}{3.529488in}}{\pgfqpoint{1.404834in}{3.548899in}}{\pgfqpoint{1.355976in}{3.548899in}}%
\pgfpathcurveto{\pgfqpoint{1.307118in}{3.548899in}}{\pgfqpoint{1.260255in}{3.529488in}}{\pgfqpoint{1.225707in}{3.494940in}}%
\pgfpathcurveto{\pgfqpoint{1.191160in}{3.460392in}}{\pgfqpoint{1.171748in}{3.413529in}}{\pgfqpoint{1.171748in}{3.364671in}}%
\pgfpathcurveto{\pgfqpoint{1.171748in}{3.315814in}}{\pgfqpoint{1.191160in}{3.268950in}}{\pgfqpoint{1.225707in}{3.234403in}}%
\pgfpathcurveto{\pgfqpoint{1.260255in}{3.199855in}}{\pgfqpoint{1.307118in}{3.180444in}}{\pgfqpoint{1.355976in}{3.180444in}}%
\pgfpathlineto{\pgfqpoint{1.355976in}{3.180444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767243in}{3.180444in}}%
\pgfpathcurveto{\pgfqpoint{2.787430in}{3.180444in}}{\pgfqpoint{2.806793in}{3.199855in}}{\pgfqpoint{2.821067in}{3.234403in}}%
\pgfpathcurveto{\pgfqpoint{2.835341in}{3.268950in}}{\pgfqpoint{2.843362in}{3.315814in}}{\pgfqpoint{2.843362in}{3.364671in}}%
\pgfpathcurveto{\pgfqpoint{2.843362in}{3.413529in}}{\pgfqpoint{2.835341in}{3.460392in}}{\pgfqpoint{2.821067in}{3.494940in}}%
\pgfpathcurveto{\pgfqpoint{2.806793in}{3.529488in}}{\pgfqpoint{2.787430in}{3.548899in}}{\pgfqpoint{2.767243in}{3.548899in}}%
\pgfpathcurveto{\pgfqpoint{2.747056in}{3.548899in}}{\pgfqpoint{2.727693in}{3.529488in}}{\pgfqpoint{2.713419in}{3.494940in}}%
\pgfpathcurveto{\pgfqpoint{2.699145in}{3.460392in}}{\pgfqpoint{2.691125in}{3.413529in}}{\pgfqpoint{2.691125in}{3.364671in}}%
\pgfpathcurveto{\pgfqpoint{2.691125in}{3.315814in}}{\pgfqpoint{2.699145in}{3.268950in}}{\pgfqpoint{2.713419in}{3.234403in}}%
\pgfpathcurveto{\pgfqpoint{2.727693in}{3.199855in}}{\pgfqpoint{2.747056in}{3.180444in}}{\pgfqpoint{2.767243in}{3.180444in}}%
\pgfpathlineto{\pgfqpoint{2.767243in}{3.180444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420578in}{3.235966in}}%
\pgfpathcurveto{\pgfqpoint{0.469436in}{3.235966in}}{\pgfqpoint{0.516300in}{3.255377in}}{\pgfqpoint{0.550847in}{3.289925in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{3.324472in}}{\pgfqpoint{0.604806in}{3.371336in}}{\pgfqpoint{0.604806in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{0.604806in}{3.469051in}}{\pgfqpoint{0.585395in}{3.515915in}}{\pgfqpoint{0.550847in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{0.516300in}{3.585010in}}{\pgfqpoint{0.469436in}{3.604421in}}{\pgfqpoint{0.420578in}{3.604421in}}%
\pgfpathcurveto{\pgfqpoint{0.371721in}{3.604421in}}{\pgfqpoint{0.324857in}{3.585010in}}{\pgfqpoint{0.290310in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{0.255762in}{3.515915in}}{\pgfqpoint{0.236351in}{3.469051in}}{\pgfqpoint{0.236351in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{0.236351in}{3.371336in}}{\pgfqpoint{0.255762in}{3.324472in}}{\pgfqpoint{0.290310in}{3.289925in}}%
\pgfpathcurveto{\pgfqpoint{0.324857in}{3.255377in}}{\pgfqpoint{0.371721in}{3.235966in}}{\pgfqpoint{0.420578in}{3.235966in}}%
\pgfpathlineto{\pgfqpoint{0.420578in}{3.235966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380759in}{3.235966in}}%
\pgfpathcurveto{\pgfqpoint{2.400946in}{3.235966in}}{\pgfqpoint{2.420309in}{3.255377in}}{\pgfqpoint{2.434583in}{3.289925in}}%
\pgfpathcurveto{\pgfqpoint{2.448858in}{3.324472in}}{\pgfqpoint{2.456878in}{3.371336in}}{\pgfqpoint{2.456878in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{2.456878in}{3.469051in}}{\pgfqpoint{2.448858in}{3.515915in}}{\pgfqpoint{2.434583in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{2.420309in}{3.585010in}}{\pgfqpoint{2.400946in}{3.604421in}}{\pgfqpoint{2.380759in}{3.604421in}}%
\pgfpathcurveto{\pgfqpoint{2.360572in}{3.604421in}}{\pgfqpoint{2.341210in}{3.585010in}}{\pgfqpoint{2.326935in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{2.312661in}{3.515915in}}{\pgfqpoint{2.304641in}{3.469051in}}{\pgfqpoint{2.304641in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{2.304641in}{3.371336in}}{\pgfqpoint{2.312661in}{3.324472in}}{\pgfqpoint{2.326935in}{3.289925in}}%
\pgfpathcurveto{\pgfqpoint{2.341210in}{3.255377in}}{\pgfqpoint{2.360572in}{3.235966in}}{\pgfqpoint{2.380759in}{3.235966in}}%
\pgfpathlineto{\pgfqpoint{2.380759in}{3.235966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291374in}{3.235966in}}%
\pgfpathcurveto{\pgfqpoint{2.340231in}{3.235966in}}{\pgfqpoint{2.387095in}{3.255377in}}{\pgfqpoint{2.421642in}{3.289925in}}%
\pgfpathcurveto{\pgfqpoint{2.456190in}{3.324472in}}{\pgfqpoint{2.475601in}{3.371336in}}{\pgfqpoint{2.475601in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{2.475601in}{3.469051in}}{\pgfqpoint{2.456190in}{3.515915in}}{\pgfqpoint{2.421642in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{2.387095in}{3.585010in}}{\pgfqpoint{2.340231in}{3.604421in}}{\pgfqpoint{2.291374in}{3.604421in}}%
\pgfpathcurveto{\pgfqpoint{2.242516in}{3.604421in}}{\pgfqpoint{2.195652in}{3.585010in}}{\pgfqpoint{2.161105in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{2.126557in}{3.515915in}}{\pgfqpoint{2.107146in}{3.469051in}}{\pgfqpoint{2.107146in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{2.107146in}{3.371336in}}{\pgfqpoint{2.126557in}{3.324472in}}{\pgfqpoint{2.161105in}{3.289925in}}%
\pgfpathcurveto{\pgfqpoint{2.195652in}{3.255377in}}{\pgfqpoint{2.242516in}{3.235966in}}{\pgfqpoint{2.291374in}{3.235966in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{3.235966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153727in}{3.235966in}}%
\pgfpathcurveto{\pgfqpoint{3.173914in}{3.235966in}}{\pgfqpoint{3.193276in}{3.255377in}}{\pgfqpoint{3.207551in}{3.289925in}}%
\pgfpathcurveto{\pgfqpoint{3.221825in}{3.324472in}}{\pgfqpoint{3.229845in}{3.371336in}}{\pgfqpoint{3.229845in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{3.229845in}{3.469051in}}{\pgfqpoint{3.221825in}{3.515915in}}{\pgfqpoint{3.207551in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{3.193276in}{3.585010in}}{\pgfqpoint{3.173914in}{3.604421in}}{\pgfqpoint{3.153727in}{3.604421in}}%
\pgfpathcurveto{\pgfqpoint{3.133540in}{3.604421in}}{\pgfqpoint{3.114177in}{3.585010in}}{\pgfqpoint{3.099903in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{3.085629in}{3.515915in}}{\pgfqpoint{3.077608in}{3.469051in}}{\pgfqpoint{3.077608in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{3.077608in}{3.371336in}}{\pgfqpoint{3.085629in}{3.324472in}}{\pgfqpoint{3.099903in}{3.289925in}}%
\pgfpathcurveto{\pgfqpoint{3.114177in}{3.255377in}}{\pgfqpoint{3.133540in}{3.235966in}}{\pgfqpoint{3.153727in}{3.235966in}}%
\pgfpathlineto{\pgfqpoint{3.153727in}{3.235966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726831in}{3.440829in}}%
\pgfpathcurveto{\pgfqpoint{0.775689in}{3.440829in}}{\pgfqpoint{0.822552in}{3.460240in}}{\pgfqpoint{0.857100in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{0.891647in}{3.529336in}}{\pgfqpoint{0.911059in}{3.576199in}}{\pgfqpoint{0.911059in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{0.911059in}{3.673915in}}{\pgfqpoint{0.891647in}{3.720778in}}{\pgfqpoint{0.857100in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{0.822552in}{3.789873in}}{\pgfqpoint{0.775689in}{3.809285in}}{\pgfqpoint{0.726831in}{3.809285in}}%
\pgfpathcurveto{\pgfqpoint{0.677973in}{3.809285in}}{\pgfqpoint{0.631110in}{3.789873in}}{\pgfqpoint{0.596562in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{0.562015in}{3.720778in}}{\pgfqpoint{0.542603in}{3.673915in}}{\pgfqpoint{0.542603in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{0.542603in}{3.576199in}}{\pgfqpoint{0.562015in}{3.529336in}}{\pgfqpoint{0.596562in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{0.631110in}{3.460240in}}{\pgfqpoint{0.677973in}{3.440829in}}{\pgfqpoint{0.726831in}{3.440829in}}%
\pgfpathlineto{\pgfqpoint{0.726831in}{3.440829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507295in}{3.440829in}}%
\pgfpathcurveto{\pgfqpoint{2.527482in}{3.440829in}}{\pgfqpoint{2.546845in}{3.460240in}}{\pgfqpoint{2.561119in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{2.575394in}{3.529336in}}{\pgfqpoint{2.583414in}{3.576199in}}{\pgfqpoint{2.583414in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.583414in}{3.673915in}}{\pgfqpoint{2.575394in}{3.720778in}}{\pgfqpoint{2.561119in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.546845in}{3.789873in}}{\pgfqpoint{2.527482in}{3.809285in}}{\pgfqpoint{2.507295in}{3.809285in}}%
\pgfpathcurveto{\pgfqpoint{2.487109in}{3.809285in}}{\pgfqpoint{2.467746in}{3.789873in}}{\pgfqpoint{2.453472in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.439197in}{3.720778in}}{\pgfqpoint{2.431177in}{3.673915in}}{\pgfqpoint{2.431177in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.431177in}{3.576199in}}{\pgfqpoint{2.439197in}{3.529336in}}{\pgfqpoint{2.453472in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{2.467746in}{3.460240in}}{\pgfqpoint{2.487109in}{3.440829in}}{\pgfqpoint{2.507295in}{3.440829in}}%
\pgfpathlineto{\pgfqpoint{2.507295in}{3.440829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095287in}{3.440829in}}%
\pgfpathcurveto{\pgfqpoint{1.144144in}{3.440829in}}{\pgfqpoint{1.191008in}{3.460240in}}{\pgfqpoint{1.225555in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{1.260103in}{3.529336in}}{\pgfqpoint{1.279514in}{3.576199in}}{\pgfqpoint{1.279514in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{1.279514in}{3.673915in}}{\pgfqpoint{1.260103in}{3.720778in}}{\pgfqpoint{1.225555in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{1.191008in}{3.789873in}}{\pgfqpoint{1.144144in}{3.809285in}}{\pgfqpoint{1.095287in}{3.809285in}}%
\pgfpathcurveto{\pgfqpoint{1.046429in}{3.809285in}}{\pgfqpoint{0.999566in}{3.789873in}}{\pgfqpoint{0.965018in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{0.930470in}{3.720778in}}{\pgfqpoint{0.911059in}{3.673915in}}{\pgfqpoint{0.911059in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{0.911059in}{3.576199in}}{\pgfqpoint{0.930470in}{3.529336in}}{\pgfqpoint{0.965018in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{0.999566in}{3.460240in}}{\pgfqpoint{1.046429in}{3.440829in}}{\pgfqpoint{1.095287in}{3.440829in}}%
\pgfpathlineto{\pgfqpoint{1.095287in}{3.440829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659532in}{3.440829in}}%
\pgfpathcurveto{\pgfqpoint{2.679719in}{3.440829in}}{\pgfqpoint{2.699082in}{3.460240in}}{\pgfqpoint{2.713356in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{2.727631in}{3.529336in}}{\pgfqpoint{2.735651in}{3.576199in}}{\pgfqpoint{2.735651in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.735651in}{3.673915in}}{\pgfqpoint{2.727631in}{3.720778in}}{\pgfqpoint{2.713356in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.699082in}{3.789873in}}{\pgfqpoint{2.679719in}{3.809285in}}{\pgfqpoint{2.659532in}{3.809285in}}%
\pgfpathcurveto{\pgfqpoint{2.639346in}{3.809285in}}{\pgfqpoint{2.619983in}{3.789873in}}{\pgfqpoint{2.605709in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.591434in}{3.720778in}}{\pgfqpoint{2.583414in}{3.673915in}}{\pgfqpoint{2.583414in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.583414in}{3.576199in}}{\pgfqpoint{2.591434in}{3.529336in}}{\pgfqpoint{2.605709in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{2.619983in}{3.460240in}}{\pgfqpoint{2.639346in}{3.440829in}}{\pgfqpoint{2.659532in}{3.440829in}}%
\pgfpathlineto{\pgfqpoint{2.659532in}{3.440829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616665in}{3.440829in}}%
\pgfpathcurveto{\pgfqpoint{1.665523in}{3.440829in}}{\pgfqpoint{1.712386in}{3.460240in}}{\pgfqpoint{1.746934in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{1.781482in}{3.529336in}}{\pgfqpoint{1.800893in}{3.576199in}}{\pgfqpoint{1.800893in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{1.800893in}{3.673915in}}{\pgfqpoint{1.781482in}{3.720778in}}{\pgfqpoint{1.746934in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{1.712386in}{3.789873in}}{\pgfqpoint{1.665523in}{3.809285in}}{\pgfqpoint{1.616665in}{3.809285in}}%
\pgfpathcurveto{\pgfqpoint{1.567808in}{3.809285in}}{\pgfqpoint{1.520944in}{3.789873in}}{\pgfqpoint{1.486397in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{1.451849in}{3.720778in}}{\pgfqpoint{1.432438in}{3.673915in}}{\pgfqpoint{1.432438in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{1.432438in}{3.576199in}}{\pgfqpoint{1.451849in}{3.529336in}}{\pgfqpoint{1.486397in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{1.520944in}{3.460240in}}{\pgfqpoint{1.567808in}{3.440829in}}{\pgfqpoint{1.616665in}{3.440829in}}%
\pgfpathlineto{\pgfqpoint{1.616665in}{3.440829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874954in}{3.440829in}}%
\pgfpathcurveto{\pgfqpoint{2.895140in}{3.440829in}}{\pgfqpoint{2.914503in}{3.460240in}}{\pgfqpoint{2.928778in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{2.943052in}{3.529336in}}{\pgfqpoint{2.951072in}{3.576199in}}{\pgfqpoint{2.951072in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.951072in}{3.673915in}}{\pgfqpoint{2.943052in}{3.720778in}}{\pgfqpoint{2.928778in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.914503in}{3.789873in}}{\pgfqpoint{2.895140in}{3.809285in}}{\pgfqpoint{2.874954in}{3.809285in}}%
\pgfpathcurveto{\pgfqpoint{2.854767in}{3.809285in}}{\pgfqpoint{2.835404in}{3.789873in}}{\pgfqpoint{2.821130in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.806855in}{3.720778in}}{\pgfqpoint{2.798835in}{3.673915in}}{\pgfqpoint{2.798835in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.798835in}{3.576199in}}{\pgfqpoint{2.806855in}{3.529336in}}{\pgfqpoint{2.821130in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{2.835404in}{3.460240in}}{\pgfqpoint{2.854767in}{3.440829in}}{\pgfqpoint{2.874954in}{3.440829in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{3.440829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985121in}{3.440829in}}%
\pgfpathcurveto{\pgfqpoint{2.033979in}{3.440829in}}{\pgfqpoint{2.080842in}{3.460240in}}{\pgfqpoint{2.115390in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{2.149937in}{3.529336in}}{\pgfqpoint{2.169349in}{3.576199in}}{\pgfqpoint{2.169349in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.169349in}{3.673915in}}{\pgfqpoint{2.149937in}{3.720778in}}{\pgfqpoint{2.115390in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.080842in}{3.789873in}}{\pgfqpoint{2.033979in}{3.809285in}}{\pgfqpoint{1.985121in}{3.809285in}}%
\pgfpathcurveto{\pgfqpoint{1.936263in}{3.809285in}}{\pgfqpoint{1.889400in}{3.789873in}}{\pgfqpoint{1.854852in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{1.820305in}{3.720778in}}{\pgfqpoint{1.800893in}{3.673915in}}{\pgfqpoint{1.800893in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{1.800893in}{3.576199in}}{\pgfqpoint{1.820305in}{3.529336in}}{\pgfqpoint{1.854852in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{1.889400in}{3.460240in}}{\pgfqpoint{1.936263in}{3.440829in}}{\pgfqpoint{1.985121in}{3.440829in}}%
\pgfpathlineto{\pgfqpoint{1.985121in}{3.440829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027191in}{3.440829in}}%
\pgfpathcurveto{\pgfqpoint{3.047377in}{3.440829in}}{\pgfqpoint{3.066740in}{3.460240in}}{\pgfqpoint{3.081015in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{3.095289in}{3.529336in}}{\pgfqpoint{3.103309in}{3.576199in}}{\pgfqpoint{3.103309in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{3.103309in}{3.673915in}}{\pgfqpoint{3.095289in}{3.720778in}}{\pgfqpoint{3.081015in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{3.066740in}{3.789873in}}{\pgfqpoint{3.047377in}{3.809285in}}{\pgfqpoint{3.027191in}{3.809285in}}%
\pgfpathcurveto{\pgfqpoint{3.007004in}{3.809285in}}{\pgfqpoint{2.987641in}{3.789873in}}{\pgfqpoint{2.973367in}{3.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.959092in}{3.720778in}}{\pgfqpoint{2.951072in}{3.673915in}}{\pgfqpoint{2.951072in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.951072in}{3.576199in}}{\pgfqpoint{2.959092in}{3.529336in}}{\pgfqpoint{2.973367in}{3.494788in}}%
\pgfpathcurveto{\pgfqpoint{2.987641in}{3.460240in}}{\pgfqpoint{3.007004in}{3.440829in}}{\pgfqpoint{3.027191in}{3.440829in}}%
\pgfpathlineto{\pgfqpoint{3.027191in}{3.440829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420578in}{3.645692in}}%
\pgfpathcurveto{\pgfqpoint{0.469436in}{3.645692in}}{\pgfqpoint{0.516300in}{3.665104in}}{\pgfqpoint{0.550847in}{3.699652in}}%
\pgfpathcurveto{\pgfqpoint{0.585395in}{3.734199in}}{\pgfqpoint{0.604806in}{3.781062in}}{\pgfqpoint{0.604806in}{3.829920in}}%
\pgfpathcurveto{\pgfqpoint{0.604806in}{3.878778in}}{\pgfqpoint{0.585395in}{3.925641in}}{\pgfqpoint{0.550847in}{3.960189in}}%
\pgfpathcurveto{\pgfqpoint{0.516300in}{3.994737in}}{\pgfqpoint{0.469436in}{4.014148in}}{\pgfqpoint{0.420578in}{4.014148in}}%
\pgfpathcurveto{\pgfqpoint{0.371721in}{4.014148in}}{\pgfqpoint{0.324857in}{3.994737in}}{\pgfqpoint{0.290310in}{3.960189in}}%
\pgfpathcurveto{\pgfqpoint{0.255762in}{3.925641in}}{\pgfqpoint{0.236351in}{3.878778in}}{\pgfqpoint{0.236351in}{3.829920in}}%
\pgfpathcurveto{\pgfqpoint{0.236351in}{3.781062in}}{\pgfqpoint{0.255762in}{3.734199in}}{\pgfqpoint{0.290310in}{3.699652in}}%
\pgfpathcurveto{\pgfqpoint{0.324857in}{3.665104in}}{\pgfqpoint{0.371721in}{3.645692in}}{\pgfqpoint{0.420578in}{3.645692in}}%
\pgfpathlineto{\pgfqpoint{0.420578in}{3.645692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380759in}{3.645692in}}%
\pgfpathcurveto{\pgfqpoint{2.400946in}{3.645692in}}{\pgfqpoint{2.420309in}{3.665104in}}{\pgfqpoint{2.434583in}{3.699652in}}%
\pgfpathcurveto{\pgfqpoint{2.448858in}{3.734199in}}{\pgfqpoint{2.456878in}{3.781062in}}{\pgfqpoint{2.456878in}{3.829920in}}%
\pgfpathcurveto{\pgfqpoint{2.456878in}{3.878778in}}{\pgfqpoint{2.448858in}{3.925641in}}{\pgfqpoint{2.434583in}{3.960189in}}%
\pgfpathcurveto{\pgfqpoint{2.420309in}{3.994737in}}{\pgfqpoint{2.400946in}{4.014148in}}{\pgfqpoint{2.380759in}{4.014148in}}%
\pgfpathcurveto{\pgfqpoint{2.360572in}{4.014148in}}{\pgfqpoint{2.341210in}{3.994737in}}{\pgfqpoint{2.326935in}{3.960189in}}%
\pgfpathcurveto{\pgfqpoint{2.312661in}{3.925641in}}{\pgfqpoint{2.304641in}{3.878778in}}{\pgfqpoint{2.304641in}{3.829920in}}%
\pgfpathcurveto{\pgfqpoint{2.304641in}{3.781062in}}{\pgfqpoint{2.312661in}{3.734199in}}{\pgfqpoint{2.326935in}{3.699652in}}%
\pgfpathcurveto{\pgfqpoint{2.341210in}{3.665104in}}{\pgfqpoint{2.360572in}{3.645692in}}{\pgfqpoint{2.380759in}{3.645692in}}%
\pgfpathlineto{\pgfqpoint{2.380759in}{3.645692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291374in}{3.645692in}}%
\pgfpathcurveto{\pgfqpoint{2.340231in}{3.645692in}}{\pgfqpoint{2.387095in}{3.665104in}}{\pgfqpoint{2.421642in}{3.699652in}}%
\pgfpathcurveto{\pgfqpoint{2.456190in}{3.734199in}}{\pgfqpoint{2.475601in}{3.781062in}}{\pgfqpoint{2.475601in}{3.829920in}}%
\pgfpathcurveto{\pgfqpoint{2.475601in}{3.878778in}}{\pgfqpoint{2.456190in}{3.925641in}}{\pgfqpoint{2.421642in}{3.960189in}}%
\pgfpathcurveto{\pgfqpoint{2.387095in}{3.994737in}}{\pgfqpoint{2.340231in}{4.014148in}}{\pgfqpoint{2.291374in}{4.014148in}}%
\pgfpathcurveto{\pgfqpoint{2.242516in}{4.014148in}}{\pgfqpoint{2.195652in}{3.994737in}}{\pgfqpoint{2.161105in}{3.960189in}}%
\pgfpathcurveto{\pgfqpoint{2.126557in}{3.925641in}}{\pgfqpoint{2.107146in}{3.878778in}}{\pgfqpoint{2.107146in}{3.829920in}}%
\pgfpathcurveto{\pgfqpoint{2.107146in}{3.781062in}}{\pgfqpoint{2.126557in}{3.734199in}}{\pgfqpoint{2.161105in}{3.699652in}}%
\pgfpathcurveto{\pgfqpoint{2.195652in}{3.665104in}}{\pgfqpoint{2.242516in}{3.645692in}}{\pgfqpoint{2.291374in}{3.645692in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{3.645692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153727in}{3.645692in}}%
\pgfpathcurveto{\pgfqpoint{3.173914in}{3.645692in}}{\pgfqpoint{3.193276in}{3.665104in}}{\pgfqpoint{3.207551in}{3.699652in}}%
\pgfpathcurveto{\pgfqpoint{3.221825in}{3.734199in}}{\pgfqpoint{3.229845in}{3.781062in}}{\pgfqpoint{3.229845in}{3.829920in}}%
\pgfpathcurveto{\pgfqpoint{3.229845in}{3.878778in}}{\pgfqpoint{3.221825in}{3.925641in}}{\pgfqpoint{3.207551in}{3.960189in}}%
\pgfpathcurveto{\pgfqpoint{3.193276in}{3.994737in}}{\pgfqpoint{3.173914in}{4.014148in}}{\pgfqpoint{3.153727in}{4.014148in}}%
\pgfpathcurveto{\pgfqpoint{3.133540in}{4.014148in}}{\pgfqpoint{3.114177in}{3.994737in}}{\pgfqpoint{3.099903in}{3.960189in}}%
\pgfpathcurveto{\pgfqpoint{3.085629in}{3.925641in}}{\pgfqpoint{3.077608in}{3.878778in}}{\pgfqpoint{3.077608in}{3.829920in}}%
\pgfpathcurveto{\pgfqpoint{3.077608in}{3.781062in}}{\pgfqpoint{3.085629in}{3.734199in}}{\pgfqpoint{3.099903in}{3.699652in}}%
\pgfpathcurveto{\pgfqpoint{3.114177in}{3.665104in}}{\pgfqpoint{3.133540in}{3.645692in}}{\pgfqpoint{3.153727in}{3.645692in}}%
\pgfpathlineto{\pgfqpoint{3.153727in}{3.645692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355976in}{3.701215in}}%
\pgfpathcurveto{\pgfqpoint{1.404834in}{3.701215in}}{\pgfqpoint{1.451697in}{3.720626in}}{\pgfqpoint{1.486245in}{3.755174in}}%
\pgfpathcurveto{\pgfqpoint{1.520792in}{3.789721in}}{\pgfqpoint{1.540204in}{3.836585in}}{\pgfqpoint{1.540204in}{3.885442in}}%
\pgfpathcurveto{\pgfqpoint{1.540204in}{3.934300in}}{\pgfqpoint{1.520792in}{3.981163in}}{\pgfqpoint{1.486245in}{4.015711in}}%
\pgfpathcurveto{\pgfqpoint{1.451697in}{4.050259in}}{\pgfqpoint{1.404834in}{4.069670in}}{\pgfqpoint{1.355976in}{4.069670in}}%
\pgfpathcurveto{\pgfqpoint{1.307118in}{4.069670in}}{\pgfqpoint{1.260255in}{4.050259in}}{\pgfqpoint{1.225707in}{4.015711in}}%
\pgfpathcurveto{\pgfqpoint{1.191160in}{3.981163in}}{\pgfqpoint{1.171748in}{3.934300in}}{\pgfqpoint{1.171748in}{3.885442in}}%
\pgfpathcurveto{\pgfqpoint{1.171748in}{3.836585in}}{\pgfqpoint{1.191160in}{3.789721in}}{\pgfqpoint{1.225707in}{3.755174in}}%
\pgfpathcurveto{\pgfqpoint{1.260255in}{3.720626in}}{\pgfqpoint{1.307118in}{3.701215in}}{\pgfqpoint{1.355976in}{3.701215in}}%
\pgfpathlineto{\pgfqpoint{1.355976in}{3.701215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767243in}{3.701215in}}%
\pgfpathcurveto{\pgfqpoint{2.787430in}{3.701215in}}{\pgfqpoint{2.806793in}{3.720626in}}{\pgfqpoint{2.821067in}{3.755174in}}%
\pgfpathcurveto{\pgfqpoint{2.835341in}{3.789721in}}{\pgfqpoint{2.843362in}{3.836585in}}{\pgfqpoint{2.843362in}{3.885442in}}%
\pgfpathcurveto{\pgfqpoint{2.843362in}{3.934300in}}{\pgfqpoint{2.835341in}{3.981163in}}{\pgfqpoint{2.821067in}{4.015711in}}%
\pgfpathcurveto{\pgfqpoint{2.806793in}{4.050259in}}{\pgfqpoint{2.787430in}{4.069670in}}{\pgfqpoint{2.767243in}{4.069670in}}%
\pgfpathcurveto{\pgfqpoint{2.747056in}{4.069670in}}{\pgfqpoint{2.727693in}{4.050259in}}{\pgfqpoint{2.713419in}{4.015711in}}%
\pgfpathcurveto{\pgfqpoint{2.699145in}{3.981163in}}{\pgfqpoint{2.691125in}{3.934300in}}{\pgfqpoint{2.691125in}{3.885442in}}%
\pgfpathcurveto{\pgfqpoint{2.691125in}{3.836585in}}{\pgfqpoint{2.699145in}{3.789721in}}{\pgfqpoint{2.713419in}{3.755174in}}%
\pgfpathcurveto{\pgfqpoint{2.727693in}{3.720626in}}{\pgfqpoint{2.747056in}{3.701215in}}{\pgfqpoint{2.767243in}{3.701215in}}%
\pgfpathlineto{\pgfqpoint{2.767243in}{3.701215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873433in}{3.778864in}}%
\pgfpathcurveto{\pgfqpoint{0.922290in}{3.778864in}}{\pgfqpoint{0.969154in}{3.798275in}}{\pgfqpoint{1.003701in}{3.832823in}}%
\pgfpathcurveto{\pgfqpoint{1.038249in}{3.867371in}}{\pgfqpoint{1.057660in}{3.914234in}}{\pgfqpoint{1.057660in}{3.963092in}}%
\pgfpathcurveto{\pgfqpoint{1.057660in}{4.011950in}}{\pgfqpoint{1.038249in}{4.058813in}}{\pgfqpoint{1.003701in}{4.093360in}}%
\pgfpathcurveto{\pgfqpoint{0.969154in}{4.127908in}}{\pgfqpoint{0.922290in}{4.147320in}}{\pgfqpoint{0.873433in}{4.147320in}}%
\pgfpathcurveto{\pgfqpoint{0.824575in}{4.147320in}}{\pgfqpoint{0.777711in}{4.127908in}}{\pgfqpoint{0.743164in}{4.093360in}}%
\pgfpathcurveto{\pgfqpoint{0.708616in}{4.058813in}}{\pgfqpoint{0.689205in}{4.011950in}}{\pgfqpoint{0.689205in}{3.963092in}}%
\pgfpathcurveto{\pgfqpoint{0.689205in}{3.914234in}}{\pgfqpoint{0.708616in}{3.867371in}}{\pgfqpoint{0.743164in}{3.832823in}}%
\pgfpathcurveto{\pgfqpoint{0.777711in}{3.798275in}}{\pgfqpoint{0.824575in}{3.778864in}}{\pgfqpoint{0.873433in}{3.778864in}}%
\pgfpathlineto{\pgfqpoint{0.873433in}{3.778864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567868in}{3.778864in}}%
\pgfpathcurveto{\pgfqpoint{2.588055in}{3.778864in}}{\pgfqpoint{2.607417in}{3.798275in}}{\pgfqpoint{2.621692in}{3.832823in}}%
\pgfpathcurveto{\pgfqpoint{2.635966in}{3.867371in}}{\pgfqpoint{2.643986in}{3.914234in}}{\pgfqpoint{2.643986in}{3.963092in}}%
\pgfpathcurveto{\pgfqpoint{2.643986in}{4.011950in}}{\pgfqpoint{2.635966in}{4.058813in}}{\pgfqpoint{2.621692in}{4.093360in}}%
\pgfpathcurveto{\pgfqpoint{2.607417in}{4.127908in}}{\pgfqpoint{2.588055in}{4.147320in}}{\pgfqpoint{2.567868in}{4.147320in}}%
\pgfpathcurveto{\pgfqpoint{2.547681in}{4.147320in}}{\pgfqpoint{2.528318in}{4.127908in}}{\pgfqpoint{2.514044in}{4.093360in}}%
\pgfpathcurveto{\pgfqpoint{2.499770in}{4.058813in}}{\pgfqpoint{2.491749in}{4.011950in}}{\pgfqpoint{2.491749in}{3.963092in}}%
\pgfpathcurveto{\pgfqpoint{2.491749in}{3.914234in}}{\pgfqpoint{2.499770in}{3.867371in}}{\pgfqpoint{2.514044in}{3.832823in}}%
\pgfpathcurveto{\pgfqpoint{2.528318in}{3.798275in}}{\pgfqpoint{2.547681in}{3.778864in}}{\pgfqpoint{2.567868in}{3.778864in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{3.778864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838520in}{3.778864in}}%
\pgfpathcurveto{\pgfqpoint{1.887377in}{3.778864in}}{\pgfqpoint{1.934241in}{3.798275in}}{\pgfqpoint{1.968788in}{3.832823in}}%
\pgfpathcurveto{\pgfqpoint{2.003336in}{3.867371in}}{\pgfqpoint{2.022747in}{3.914234in}}{\pgfqpoint{2.022747in}{3.963092in}}%
\pgfpathcurveto{\pgfqpoint{2.022747in}{4.011950in}}{\pgfqpoint{2.003336in}{4.058813in}}{\pgfqpoint{1.968788in}{4.093360in}}%
\pgfpathcurveto{\pgfqpoint{1.934241in}{4.127908in}}{\pgfqpoint{1.887377in}{4.147320in}}{\pgfqpoint{1.838520in}{4.147320in}}%
\pgfpathcurveto{\pgfqpoint{1.789662in}{4.147320in}}{\pgfqpoint{1.742798in}{4.127908in}}{\pgfqpoint{1.708251in}{4.093360in}}%
\pgfpathcurveto{\pgfqpoint{1.673703in}{4.058813in}}{\pgfqpoint{1.654292in}{4.011950in}}{\pgfqpoint{1.654292in}{3.963092in}}%
\pgfpathcurveto{\pgfqpoint{1.654292in}{3.914234in}}{\pgfqpoint{1.673703in}{3.867371in}}{\pgfqpoint{1.708251in}{3.832823in}}%
\pgfpathcurveto{\pgfqpoint{1.742798in}{3.798275in}}{\pgfqpoint{1.789662in}{3.778864in}}{\pgfqpoint{1.838520in}{3.778864in}}%
\pgfpathlineto{\pgfqpoint{1.838520in}{3.778864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966618in}{3.778864in}}%
\pgfpathcurveto{\pgfqpoint{2.986805in}{3.778864in}}{\pgfqpoint{3.006168in}{3.798275in}}{\pgfqpoint{3.020442in}{3.832823in}}%
\pgfpathcurveto{\pgfqpoint{3.034717in}{3.867371in}}{\pgfqpoint{3.042737in}{3.914234in}}{\pgfqpoint{3.042737in}{3.963092in}}%
\pgfpathcurveto{\pgfqpoint{3.042737in}{4.011950in}}{\pgfqpoint{3.034717in}{4.058813in}}{\pgfqpoint{3.020442in}{4.093360in}}%
\pgfpathcurveto{\pgfqpoint{3.006168in}{4.127908in}}{\pgfqpoint{2.986805in}{4.147320in}}{\pgfqpoint{2.966618in}{4.147320in}}%
\pgfpathcurveto{\pgfqpoint{2.946432in}{4.147320in}}{\pgfqpoint{2.927069in}{4.127908in}}{\pgfqpoint{2.912794in}{4.093360in}}%
\pgfpathcurveto{\pgfqpoint{2.898520in}{4.058813in}}{\pgfqpoint{2.890500in}{4.011950in}}{\pgfqpoint{2.890500in}{3.963092in}}%
\pgfpathcurveto{\pgfqpoint{2.890500in}{3.914234in}}{\pgfqpoint{2.898520in}{3.867371in}}{\pgfqpoint{2.912794in}{3.832823in}}%
\pgfpathcurveto{\pgfqpoint{2.927069in}{3.798275in}}{\pgfqpoint{2.946432in}{3.778864in}}{\pgfqpoint{2.966618in}{3.778864in}}%
\pgfpathlineto{\pgfqpoint{2.966618in}{3.778864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567180in}{3.983727in}}%
\pgfpathcurveto{\pgfqpoint{0.616038in}{3.983727in}}{\pgfqpoint{0.662901in}{4.003139in}}{\pgfqpoint{0.697449in}{4.037686in}}%
\pgfpathcurveto{\pgfqpoint{0.731996in}{4.072234in}}{\pgfqpoint{0.751408in}{4.119097in}}{\pgfqpoint{0.751408in}{4.167955in}}%
\pgfpathcurveto{\pgfqpoint{0.751408in}{4.216813in}}{\pgfqpoint{0.731996in}{4.263676in}}{\pgfqpoint{0.697449in}{4.298224in}}%
\pgfpathcurveto{\pgfqpoint{0.662901in}{4.332772in}}{\pgfqpoint{0.616038in}{4.352183in}}{\pgfqpoint{0.567180in}{4.352183in}}%
\pgfpathcurveto{\pgfqpoint{0.518322in}{4.352183in}}{\pgfqpoint{0.471459in}{4.332772in}}{\pgfqpoint{0.436911in}{4.298224in}}%
\pgfpathcurveto{\pgfqpoint{0.402364in}{4.263676in}}{\pgfqpoint{0.382952in}{4.216813in}}{\pgfqpoint{0.382952in}{4.167955in}}%
\pgfpathcurveto{\pgfqpoint{0.382952in}{4.119097in}}{\pgfqpoint{0.402364in}{4.072234in}}{\pgfqpoint{0.436911in}{4.037686in}}%
\pgfpathcurveto{\pgfqpoint{0.471459in}{4.003139in}}{\pgfqpoint{0.518322in}{3.983727in}}{\pgfqpoint{0.567180in}{3.983727in}}%
\pgfpathlineto{\pgfqpoint{0.567180in}{3.983727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441332in}{3.983727in}}%
\pgfpathcurveto{\pgfqpoint{2.461518in}{3.983727in}}{\pgfqpoint{2.480881in}{4.003139in}}{\pgfqpoint{2.495155in}{4.037686in}}%
\pgfpathcurveto{\pgfqpoint{2.509430in}{4.072234in}}{\pgfqpoint{2.517450in}{4.119097in}}{\pgfqpoint{2.517450in}{4.167955in}}%
\pgfpathcurveto{\pgfqpoint{2.517450in}{4.216813in}}{\pgfqpoint{2.509430in}{4.263676in}}{\pgfqpoint{2.495155in}{4.298224in}}%
\pgfpathcurveto{\pgfqpoint{2.480881in}{4.332772in}}{\pgfqpoint{2.461518in}{4.352183in}}{\pgfqpoint{2.441332in}{4.352183in}}%
\pgfpathcurveto{\pgfqpoint{2.421145in}{4.352183in}}{\pgfqpoint{2.401782in}{4.332772in}}{\pgfqpoint{2.387508in}{4.298224in}}%
\pgfpathcurveto{\pgfqpoint{2.373233in}{4.263676in}}{\pgfqpoint{2.365213in}{4.216813in}}{\pgfqpoint{2.365213in}{4.167955in}}%
\pgfpathcurveto{\pgfqpoint{2.365213in}{4.119097in}}{\pgfqpoint{2.373233in}{4.072234in}}{\pgfqpoint{2.387508in}{4.037686in}}%
\pgfpathcurveto{\pgfqpoint{2.401782in}{4.003139in}}{\pgfqpoint{2.421145in}{3.983727in}}{\pgfqpoint{2.441332in}{3.983727in}}%
\pgfpathlineto{\pgfqpoint{2.441332in}{3.983727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144772in}{3.983727in}}%
\pgfpathcurveto{\pgfqpoint{2.193630in}{3.983727in}}{\pgfqpoint{2.240493in}{4.003139in}}{\pgfqpoint{2.275041in}{4.037686in}}%
\pgfpathcurveto{\pgfqpoint{2.309588in}{4.072234in}}{\pgfqpoint{2.329000in}{4.119097in}}{\pgfqpoint{2.329000in}{4.167955in}}%
\pgfpathcurveto{\pgfqpoint{2.329000in}{4.216813in}}{\pgfqpoint{2.309588in}{4.263676in}}{\pgfqpoint{2.275041in}{4.298224in}}%
\pgfpathcurveto{\pgfqpoint{2.240493in}{4.332772in}}{\pgfqpoint{2.193630in}{4.352183in}}{\pgfqpoint{2.144772in}{4.352183in}}%
\pgfpathcurveto{\pgfqpoint{2.095914in}{4.352183in}}{\pgfqpoint{2.049051in}{4.332772in}}{\pgfqpoint{2.014503in}{4.298224in}}%
\pgfpathcurveto{\pgfqpoint{1.979956in}{4.263676in}}{\pgfqpoint{1.960544in}{4.216813in}}{\pgfqpoint{1.960544in}{4.167955in}}%
\pgfpathcurveto{\pgfqpoint{1.960544in}{4.119097in}}{\pgfqpoint{1.979956in}{4.072234in}}{\pgfqpoint{2.014503in}{4.037686in}}%
\pgfpathcurveto{\pgfqpoint{2.049051in}{4.003139in}}{\pgfqpoint{2.095914in}{3.983727in}}{\pgfqpoint{2.144772in}{3.983727in}}%
\pgfpathlineto{\pgfqpoint{2.144772in}{3.983727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093155in}{3.983727in}}%
\pgfpathcurveto{\pgfqpoint{3.113341in}{3.983727in}}{\pgfqpoint{3.132704in}{4.003139in}}{\pgfqpoint{3.146978in}{4.037686in}}%
\pgfpathcurveto{\pgfqpoint{3.161253in}{4.072234in}}{\pgfqpoint{3.169273in}{4.119097in}}{\pgfqpoint{3.169273in}{4.167955in}}%
\pgfpathcurveto{\pgfqpoint{3.169273in}{4.216813in}}{\pgfqpoint{3.161253in}{4.263676in}}{\pgfqpoint{3.146978in}{4.298224in}}%
\pgfpathcurveto{\pgfqpoint{3.132704in}{4.332772in}}{\pgfqpoint{3.113341in}{4.352183in}}{\pgfqpoint{3.093155in}{4.352183in}}%
\pgfpathcurveto{\pgfqpoint{3.072968in}{4.352183in}}{\pgfqpoint{3.053605in}{4.332772in}}{\pgfqpoint{3.039331in}{4.298224in}}%
\pgfpathcurveto{\pgfqpoint{3.025056in}{4.263676in}}{\pgfqpoint{3.017036in}{4.216813in}}{\pgfqpoint{3.017036in}{4.167955in}}%
\pgfpathcurveto{\pgfqpoint{3.017036in}{4.119097in}}{\pgfqpoint{3.025056in}{4.072234in}}{\pgfqpoint{3.039331in}{4.037686in}}%
\pgfpathcurveto{\pgfqpoint{3.053605in}{4.003139in}}{\pgfqpoint{3.072968in}{3.983727in}}{\pgfqpoint{3.093155in}{3.983727in}}%
\pgfpathlineto{\pgfqpoint{3.093155in}{3.983727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158514in}{4.012291in}}%
\pgfpathcurveto{\pgfqpoint{1.207372in}{4.012291in}}{\pgfqpoint{1.254235in}{4.031702in}}{\pgfqpoint{1.288783in}{4.066250in}}%
\pgfpathcurveto{\pgfqpoint{1.323331in}{4.100797in}}{\pgfqpoint{1.342742in}{4.147661in}}{\pgfqpoint{1.342742in}{4.196519in}}%
\pgfpathcurveto{\pgfqpoint{1.342742in}{4.245376in}}{\pgfqpoint{1.323331in}{4.292240in}}{\pgfqpoint{1.288783in}{4.326787in}}%
\pgfpathcurveto{\pgfqpoint{1.254235in}{4.361335in}}{\pgfqpoint{1.207372in}{4.380746in}}{\pgfqpoint{1.158514in}{4.380746in}}%
\pgfpathcurveto{\pgfqpoint{1.109656in}{4.380746in}}{\pgfqpoint{1.062793in}{4.361335in}}{\pgfqpoint{1.028245in}{4.326787in}}%
\pgfpathcurveto{\pgfqpoint{0.993698in}{4.292240in}}{\pgfqpoint{0.974286in}{4.245376in}}{\pgfqpoint{0.974286in}{4.196519in}}%
\pgfpathcurveto{\pgfqpoint{0.974286in}{4.147661in}}{\pgfqpoint{0.993698in}{4.100797in}}{\pgfqpoint{1.028245in}{4.066250in}}%
\pgfpathcurveto{\pgfqpoint{1.062793in}{4.031702in}}{\pgfqpoint{1.109656in}{4.012291in}}{\pgfqpoint{1.158514in}{4.012291in}}%
\pgfpathlineto{\pgfqpoint{1.158514in}{4.012291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685657in}{4.012291in}}%
\pgfpathcurveto{\pgfqpoint{2.705843in}{4.012291in}}{\pgfqpoint{2.725206in}{4.031702in}}{\pgfqpoint{2.739480in}{4.066250in}}%
\pgfpathcurveto{\pgfqpoint{2.753755in}{4.100797in}}{\pgfqpoint{2.761775in}{4.147661in}}{\pgfqpoint{2.761775in}{4.196519in}}%
\pgfpathcurveto{\pgfqpoint{2.761775in}{4.245376in}}{\pgfqpoint{2.753755in}{4.292240in}}{\pgfqpoint{2.739480in}{4.326787in}}%
\pgfpathcurveto{\pgfqpoint{2.725206in}{4.361335in}}{\pgfqpoint{2.705843in}{4.380746in}}{\pgfqpoint{2.685657in}{4.380746in}}%
\pgfpathcurveto{\pgfqpoint{2.665470in}{4.380746in}}{\pgfqpoint{2.646107in}{4.361335in}}{\pgfqpoint{2.631833in}{4.326787in}}%
\pgfpathcurveto{\pgfqpoint{2.617558in}{4.292240in}}{\pgfqpoint{2.609538in}{4.245376in}}{\pgfqpoint{2.609538in}{4.196519in}}%
\pgfpathcurveto{\pgfqpoint{2.609538in}{4.147661in}}{\pgfqpoint{2.617558in}{4.100797in}}{\pgfqpoint{2.631833in}{4.066250in}}%
\pgfpathcurveto{\pgfqpoint{2.646107in}{4.031702in}}{\pgfqpoint{2.665470in}{4.012291in}}{\pgfqpoint{2.685657in}{4.012291in}}%
\pgfpathlineto{\pgfqpoint{2.685657in}{4.012291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553438in}{4.012291in}}%
\pgfpathcurveto{\pgfqpoint{1.602296in}{4.012291in}}{\pgfqpoint{1.649159in}{4.031702in}}{\pgfqpoint{1.683707in}{4.066250in}}%
\pgfpathcurveto{\pgfqpoint{1.718254in}{4.100797in}}{\pgfqpoint{1.737666in}{4.147661in}}{\pgfqpoint{1.737666in}{4.196519in}}%
\pgfpathcurveto{\pgfqpoint{1.737666in}{4.245376in}}{\pgfqpoint{1.718254in}{4.292240in}}{\pgfqpoint{1.683707in}{4.326787in}}%
\pgfpathcurveto{\pgfqpoint{1.649159in}{4.361335in}}{\pgfqpoint{1.602296in}{4.380746in}}{\pgfqpoint{1.553438in}{4.380746in}}%
\pgfpathcurveto{\pgfqpoint{1.504580in}{4.380746in}}{\pgfqpoint{1.457717in}{4.361335in}}{\pgfqpoint{1.423169in}{4.326787in}}%
\pgfpathcurveto{\pgfqpoint{1.388622in}{4.292240in}}{\pgfqpoint{1.369210in}{4.245376in}}{\pgfqpoint{1.369210in}{4.196519in}}%
\pgfpathcurveto{\pgfqpoint{1.369210in}{4.147661in}}{\pgfqpoint{1.388622in}{4.100797in}}{\pgfqpoint{1.423169in}{4.066250in}}%
\pgfpathcurveto{\pgfqpoint{1.457717in}{4.031702in}}{\pgfqpoint{1.504580in}{4.012291in}}{\pgfqpoint{1.553438in}{4.012291in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{4.012291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848830in}{4.012291in}}%
\pgfpathcurveto{\pgfqpoint{2.869016in}{4.012291in}}{\pgfqpoint{2.888379in}{4.031702in}}{\pgfqpoint{2.902653in}{4.066250in}}%
\pgfpathcurveto{\pgfqpoint{2.916928in}{4.100797in}}{\pgfqpoint{2.924948in}{4.147661in}}{\pgfqpoint{2.924948in}{4.196519in}}%
\pgfpathcurveto{\pgfqpoint{2.924948in}{4.245376in}}{\pgfqpoint{2.916928in}{4.292240in}}{\pgfqpoint{2.902653in}{4.326787in}}%
\pgfpathcurveto{\pgfqpoint{2.888379in}{4.361335in}}{\pgfqpoint{2.869016in}{4.380746in}}{\pgfqpoint{2.848830in}{4.380746in}}%
\pgfpathcurveto{\pgfqpoint{2.828643in}{4.380746in}}{\pgfqpoint{2.809280in}{4.361335in}}{\pgfqpoint{2.795006in}{4.326787in}}%
\pgfpathcurveto{\pgfqpoint{2.780731in}{4.292240in}}{\pgfqpoint{2.772711in}{4.245376in}}{\pgfqpoint{2.772711in}{4.196519in}}%
\pgfpathcurveto{\pgfqpoint{2.772711in}{4.147661in}}{\pgfqpoint{2.780731in}{4.100797in}}{\pgfqpoint{2.795006in}{4.066250in}}%
\pgfpathcurveto{\pgfqpoint{2.809280in}{4.031702in}}{\pgfqpoint{2.828643in}{4.012291in}}{\pgfqpoint{2.848830in}{4.012291in}}%
\pgfpathlineto{\pgfqpoint{2.848830in}{4.012291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830569in}{4.241382in}}%
\pgfpathcurveto{\pgfqpoint{0.879427in}{4.241382in}}{\pgfqpoint{0.926290in}{4.260793in}}{\pgfqpoint{0.960838in}{4.295341in}}%
\pgfpathcurveto{\pgfqpoint{0.995385in}{4.329889in}}{\pgfqpoint{1.014797in}{4.376752in}}{\pgfqpoint{1.014797in}{4.425610in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{4.474468in}}{\pgfqpoint{0.995385in}{4.521331in}}{\pgfqpoint{0.960838in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{0.926290in}{4.590426in}}{\pgfqpoint{0.879427in}{4.609838in}}{\pgfqpoint{0.830569in}{4.609838in}}%
\pgfpathcurveto{\pgfqpoint{0.781711in}{4.609838in}}{\pgfqpoint{0.734848in}{4.590426in}}{\pgfqpoint{0.700300in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{0.665752in}{4.521331in}}{\pgfqpoint{0.646341in}{4.474468in}}{\pgfqpoint{0.646341in}{4.425610in}}%
\pgfpathcurveto{\pgfqpoint{0.646341in}{4.376752in}}{\pgfqpoint{0.665752in}{4.329889in}}{\pgfqpoint{0.700300in}{4.295341in}}%
\pgfpathcurveto{\pgfqpoint{0.734848in}{4.260793in}}{\pgfqpoint{0.781711in}{4.241382in}}{\pgfqpoint{0.830569in}{4.241382in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{4.241382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550157in}{4.241382in}}%
\pgfpathcurveto{\pgfqpoint{2.570344in}{4.241382in}}{\pgfqpoint{2.589707in}{4.260793in}}{\pgfqpoint{2.603981in}{4.295341in}}%
\pgfpathcurveto{\pgfqpoint{2.618256in}{4.329889in}}{\pgfqpoint{2.626276in}{4.376752in}}{\pgfqpoint{2.626276in}{4.425610in}}%
\pgfpathcurveto{\pgfqpoint{2.626276in}{4.474468in}}{\pgfqpoint{2.618256in}{4.521331in}}{\pgfqpoint{2.603981in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{2.589707in}{4.590426in}}{\pgfqpoint{2.570344in}{4.609838in}}{\pgfqpoint{2.550157in}{4.609838in}}%
\pgfpathcurveto{\pgfqpoint{2.529971in}{4.609838in}}{\pgfqpoint{2.510608in}{4.590426in}}{\pgfqpoint{2.496334in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{2.482059in}{4.521331in}}{\pgfqpoint{2.474039in}{4.474468in}}{\pgfqpoint{2.474039in}{4.425610in}}%
\pgfpathcurveto{\pgfqpoint{2.474039in}{4.376752in}}{\pgfqpoint{2.482059in}{4.329889in}}{\pgfqpoint{2.496334in}{4.295341in}}%
\pgfpathcurveto{\pgfqpoint{2.510608in}{4.260793in}}{\pgfqpoint{2.529971in}{4.241382in}}{\pgfqpoint{2.550157in}{4.241382in}}%
\pgfpathlineto{\pgfqpoint{2.550157in}{4.241382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881383in}{4.241382in}}%
\pgfpathcurveto{\pgfqpoint{1.930241in}{4.241382in}}{\pgfqpoint{1.977104in}{4.260793in}}{\pgfqpoint{2.011652in}{4.295341in}}%
\pgfpathcurveto{\pgfqpoint{2.046200in}{4.329889in}}{\pgfqpoint{2.065611in}{4.376752in}}{\pgfqpoint{2.065611in}{4.425610in}}%
\pgfpathcurveto{\pgfqpoint{2.065611in}{4.474468in}}{\pgfqpoint{2.046200in}{4.521331in}}{\pgfqpoint{2.011652in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{1.977104in}{4.590426in}}{\pgfqpoint{1.930241in}{4.609838in}}{\pgfqpoint{1.881383in}{4.609838in}}%
\pgfpathcurveto{\pgfqpoint{1.832525in}{4.609838in}}{\pgfqpoint{1.785662in}{4.590426in}}{\pgfqpoint{1.751114in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{1.716567in}{4.521331in}}{\pgfqpoint{1.697155in}{4.474468in}}{\pgfqpoint{1.697155in}{4.425610in}}%
\pgfpathcurveto{\pgfqpoint{1.697155in}{4.376752in}}{\pgfqpoint{1.716567in}{4.329889in}}{\pgfqpoint{1.751114in}{4.295341in}}%
\pgfpathcurveto{\pgfqpoint{1.785662in}{4.260793in}}{\pgfqpoint{1.832525in}{4.241382in}}{\pgfqpoint{1.881383in}{4.241382in}}%
\pgfpathlineto{\pgfqpoint{1.881383in}{4.241382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984329in}{4.241382in}}%
\pgfpathcurveto{\pgfqpoint{3.004515in}{4.241382in}}{\pgfqpoint{3.023878in}{4.260793in}}{\pgfqpoint{3.038153in}{4.295341in}}%
\pgfpathcurveto{\pgfqpoint{3.052427in}{4.329889in}}{\pgfqpoint{3.060447in}{4.376752in}}{\pgfqpoint{3.060447in}{4.425610in}}%
\pgfpathcurveto{\pgfqpoint{3.060447in}{4.474468in}}{\pgfqpoint{3.052427in}{4.521331in}}{\pgfqpoint{3.038153in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{3.023878in}{4.590426in}}{\pgfqpoint{3.004515in}{4.609838in}}{\pgfqpoint{2.984329in}{4.609838in}}%
\pgfpathcurveto{\pgfqpoint{2.964142in}{4.609838in}}{\pgfqpoint{2.944779in}{4.590426in}}{\pgfqpoint{2.930505in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{2.916230in}{4.521331in}}{\pgfqpoint{2.908210in}{4.474468in}}{\pgfqpoint{2.908210in}{4.425610in}}%
\pgfpathcurveto{\pgfqpoint{2.908210in}{4.376752in}}{\pgfqpoint{2.916230in}{4.329889in}}{\pgfqpoint{2.930505in}{4.295341in}}%
\pgfpathcurveto{\pgfqpoint{2.944779in}{4.260793in}}{\pgfqpoint{2.964142in}{4.241382in}}{\pgfqpoint{2.984329in}{4.241382in}}%
\pgfpathlineto{\pgfqpoint{2.984329in}{4.241382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171748in}{4.380509in}}%
\pgfpathcurveto{\pgfqpoint{1.220606in}{4.380509in}}{\pgfqpoint{1.267469in}{4.399920in}}{\pgfqpoint{1.302017in}{4.434468in}}%
\pgfpathcurveto{\pgfqpoint{1.336565in}{4.469015in}}{\pgfqpoint{1.355976in}{4.515879in}}{\pgfqpoint{1.355976in}{4.564736in}}%
\pgfpathcurveto{\pgfqpoint{1.355976in}{4.613594in}}{\pgfqpoint{1.336565in}{4.660457in}}{\pgfqpoint{1.302017in}{4.695005in}}%
\pgfpathcurveto{\pgfqpoint{1.267469in}{4.729553in}}{\pgfqpoint{1.220606in}{4.748964in}}{\pgfqpoint{1.171748in}{4.748964in}}%
\pgfpathcurveto{\pgfqpoint{1.122890in}{4.748964in}}{\pgfqpoint{1.076027in}{4.729553in}}{\pgfqpoint{1.041479in}{4.695005in}}%
\pgfpathcurveto{\pgfqpoint{1.006932in}{4.660457in}}{\pgfqpoint{0.987520in}{4.613594in}}{\pgfqpoint{0.987520in}{4.564736in}}%
\pgfpathcurveto{\pgfqpoint{0.987520in}{4.515879in}}{\pgfqpoint{1.006932in}{4.469015in}}{\pgfqpoint{1.041479in}{4.434468in}}%
\pgfpathcurveto{\pgfqpoint{1.076027in}{4.399920in}}{\pgfqpoint{1.122890in}{4.380509in}}{\pgfqpoint{1.171748in}{4.380509in}}%
\pgfpathlineto{\pgfqpoint{1.171748in}{4.380509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691125in}{4.380509in}}%
\pgfpathcurveto{\pgfqpoint{2.711311in}{4.380509in}}{\pgfqpoint{2.730674in}{4.399920in}}{\pgfqpoint{2.744948in}{4.434468in}}%
\pgfpathcurveto{\pgfqpoint{2.759223in}{4.469015in}}{\pgfqpoint{2.767243in}{4.515879in}}{\pgfqpoint{2.767243in}{4.564736in}}%
\pgfpathcurveto{\pgfqpoint{2.767243in}{4.613594in}}{\pgfqpoint{2.759223in}{4.660457in}}{\pgfqpoint{2.744948in}{4.695005in}}%
\pgfpathcurveto{\pgfqpoint{2.730674in}{4.729553in}}{\pgfqpoint{2.711311in}{4.748964in}}{\pgfqpoint{2.691125in}{4.748964in}}%
\pgfpathcurveto{\pgfqpoint{2.670938in}{4.748964in}}{\pgfqpoint{2.651575in}{4.729553in}}{\pgfqpoint{2.637301in}{4.695005in}}%
\pgfpathcurveto{\pgfqpoint{2.623026in}{4.660457in}}{\pgfqpoint{2.615006in}{4.613594in}}{\pgfqpoint{2.615006in}{4.564736in}}%
\pgfpathcurveto{\pgfqpoint{2.615006in}{4.515879in}}{\pgfqpoint{2.623026in}{4.469015in}}{\pgfqpoint{2.637301in}{4.434468in}}%
\pgfpathcurveto{\pgfqpoint{2.651575in}{4.399920in}}{\pgfqpoint{2.670938in}{4.380509in}}{\pgfqpoint{2.691125in}{4.380509in}}%
\pgfpathlineto{\pgfqpoint{2.691125in}{4.380509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540204in}{4.380509in}}%
\pgfpathcurveto{\pgfqpoint{1.589062in}{4.380509in}}{\pgfqpoint{1.635925in}{4.399920in}}{\pgfqpoint{1.670473in}{4.434468in}}%
\pgfpathcurveto{\pgfqpoint{1.705020in}{4.469015in}}{\pgfqpoint{1.724432in}{4.515879in}}{\pgfqpoint{1.724432in}{4.564736in}}%
\pgfpathcurveto{\pgfqpoint{1.724432in}{4.613594in}}{\pgfqpoint{1.705020in}{4.660457in}}{\pgfqpoint{1.670473in}{4.695005in}}%
\pgfpathcurveto{\pgfqpoint{1.635925in}{4.729553in}}{\pgfqpoint{1.589062in}{4.748964in}}{\pgfqpoint{1.540204in}{4.748964in}}%
\pgfpathcurveto{\pgfqpoint{1.491346in}{4.748964in}}{\pgfqpoint{1.444483in}{4.729553in}}{\pgfqpoint{1.409935in}{4.695005in}}%
\pgfpathcurveto{\pgfqpoint{1.375387in}{4.660457in}}{\pgfqpoint{1.355976in}{4.613594in}}{\pgfqpoint{1.355976in}{4.564736in}}%
\pgfpathcurveto{\pgfqpoint{1.355976in}{4.515879in}}{\pgfqpoint{1.375387in}{4.469015in}}{\pgfqpoint{1.409935in}{4.434468in}}%
\pgfpathcurveto{\pgfqpoint{1.444483in}{4.399920in}}{\pgfqpoint{1.491346in}{4.380509in}}{\pgfqpoint{1.540204in}{4.380509in}}%
\pgfpathlineto{\pgfqpoint{1.540204in}{4.380509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843362in}{4.380509in}}%
\pgfpathcurveto{\pgfqpoint{2.863548in}{4.380509in}}{\pgfqpoint{2.882911in}{4.399920in}}{\pgfqpoint{2.897185in}{4.434468in}}%
\pgfpathcurveto{\pgfqpoint{2.911460in}{4.469015in}}{\pgfqpoint{2.919480in}{4.515879in}}{\pgfqpoint{2.919480in}{4.564736in}}%
\pgfpathcurveto{\pgfqpoint{2.919480in}{4.613594in}}{\pgfqpoint{2.911460in}{4.660457in}}{\pgfqpoint{2.897185in}{4.695005in}}%
\pgfpathcurveto{\pgfqpoint{2.882911in}{4.729553in}}{\pgfqpoint{2.863548in}{4.748964in}}{\pgfqpoint{2.843362in}{4.748964in}}%
\pgfpathcurveto{\pgfqpoint{2.823175in}{4.748964in}}{\pgfqpoint{2.803812in}{4.729553in}}{\pgfqpoint{2.789538in}{4.695005in}}%
\pgfpathcurveto{\pgfqpoint{2.775263in}{4.660457in}}{\pgfqpoint{2.767243in}{4.613594in}}{\pgfqpoint{2.767243in}{4.564736in}}%
\pgfpathcurveto{\pgfqpoint{2.767243in}{4.515879in}}{\pgfqpoint{2.775263in}{4.469015in}}{\pgfqpoint{2.789538in}{4.434468in}}%
\pgfpathcurveto{\pgfqpoint{2.803812in}{4.399920in}}{\pgfqpoint{2.823175in}{4.380509in}}{\pgfqpoint{2.843362in}{4.380509in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{4.380509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.767243in}{2.483261in}}%
\pgfpathcurveto{\pgfqpoint{2.892356in}{2.483261in}}{\pgfqpoint{3.012361in}{2.603567in}}{\pgfqpoint{3.100830in}{2.817685in}}%
\pgfpathcurveto{\pgfqpoint{3.189298in}{3.031802in}}{\pgfqpoint{3.239006in}{3.322249in}}{\pgfqpoint{3.239006in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{3.239006in}{3.927865in}}{\pgfqpoint{3.189298in}{4.218311in}}{\pgfqpoint{3.100830in}{4.432429in}}%
\pgfpathcurveto{\pgfqpoint{3.012361in}{4.646546in}}{\pgfqpoint{2.892356in}{4.766853in}}{\pgfqpoint{2.767243in}{4.766853in}}%
\pgfpathcurveto{\pgfqpoint{2.642130in}{4.766853in}}{\pgfqpoint{2.522125in}{4.646546in}}{\pgfqpoint{2.433656in}{4.432429in}}%
\pgfpathcurveto{\pgfqpoint{2.345188in}{4.218311in}}{\pgfqpoint{2.295480in}{3.927865in}}{\pgfqpoint{2.295480in}{3.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.295480in}{3.322249in}}{\pgfqpoint{2.345188in}{3.031802in}}{\pgfqpoint{2.433656in}{2.817685in}}%
\pgfpathcurveto{\pgfqpoint{2.522125in}{2.603567in}}{\pgfqpoint{2.642130in}{2.483261in}}{\pgfqpoint{2.767243in}{2.483261in}}%
\pgfpathlineto{\pgfqpoint{2.767243in}{2.483261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171748in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{2.549891in}{2.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171748in}{2.685377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549891in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{2.622703in}{2.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549891in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{2.759546in}{2.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647737in}{2.719892in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{2.759860in}}%
\pgfpathlineto{\pgfqpoint{2.667020in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{2.676662in}{2.790225in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{2.795297in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{2.795297in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{2.790225in}}%
\pgfpathlineto{\pgfqpoint{2.715229in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{2.724870in}{2.759860in}}%
\pgfpathlineto{\pgfqpoint{2.734512in}{2.719892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647737in}{2.650862in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{2.610895in}}%
\pgfpathlineto{\pgfqpoint{2.667020in}{2.591489in}}%
\pgfpathlineto{\pgfqpoint{2.676662in}{2.580529in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{2.575458in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{2.575458in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{2.580529in}}%
\pgfpathlineto{\pgfqpoint{2.715229in}{2.591489in}}%
\pgfpathlineto{\pgfqpoint{2.724870in}{2.610895in}}%
\pgfpathlineto{\pgfqpoint{2.734512in}{2.650862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540204in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{2.702128in}{2.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540204in}{2.685377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702128in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{2.774940in}{2.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702128in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{2.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799974in}{2.719892in}}%
\pgfpathlineto{\pgfqpoint{2.809616in}{2.759860in}}%
\pgfpathlineto{\pgfqpoint{2.819257in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{2.828899in}{2.790225in}}%
\pgfpathlineto{\pgfqpoint{2.838541in}{2.795297in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{2.795297in}}%
\pgfpathlineto{\pgfqpoint{2.857824in}{2.790225in}}%
\pgfpathlineto{\pgfqpoint{2.867466in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{2.877107in}{2.759860in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{2.719892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799974in}{2.650862in}}%
\pgfpathlineto{\pgfqpoint{2.809616in}{2.610895in}}%
\pgfpathlineto{\pgfqpoint{2.819257in}{2.591489in}}%
\pgfpathlineto{\pgfqpoint{2.828899in}{2.580529in}}%
\pgfpathlineto{\pgfqpoint{2.838541in}{2.575458in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{2.575458in}}%
\pgfpathlineto{\pgfqpoint{2.857824in}{2.580529in}}%
\pgfpathlineto{\pgfqpoint{2.867466in}{2.591489in}}%
\pgfpathlineto{\pgfqpoint{2.877107in}{2.610895in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{2.650862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830569in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{2.408924in}{2.824504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830569in}{2.824504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408924in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{2.481736in}{2.824504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408924in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{2.618579in}{2.824504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506770in}{2.859019in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{2.898987in}}%
\pgfpathlineto{\pgfqpoint{2.526053in}{2.918392in}}%
\pgfpathlineto{\pgfqpoint{2.535695in}{2.929352in}}%
\pgfpathlineto{\pgfqpoint{2.545337in}{2.934423in}}%
\pgfpathlineto{\pgfqpoint{2.554978in}{2.934423in}}%
\pgfpathlineto{\pgfqpoint{2.564620in}{2.929352in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{2.918392in}}%
\pgfpathlineto{\pgfqpoint{2.583903in}{2.898987in}}%
\pgfpathlineto{\pgfqpoint{2.593545in}{2.859019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506770in}{2.789989in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{2.526053in}{2.730616in}}%
\pgfpathlineto{\pgfqpoint{2.535695in}{2.719656in}}%
\pgfpathlineto{\pgfqpoint{2.545337in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{2.554978in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{2.564620in}{2.719656in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{2.730616in}}%
\pgfpathlineto{\pgfqpoint{2.583903in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{2.593545in}{2.789989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881383in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{2.824504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881383in}{2.824504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843095in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{2.915907in}{2.824504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843095in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{3.052750in}{2.824504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940941in}{2.859019in}}%
\pgfpathlineto{\pgfqpoint{2.950583in}{2.898987in}}%
\pgfpathlineto{\pgfqpoint{2.960224in}{2.918392in}}%
\pgfpathlineto{\pgfqpoint{2.969866in}{2.929352in}}%
\pgfpathlineto{\pgfqpoint{2.979508in}{2.934423in}}%
\pgfpathlineto{\pgfqpoint{2.989149in}{2.934423in}}%
\pgfpathlineto{\pgfqpoint{2.998791in}{2.929352in}}%
\pgfpathlineto{\pgfqpoint{3.008433in}{2.918392in}}%
\pgfpathlineto{\pgfqpoint{3.018074in}{2.898987in}}%
\pgfpathlineto{\pgfqpoint{3.027716in}{2.859019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940941in}{2.789989in}}%
\pgfpathlineto{\pgfqpoint{2.950583in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{2.960224in}{2.730616in}}%
\pgfpathlineto{\pgfqpoint{2.969866in}{2.719656in}}%
\pgfpathlineto{\pgfqpoint{2.979508in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{2.989149in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{2.998791in}{2.719656in}}%
\pgfpathlineto{\pgfqpoint{3.008433in}{2.730616in}}%
\pgfpathlineto{\pgfqpoint{3.018074in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{3.027716in}{2.789989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158514in}{3.053595in}}%
\pgfpathlineto{\pgfqpoint{2.544423in}{3.053595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158514in}{3.053595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544423in}{3.053595in}}%
\pgfpathlineto{\pgfqpoint{2.617235in}{3.053595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544423in}{3.053595in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{3.053595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642269in}{3.088110in}}%
\pgfpathlineto{\pgfqpoint{2.651911in}{3.128078in}}%
\pgfpathlineto{\pgfqpoint{2.661552in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{2.671194in}{3.158443in}}%
\pgfpathlineto{\pgfqpoint{2.680836in}{3.163514in}}%
\pgfpathlineto{\pgfqpoint{2.690477in}{3.163514in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{3.158443in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{2.719402in}{3.128078in}}%
\pgfpathlineto{\pgfqpoint{2.729044in}{3.088110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642269in}{3.019080in}}%
\pgfpathlineto{\pgfqpoint{2.651911in}{2.979113in}}%
\pgfpathlineto{\pgfqpoint{2.661552in}{2.959707in}}%
\pgfpathlineto{\pgfqpoint{2.671194in}{2.948747in}}%
\pgfpathlineto{\pgfqpoint{2.680836in}{2.943676in}}%
\pgfpathlineto{\pgfqpoint{2.690477in}{2.943676in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{2.948747in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{2.959707in}}%
\pgfpathlineto{\pgfqpoint{2.719402in}{2.979113in}}%
\pgfpathlineto{\pgfqpoint{2.729044in}{3.019080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553438in}{3.053595in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{3.053595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553438in}{3.053595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707596in}{3.053595in}}%
\pgfpathlineto{\pgfqpoint{2.780408in}{3.053595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707596in}{3.053595in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{3.053595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805442in}{3.088110in}}%
\pgfpathlineto{\pgfqpoint{2.815084in}{3.128078in}}%
\pgfpathlineto{\pgfqpoint{2.824725in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{2.834367in}{3.158443in}}%
\pgfpathlineto{\pgfqpoint{2.844009in}{3.163514in}}%
\pgfpathlineto{\pgfqpoint{2.853650in}{3.163514in}}%
\pgfpathlineto{\pgfqpoint{2.863292in}{3.158443in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{2.882575in}{3.128078in}}%
\pgfpathlineto{\pgfqpoint{2.892217in}{3.088110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805442in}{3.019080in}}%
\pgfpathlineto{\pgfqpoint{2.815084in}{2.979113in}}%
\pgfpathlineto{\pgfqpoint{2.824725in}{2.959707in}}%
\pgfpathlineto{\pgfqpoint{2.834367in}{2.948747in}}%
\pgfpathlineto{\pgfqpoint{2.844009in}{2.943676in}}%
\pgfpathlineto{\pgfqpoint{2.853650in}{2.943676in}}%
\pgfpathlineto{\pgfqpoint{2.863292in}{2.948747in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{2.959707in}}%
\pgfpathlineto{\pgfqpoint{2.882575in}{2.979113in}}%
\pgfpathlineto{\pgfqpoint{2.892217in}{3.019080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567180in}{3.082159in}}%
\pgfpathlineto{\pgfqpoint{2.300098in}{3.082159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567180in}{3.082159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300098in}{3.082159in}}%
\pgfpathlineto{\pgfqpoint{2.372910in}{3.082159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300098in}{3.082159in}}%
\pgfpathlineto{\pgfqpoint{2.509753in}{3.082159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397944in}{3.116674in}}%
\pgfpathlineto{\pgfqpoint{2.407586in}{3.156641in}}%
\pgfpathlineto{\pgfqpoint{2.417227in}{3.176047in}}%
\pgfpathlineto{\pgfqpoint{2.426869in}{3.187007in}}%
\pgfpathlineto{\pgfqpoint{2.436511in}{3.192078in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{3.192078in}}%
\pgfpathlineto{\pgfqpoint{2.455794in}{3.187007in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{3.176047in}}%
\pgfpathlineto{\pgfqpoint{2.475077in}{3.156641in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{3.116674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397944in}{3.047644in}}%
\pgfpathlineto{\pgfqpoint{2.407586in}{3.007676in}}%
\pgfpathlineto{\pgfqpoint{2.417227in}{2.988271in}}%
\pgfpathlineto{\pgfqpoint{2.426869in}{2.977311in}}%
\pgfpathlineto{\pgfqpoint{2.436511in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{2.455794in}{2.977311in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{2.988271in}}%
\pgfpathlineto{\pgfqpoint{2.475077in}{3.007676in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{3.047644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144772in}{3.082159in}}%
\pgfpathlineto{\pgfqpoint{2.951921in}{3.082159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144772in}{3.082159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951921in}{3.082159in}}%
\pgfpathlineto{\pgfqpoint{3.024733in}{3.082159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951921in}{3.082159in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{3.082159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049767in}{3.116674in}}%
\pgfpathlineto{\pgfqpoint{3.059409in}{3.156641in}}%
\pgfpathlineto{\pgfqpoint{3.069050in}{3.176047in}}%
\pgfpathlineto{\pgfqpoint{3.078692in}{3.187007in}}%
\pgfpathlineto{\pgfqpoint{3.088334in}{3.192078in}}%
\pgfpathlineto{\pgfqpoint{3.097975in}{3.192078in}}%
\pgfpathlineto{\pgfqpoint{3.107617in}{3.187007in}}%
\pgfpathlineto{\pgfqpoint{3.117259in}{3.176047in}}%
\pgfpathlineto{\pgfqpoint{3.126900in}{3.156641in}}%
\pgfpathlineto{\pgfqpoint{3.136542in}{3.116674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049767in}{3.047644in}}%
\pgfpathlineto{\pgfqpoint{3.059409in}{3.007676in}}%
\pgfpathlineto{\pgfqpoint{3.069050in}{2.988271in}}%
\pgfpathlineto{\pgfqpoint{3.078692in}{2.977311in}}%
\pgfpathlineto{\pgfqpoint{3.088334in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{3.097975in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{3.107617in}{2.977311in}}%
\pgfpathlineto{\pgfqpoint{3.117259in}{2.988271in}}%
\pgfpathlineto{\pgfqpoint{3.126900in}{3.007676in}}%
\pgfpathlineto{\pgfqpoint{3.136542in}{3.047644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873433in}{3.287022in}}%
\pgfpathlineto{\pgfqpoint{2.426634in}{3.287022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873433in}{3.287022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426634in}{3.287022in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{3.287022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426634in}{3.287022in}}%
\pgfpathlineto{\pgfqpoint{2.636289in}{3.287022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524480in}{3.321537in}}%
\pgfpathlineto{\pgfqpoint{2.534122in}{3.361505in}}%
\pgfpathlineto{\pgfqpoint{2.543764in}{3.380910in}}%
\pgfpathlineto{\pgfqpoint{2.553405in}{3.391870in}}%
\pgfpathlineto{\pgfqpoint{2.563047in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{2.572689in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{2.582330in}{3.391870in}}%
\pgfpathlineto{\pgfqpoint{2.591972in}{3.380910in}}%
\pgfpathlineto{\pgfqpoint{2.601614in}{3.361505in}}%
\pgfpathlineto{\pgfqpoint{2.611255in}{3.321537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524480in}{3.252507in}}%
\pgfpathlineto{\pgfqpoint{2.534122in}{3.212539in}}%
\pgfpathlineto{\pgfqpoint{2.543764in}{3.193134in}}%
\pgfpathlineto{\pgfqpoint{2.553405in}{3.182174in}}%
\pgfpathlineto{\pgfqpoint{2.563047in}{3.177103in}}%
\pgfpathlineto{\pgfqpoint{2.572689in}{3.177103in}}%
\pgfpathlineto{\pgfqpoint{2.582330in}{3.182174in}}%
\pgfpathlineto{\pgfqpoint{2.591972in}{3.193134in}}%
\pgfpathlineto{\pgfqpoint{2.601614in}{3.212539in}}%
\pgfpathlineto{\pgfqpoint{2.611255in}{3.252507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838520in}{3.287022in}}%
\pgfpathlineto{\pgfqpoint{2.825385in}{3.287022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838520in}{3.287022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825385in}{3.287022in}}%
\pgfpathlineto{\pgfqpoint{2.898197in}{3.287022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825385in}{3.287022in}}%
\pgfpathlineto{\pgfqpoint{3.035040in}{3.287022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923231in}{3.321537in}}%
\pgfpathlineto{\pgfqpoint{2.932873in}{3.361505in}}%
\pgfpathlineto{\pgfqpoint{2.942514in}{3.380910in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{3.391870in}}%
\pgfpathlineto{\pgfqpoint{2.961798in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{2.971439in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{2.981081in}{3.391870in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{3.380910in}}%
\pgfpathlineto{\pgfqpoint{3.000364in}{3.361505in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{3.321537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923231in}{3.252507in}}%
\pgfpathlineto{\pgfqpoint{2.932873in}{3.212539in}}%
\pgfpathlineto{\pgfqpoint{2.942514in}{3.193134in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{3.182174in}}%
\pgfpathlineto{\pgfqpoint{2.961798in}{3.177103in}}%
\pgfpathlineto{\pgfqpoint{2.971439in}{3.177103in}}%
\pgfpathlineto{\pgfqpoint{2.981081in}{3.182174in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{3.193134in}}%
\pgfpathlineto{\pgfqpoint{3.000364in}{3.212539in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{3.252507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355976in}{3.364671in}}%
\pgfpathlineto{\pgfqpoint{2.626009in}{3.364671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355976in}{3.364671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626009in}{3.364671in}}%
\pgfpathlineto{\pgfqpoint{2.698822in}{3.364671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626009in}{3.364671in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{3.364671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723856in}{3.399186in}}%
\pgfpathlineto{\pgfqpoint{2.733497in}{3.439154in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{3.458559in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{3.469520in}}%
\pgfpathlineto{\pgfqpoint{2.762422in}{3.474591in}}%
\pgfpathlineto{\pgfqpoint{2.772064in}{3.474591in}}%
\pgfpathlineto{\pgfqpoint{2.781706in}{3.469520in}}%
\pgfpathlineto{\pgfqpoint{2.791347in}{3.458559in}}%
\pgfpathlineto{\pgfqpoint{2.800989in}{3.439154in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{3.399186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723856in}{3.330156in}}%
\pgfpathlineto{\pgfqpoint{2.733497in}{3.290189in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{3.270783in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{3.259823in}}%
\pgfpathlineto{\pgfqpoint{2.762422in}{3.254752in}}%
\pgfpathlineto{\pgfqpoint{2.772064in}{3.254752in}}%
\pgfpathlineto{\pgfqpoint{2.781706in}{3.259823in}}%
\pgfpathlineto{\pgfqpoint{2.791347in}{3.270783in}}%
\pgfpathlineto{\pgfqpoint{2.800989in}{3.290189in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{3.330156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420578in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{3.420194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420578in}{3.420194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239526in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{2.312338in}{3.420194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239526in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{2.449181in}{3.420194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337372in}{3.454709in}}%
\pgfpathlineto{\pgfqpoint{2.347013in}{3.494676in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{2.366297in}{3.525042in}}%
\pgfpathlineto{\pgfqpoint{2.375938in}{3.530113in}}%
\pgfpathlineto{\pgfqpoint{2.385580in}{3.530113in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{3.525042in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{2.414505in}{3.494676in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{3.454709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337372in}{3.385678in}}%
\pgfpathlineto{\pgfqpoint{2.347013in}{3.345711in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{3.326306in}}%
\pgfpathlineto{\pgfqpoint{2.366297in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{2.375938in}{3.310274in}}%
\pgfpathlineto{\pgfqpoint{2.385580in}{3.310274in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{3.326306in}}%
\pgfpathlineto{\pgfqpoint{2.414505in}{3.345711in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{3.385678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291374in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{3.420194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291374in}{3.420194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012493in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{3.085306in}{3.420194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012493in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{3.420194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110339in}{3.454709in}}%
\pgfpathlineto{\pgfqpoint{3.119981in}{3.494676in}}%
\pgfpathlineto{\pgfqpoint{3.129623in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{3.525042in}}%
\pgfpathlineto{\pgfqpoint{3.148906in}{3.530113in}}%
\pgfpathlineto{\pgfqpoint{3.158548in}{3.530113in}}%
\pgfpathlineto{\pgfqpoint{3.168189in}{3.525042in}}%
\pgfpathlineto{\pgfqpoint{3.177831in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{3.187473in}{3.494676in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{3.454709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110339in}{3.385678in}}%
\pgfpathlineto{\pgfqpoint{3.119981in}{3.345711in}}%
\pgfpathlineto{\pgfqpoint{3.129623in}{3.326306in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{3.148906in}{3.310274in}}%
\pgfpathlineto{\pgfqpoint{3.158548in}{3.310274in}}%
\pgfpathlineto{\pgfqpoint{3.168189in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{3.177831in}{3.326306in}}%
\pgfpathlineto{\pgfqpoint{3.187473in}{3.345711in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{3.385678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726831in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.366062in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726831in}{3.625057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366062in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.438874in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366062in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.575717in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463908in}{3.659572in}}%
\pgfpathlineto{\pgfqpoint{2.473550in}{3.699540in}}%
\pgfpathlineto{\pgfqpoint{2.483191in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{2.492833in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{2.502475in}{3.734976in}}%
\pgfpathlineto{\pgfqpoint{2.512116in}{3.734976in}}%
\pgfpathlineto{\pgfqpoint{2.521758in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{2.531400in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{2.541041in}{3.699540in}}%
\pgfpathlineto{\pgfqpoint{2.550683in}{3.659572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463908in}{3.590542in}}%
\pgfpathlineto{\pgfqpoint{2.473550in}{3.550574in}}%
\pgfpathlineto{\pgfqpoint{2.483191in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{2.492833in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{2.502475in}{3.515138in}}%
\pgfpathlineto{\pgfqpoint{2.512116in}{3.515138in}}%
\pgfpathlineto{\pgfqpoint{2.521758in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{2.531400in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{2.541041in}{3.550574in}}%
\pgfpathlineto{\pgfqpoint{2.550683in}{3.590542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095287in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.518299in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095287in}{3.625057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518299in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518299in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.727954in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616145in}{3.659572in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{3.699540in}}%
\pgfpathlineto{\pgfqpoint{2.635428in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{2.645070in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{3.734976in}}%
\pgfpathlineto{\pgfqpoint{2.664353in}{3.734976in}}%
\pgfpathlineto{\pgfqpoint{2.673995in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{2.683637in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{2.693278in}{3.699540in}}%
\pgfpathlineto{\pgfqpoint{2.702920in}{3.659572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616145in}{3.590542in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{3.550574in}}%
\pgfpathlineto{\pgfqpoint{2.635428in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{2.645070in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{3.515138in}}%
\pgfpathlineto{\pgfqpoint{2.664353in}{3.515138in}}%
\pgfpathlineto{\pgfqpoint{2.673995in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{2.683637in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{2.693278in}{3.550574in}}%
\pgfpathlineto{\pgfqpoint{2.702920in}{3.590542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616665in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.733720in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616665in}{3.625057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733720in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.806532in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733720in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.943375in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831566in}{3.659572in}}%
\pgfpathlineto{\pgfqpoint{2.841208in}{3.699540in}}%
\pgfpathlineto{\pgfqpoint{2.850849in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{2.860491in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{2.870133in}{3.734976in}}%
\pgfpathlineto{\pgfqpoint{2.879774in}{3.734976in}}%
\pgfpathlineto{\pgfqpoint{2.889416in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{2.899058in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{2.908700in}{3.699540in}}%
\pgfpathlineto{\pgfqpoint{2.918341in}{3.659572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831566in}{3.590542in}}%
\pgfpathlineto{\pgfqpoint{2.841208in}{3.550574in}}%
\pgfpathlineto{\pgfqpoint{2.850849in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{2.860491in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{2.870133in}{3.515138in}}%
\pgfpathlineto{\pgfqpoint{2.879774in}{3.515138in}}%
\pgfpathlineto{\pgfqpoint{2.889416in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{2.899058in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{2.908700in}{3.550574in}}%
\pgfpathlineto{\pgfqpoint{2.918341in}{3.590542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985121in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.885957in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985121in}{3.625057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885957in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{2.958769in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885957in}{3.625057in}}%
\pgfpathlineto{\pgfqpoint{3.095612in}{3.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983803in}{3.659572in}}%
\pgfpathlineto{\pgfqpoint{2.993445in}{3.699540in}}%
\pgfpathlineto{\pgfqpoint{3.003086in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{3.012728in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{3.734976in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{3.734976in}}%
\pgfpathlineto{\pgfqpoint{3.041653in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{3.060937in}{3.699540in}}%
\pgfpathlineto{\pgfqpoint{3.070578in}{3.659572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983803in}{3.590542in}}%
\pgfpathlineto{\pgfqpoint{2.993445in}{3.550574in}}%
\pgfpathlineto{\pgfqpoint{3.003086in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{3.012728in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{3.515138in}}%
\pgfpathlineto{\pgfqpoint{3.032011in}{3.515138in}}%
\pgfpathlineto{\pgfqpoint{3.041653in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{3.531169in}}%
\pgfpathlineto{\pgfqpoint{3.060937in}{3.550574in}}%
\pgfpathlineto{\pgfqpoint{3.070578in}{3.590542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420578in}{3.829920in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{3.829920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420578in}{3.829920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239526in}{3.829920in}}%
\pgfpathlineto{\pgfqpoint{2.312338in}{3.829920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239526in}{3.829920in}}%
\pgfpathlineto{\pgfqpoint{2.449181in}{3.829920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337372in}{3.864435in}}%
\pgfpathlineto{\pgfqpoint{2.347013in}{3.904403in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{3.923808in}}%
\pgfpathlineto{\pgfqpoint{2.366297in}{3.934768in}}%
\pgfpathlineto{\pgfqpoint{2.375938in}{3.939839in}}%
\pgfpathlineto{\pgfqpoint{2.385580in}{3.939839in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{3.934768in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{3.923808in}}%
\pgfpathlineto{\pgfqpoint{2.414505in}{3.904403in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{3.864435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337372in}{3.795405in}}%
\pgfpathlineto{\pgfqpoint{2.347013in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{3.736032in}}%
\pgfpathlineto{\pgfqpoint{2.366297in}{3.725072in}}%
\pgfpathlineto{\pgfqpoint{2.375938in}{3.720001in}}%
\pgfpathlineto{\pgfqpoint{2.385580in}{3.720001in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{3.725072in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{3.736032in}}%
\pgfpathlineto{\pgfqpoint{2.414505in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{3.795405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291374in}{3.829920in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{3.829920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291374in}{3.829920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012493in}{3.829920in}}%
\pgfpathlineto{\pgfqpoint{3.085306in}{3.829920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012493in}{3.829920in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{3.829920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110339in}{3.864435in}}%
\pgfpathlineto{\pgfqpoint{3.119981in}{3.904403in}}%
\pgfpathlineto{\pgfqpoint{3.129623in}{3.923808in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{3.934768in}}%
\pgfpathlineto{\pgfqpoint{3.148906in}{3.939839in}}%
\pgfpathlineto{\pgfqpoint{3.158548in}{3.939839in}}%
\pgfpathlineto{\pgfqpoint{3.168189in}{3.934768in}}%
\pgfpathlineto{\pgfqpoint{3.177831in}{3.923808in}}%
\pgfpathlineto{\pgfqpoint{3.187473in}{3.904403in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{3.864435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110339in}{3.795405in}}%
\pgfpathlineto{\pgfqpoint{3.119981in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{3.129623in}{3.736032in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{3.725072in}}%
\pgfpathlineto{\pgfqpoint{3.148906in}{3.720001in}}%
\pgfpathlineto{\pgfqpoint{3.158548in}{3.720001in}}%
\pgfpathlineto{\pgfqpoint{3.168189in}{3.725072in}}%
\pgfpathlineto{\pgfqpoint{3.177831in}{3.736032in}}%
\pgfpathlineto{\pgfqpoint{3.187473in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{3.795405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355976in}{3.885442in}}%
\pgfpathlineto{\pgfqpoint{2.626009in}{3.885442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355976in}{3.885442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626009in}{3.885442in}}%
\pgfpathlineto{\pgfqpoint{2.698822in}{3.885442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626009in}{3.885442in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{3.885442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723856in}{3.919957in}}%
\pgfpathlineto{\pgfqpoint{2.733497in}{3.959925in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{3.979330in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{3.990291in}}%
\pgfpathlineto{\pgfqpoint{2.762422in}{3.995362in}}%
\pgfpathlineto{\pgfqpoint{2.772064in}{3.995362in}}%
\pgfpathlineto{\pgfqpoint{2.781706in}{3.990291in}}%
\pgfpathlineto{\pgfqpoint{2.791347in}{3.979330in}}%
\pgfpathlineto{\pgfqpoint{2.800989in}{3.959925in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{3.919957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723856in}{3.850927in}}%
\pgfpathlineto{\pgfqpoint{2.733497in}{3.810960in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{3.791554in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{3.780594in}}%
\pgfpathlineto{\pgfqpoint{2.762422in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{2.772064in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{2.781706in}{3.780594in}}%
\pgfpathlineto{\pgfqpoint{2.791347in}{3.791554in}}%
\pgfpathlineto{\pgfqpoint{2.800989in}{3.810960in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{3.850927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873433in}{3.963092in}}%
\pgfpathlineto{\pgfqpoint{2.426634in}{3.963092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873433in}{3.963092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426634in}{3.963092in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{3.963092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426634in}{3.963092in}}%
\pgfpathlineto{\pgfqpoint{2.636289in}{3.963092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524480in}{3.997607in}}%
\pgfpathlineto{\pgfqpoint{2.534122in}{4.037574in}}%
\pgfpathlineto{\pgfqpoint{2.543764in}{4.056980in}}%
\pgfpathlineto{\pgfqpoint{2.553405in}{4.067940in}}%
\pgfpathlineto{\pgfqpoint{2.563047in}{4.073011in}}%
\pgfpathlineto{\pgfqpoint{2.572689in}{4.073011in}}%
\pgfpathlineto{\pgfqpoint{2.582330in}{4.067940in}}%
\pgfpathlineto{\pgfqpoint{2.591972in}{4.056980in}}%
\pgfpathlineto{\pgfqpoint{2.601614in}{4.037574in}}%
\pgfpathlineto{\pgfqpoint{2.611255in}{3.997607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524480in}{3.928577in}}%
\pgfpathlineto{\pgfqpoint{2.534122in}{3.888609in}}%
\pgfpathlineto{\pgfqpoint{2.543764in}{3.869204in}}%
\pgfpathlineto{\pgfqpoint{2.553405in}{3.858244in}}%
\pgfpathlineto{\pgfqpoint{2.563047in}{3.853173in}}%
\pgfpathlineto{\pgfqpoint{2.572689in}{3.853173in}}%
\pgfpathlineto{\pgfqpoint{2.582330in}{3.858244in}}%
\pgfpathlineto{\pgfqpoint{2.591972in}{3.869204in}}%
\pgfpathlineto{\pgfqpoint{2.601614in}{3.888609in}}%
\pgfpathlineto{\pgfqpoint{2.611255in}{3.928577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838520in}{3.963092in}}%
\pgfpathlineto{\pgfqpoint{2.825385in}{3.963092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838520in}{3.963092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825385in}{3.963092in}}%
\pgfpathlineto{\pgfqpoint{2.898197in}{3.963092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825385in}{3.963092in}}%
\pgfpathlineto{\pgfqpoint{3.035040in}{3.963092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923231in}{3.997607in}}%
\pgfpathlineto{\pgfqpoint{2.932873in}{4.037574in}}%
\pgfpathlineto{\pgfqpoint{2.942514in}{4.056980in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{4.067940in}}%
\pgfpathlineto{\pgfqpoint{2.961798in}{4.073011in}}%
\pgfpathlineto{\pgfqpoint{2.971439in}{4.073011in}}%
\pgfpathlineto{\pgfqpoint{2.981081in}{4.067940in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{4.056980in}}%
\pgfpathlineto{\pgfqpoint{3.000364in}{4.037574in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{3.997607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923231in}{3.928577in}}%
\pgfpathlineto{\pgfqpoint{2.932873in}{3.888609in}}%
\pgfpathlineto{\pgfqpoint{2.942514in}{3.869204in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{3.858244in}}%
\pgfpathlineto{\pgfqpoint{2.961798in}{3.853173in}}%
\pgfpathlineto{\pgfqpoint{2.971439in}{3.853173in}}%
\pgfpathlineto{\pgfqpoint{2.981081in}{3.858244in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{3.869204in}}%
\pgfpathlineto{\pgfqpoint{3.000364in}{3.888609in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{3.928577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567180in}{4.167955in}}%
\pgfpathlineto{\pgfqpoint{2.300098in}{4.167955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567180in}{4.167955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300098in}{4.167955in}}%
\pgfpathlineto{\pgfqpoint{2.372910in}{4.167955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300098in}{4.167955in}}%
\pgfpathlineto{\pgfqpoint{2.509753in}{4.167955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397944in}{4.202470in}}%
\pgfpathlineto{\pgfqpoint{2.407586in}{4.242438in}}%
\pgfpathlineto{\pgfqpoint{2.417227in}{4.261843in}}%
\pgfpathlineto{\pgfqpoint{2.426869in}{4.272803in}}%
\pgfpathlineto{\pgfqpoint{2.436511in}{4.277874in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{4.277874in}}%
\pgfpathlineto{\pgfqpoint{2.455794in}{4.272803in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{4.261843in}}%
\pgfpathlineto{\pgfqpoint{2.475077in}{4.242438in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{4.202470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397944in}{4.133440in}}%
\pgfpathlineto{\pgfqpoint{2.407586in}{4.093472in}}%
\pgfpathlineto{\pgfqpoint{2.417227in}{4.074067in}}%
\pgfpathlineto{\pgfqpoint{2.426869in}{4.063107in}}%
\pgfpathlineto{\pgfqpoint{2.436511in}{4.058036in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{4.058036in}}%
\pgfpathlineto{\pgfqpoint{2.455794in}{4.063107in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{4.074067in}}%
\pgfpathlineto{\pgfqpoint{2.475077in}{4.093472in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{4.133440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144772in}{4.167955in}}%
\pgfpathlineto{\pgfqpoint{2.951921in}{4.167955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144772in}{4.167955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951921in}{4.167955in}}%
\pgfpathlineto{\pgfqpoint{3.024733in}{4.167955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951921in}{4.167955in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{4.167955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049767in}{4.202470in}}%
\pgfpathlineto{\pgfqpoint{3.059409in}{4.242438in}}%
\pgfpathlineto{\pgfqpoint{3.069050in}{4.261843in}}%
\pgfpathlineto{\pgfqpoint{3.078692in}{4.272803in}}%
\pgfpathlineto{\pgfqpoint{3.088334in}{4.277874in}}%
\pgfpathlineto{\pgfqpoint{3.097975in}{4.277874in}}%
\pgfpathlineto{\pgfqpoint{3.107617in}{4.272803in}}%
\pgfpathlineto{\pgfqpoint{3.117259in}{4.261843in}}%
\pgfpathlineto{\pgfqpoint{3.126900in}{4.242438in}}%
\pgfpathlineto{\pgfqpoint{3.136542in}{4.202470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049767in}{4.133440in}}%
\pgfpathlineto{\pgfqpoint{3.059409in}{4.093472in}}%
\pgfpathlineto{\pgfqpoint{3.069050in}{4.074067in}}%
\pgfpathlineto{\pgfqpoint{3.078692in}{4.063107in}}%
\pgfpathlineto{\pgfqpoint{3.088334in}{4.058036in}}%
\pgfpathlineto{\pgfqpoint{3.097975in}{4.058036in}}%
\pgfpathlineto{\pgfqpoint{3.107617in}{4.063107in}}%
\pgfpathlineto{\pgfqpoint{3.117259in}{4.074067in}}%
\pgfpathlineto{\pgfqpoint{3.126900in}{4.093472in}}%
\pgfpathlineto{\pgfqpoint{3.136542in}{4.133440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158514in}{4.196519in}}%
\pgfpathlineto{\pgfqpoint{2.544423in}{4.196519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158514in}{4.196519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544423in}{4.196519in}}%
\pgfpathlineto{\pgfqpoint{2.617235in}{4.196519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544423in}{4.196519in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{4.196519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642269in}{4.231034in}}%
\pgfpathlineto{\pgfqpoint{2.651911in}{4.271001in}}%
\pgfpathlineto{\pgfqpoint{2.661552in}{4.290406in}}%
\pgfpathlineto{\pgfqpoint{2.671194in}{4.301367in}}%
\pgfpathlineto{\pgfqpoint{2.680836in}{4.306438in}}%
\pgfpathlineto{\pgfqpoint{2.690477in}{4.306438in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{4.301367in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{4.290406in}}%
\pgfpathlineto{\pgfqpoint{2.719402in}{4.271001in}}%
\pgfpathlineto{\pgfqpoint{2.729044in}{4.231034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642269in}{4.162003in}}%
\pgfpathlineto{\pgfqpoint{2.651911in}{4.122036in}}%
\pgfpathlineto{\pgfqpoint{2.661552in}{4.102631in}}%
\pgfpathlineto{\pgfqpoint{2.671194in}{4.091670in}}%
\pgfpathlineto{\pgfqpoint{2.680836in}{4.086599in}}%
\pgfpathlineto{\pgfqpoint{2.690477in}{4.086599in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{4.091670in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{4.102631in}}%
\pgfpathlineto{\pgfqpoint{2.719402in}{4.122036in}}%
\pgfpathlineto{\pgfqpoint{2.729044in}{4.162003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553438in}{4.196519in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{4.196519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553438in}{4.196519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707596in}{4.196519in}}%
\pgfpathlineto{\pgfqpoint{2.780408in}{4.196519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707596in}{4.196519in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{4.196519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805442in}{4.231034in}}%
\pgfpathlineto{\pgfqpoint{2.815084in}{4.271001in}}%
\pgfpathlineto{\pgfqpoint{2.824725in}{4.290406in}}%
\pgfpathlineto{\pgfqpoint{2.834367in}{4.301367in}}%
\pgfpathlineto{\pgfqpoint{2.844009in}{4.306438in}}%
\pgfpathlineto{\pgfqpoint{2.853650in}{4.306438in}}%
\pgfpathlineto{\pgfqpoint{2.863292in}{4.301367in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{4.290406in}}%
\pgfpathlineto{\pgfqpoint{2.882575in}{4.271001in}}%
\pgfpathlineto{\pgfqpoint{2.892217in}{4.231034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805442in}{4.162003in}}%
\pgfpathlineto{\pgfqpoint{2.815084in}{4.122036in}}%
\pgfpathlineto{\pgfqpoint{2.824725in}{4.102631in}}%
\pgfpathlineto{\pgfqpoint{2.834367in}{4.091670in}}%
\pgfpathlineto{\pgfqpoint{2.844009in}{4.086599in}}%
\pgfpathlineto{\pgfqpoint{2.853650in}{4.086599in}}%
\pgfpathlineto{\pgfqpoint{2.863292in}{4.091670in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{4.102631in}}%
\pgfpathlineto{\pgfqpoint{2.882575in}{4.122036in}}%
\pgfpathlineto{\pgfqpoint{2.892217in}{4.162003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830569in}{4.425610in}}%
\pgfpathlineto{\pgfqpoint{2.408924in}{4.425610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830569in}{4.425610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408924in}{4.425610in}}%
\pgfpathlineto{\pgfqpoint{2.481736in}{4.425610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408924in}{4.425610in}}%
\pgfpathlineto{\pgfqpoint{2.618579in}{4.425610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506770in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{4.500092in}}%
\pgfpathlineto{\pgfqpoint{2.526053in}{4.519498in}}%
\pgfpathlineto{\pgfqpoint{2.535695in}{4.530458in}}%
\pgfpathlineto{\pgfqpoint{2.545337in}{4.535529in}}%
\pgfpathlineto{\pgfqpoint{2.554978in}{4.535529in}}%
\pgfpathlineto{\pgfqpoint{2.564620in}{4.530458in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{4.519498in}}%
\pgfpathlineto{\pgfqpoint{2.583903in}{4.500092in}}%
\pgfpathlineto{\pgfqpoint{2.593545in}{4.460125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506770in}{4.391095in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{4.351127in}}%
\pgfpathlineto{\pgfqpoint{2.526053in}{4.331722in}}%
\pgfpathlineto{\pgfqpoint{2.535695in}{4.320762in}}%
\pgfpathlineto{\pgfqpoint{2.545337in}{4.315691in}}%
\pgfpathlineto{\pgfqpoint{2.554978in}{4.315691in}}%
\pgfpathlineto{\pgfqpoint{2.564620in}{4.320762in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{4.331722in}}%
\pgfpathlineto{\pgfqpoint{2.583903in}{4.351127in}}%
\pgfpathlineto{\pgfqpoint{2.593545in}{4.391095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881383in}{4.425610in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{4.425610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881383in}{4.425610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843095in}{4.425610in}}%
\pgfpathlineto{\pgfqpoint{2.915907in}{4.425610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843095in}{4.425610in}}%
\pgfpathlineto{\pgfqpoint{3.052750in}{4.425610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940941in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{2.950583in}{4.500092in}}%
\pgfpathlineto{\pgfqpoint{2.960224in}{4.519498in}}%
\pgfpathlineto{\pgfqpoint{2.969866in}{4.530458in}}%
\pgfpathlineto{\pgfqpoint{2.979508in}{4.535529in}}%
\pgfpathlineto{\pgfqpoint{2.989149in}{4.535529in}}%
\pgfpathlineto{\pgfqpoint{2.998791in}{4.530458in}}%
\pgfpathlineto{\pgfqpoint{3.008433in}{4.519498in}}%
\pgfpathlineto{\pgfqpoint{3.018074in}{4.500092in}}%
\pgfpathlineto{\pgfqpoint{3.027716in}{4.460125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940941in}{4.391095in}}%
\pgfpathlineto{\pgfqpoint{2.950583in}{4.351127in}}%
\pgfpathlineto{\pgfqpoint{2.960224in}{4.331722in}}%
\pgfpathlineto{\pgfqpoint{2.969866in}{4.320762in}}%
\pgfpathlineto{\pgfqpoint{2.979508in}{4.315691in}}%
\pgfpathlineto{\pgfqpoint{2.989149in}{4.315691in}}%
\pgfpathlineto{\pgfqpoint{2.998791in}{4.320762in}}%
\pgfpathlineto{\pgfqpoint{3.008433in}{4.331722in}}%
\pgfpathlineto{\pgfqpoint{3.018074in}{4.351127in}}%
\pgfpathlineto{\pgfqpoint{3.027716in}{4.391095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171748in}{4.564736in}}%
\pgfpathlineto{\pgfqpoint{2.549891in}{4.564736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171748in}{4.564736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549891in}{4.564736in}}%
\pgfpathlineto{\pgfqpoint{2.622703in}{4.564736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549891in}{4.564736in}}%
\pgfpathlineto{\pgfqpoint{2.759546in}{4.564736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647737in}{4.599251in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{4.639219in}}%
\pgfpathlineto{\pgfqpoint{2.667020in}{4.658624in}}%
\pgfpathlineto{\pgfqpoint{2.676662in}{4.669585in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{4.674656in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{4.674656in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{4.669585in}}%
\pgfpathlineto{\pgfqpoint{2.715229in}{4.658624in}}%
\pgfpathlineto{\pgfqpoint{2.724870in}{4.639219in}}%
\pgfpathlineto{\pgfqpoint{2.734512in}{4.599251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647737in}{4.530221in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{4.490254in}}%
\pgfpathlineto{\pgfqpoint{2.667020in}{4.470848in}}%
\pgfpathlineto{\pgfqpoint{2.676662in}{4.459888in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{4.454817in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{4.454817in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{4.459888in}}%
\pgfpathlineto{\pgfqpoint{2.715229in}{4.470848in}}%
\pgfpathlineto{\pgfqpoint{2.724870in}{4.490254in}}%
\pgfpathlineto{\pgfqpoint{2.734512in}{4.530221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540204in}{4.564736in}}%
\pgfpathlineto{\pgfqpoint{2.702128in}{4.564736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540204in}{4.564736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702128in}{4.564736in}}%
\pgfpathlineto{\pgfqpoint{2.774940in}{4.564736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702128in}{4.564736in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{4.564736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799974in}{4.599251in}}%
\pgfpathlineto{\pgfqpoint{2.809616in}{4.639219in}}%
\pgfpathlineto{\pgfqpoint{2.819257in}{4.658624in}}%
\pgfpathlineto{\pgfqpoint{2.828899in}{4.669585in}}%
\pgfpathlineto{\pgfqpoint{2.838541in}{4.674656in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{4.674656in}}%
\pgfpathlineto{\pgfqpoint{2.857824in}{4.669585in}}%
\pgfpathlineto{\pgfqpoint{2.867466in}{4.658624in}}%
\pgfpathlineto{\pgfqpoint{2.877107in}{4.639219in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{4.599251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.369081in}}{\pgfqpoint{3.253185in}{2.511952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799974in}{4.530221in}}%
\pgfpathlineto{\pgfqpoint{2.809616in}{4.490254in}}%
\pgfpathlineto{\pgfqpoint{2.819257in}{4.470848in}}%
\pgfpathlineto{\pgfqpoint{2.828899in}{4.459888in}}%
\pgfpathlineto{\pgfqpoint{2.838541in}{4.454817in}}%
\pgfpathlineto{\pgfqpoint{2.848182in}{4.454817in}}%
\pgfpathlineto{\pgfqpoint{2.857824in}{4.459888in}}%
\pgfpathlineto{\pgfqpoint{2.867466in}{4.470848in}}%
\pgfpathlineto{\pgfqpoint{2.877107in}{4.490254in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{4.530221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462237in}{2.391147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355979in}{2.391147in}}{\pgfqpoint{0.249722in}{2.391147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406681in}{2.418924in}}%
\pgfpathlineto{\pgfqpoint{2.462237in}{2.391147in}}%
\pgfpathlineto{\pgfqpoint{2.406681in}{2.363369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305277in}{2.363369in}}%
\pgfpathlineto{\pgfqpoint{0.249722in}{2.391147in}}%
\pgfpathlineto{\pgfqpoint{0.305277in}{2.418924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355976in,y=2.225342in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494935in}{3.548982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.420576in}{3.420189in}}{\pgfqpoint{0.346217in}{3.291395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443101in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{0.494935in}{3.548982in}}%
\pgfpathlineto{\pgfqpoint{0.491213in}{3.486981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398051in}{3.325619in}}%
\pgfpathlineto{\pgfqpoint{0.346217in}{3.291395in}}%
\pgfpathlineto{\pgfqpoint{0.349938in}{3.353397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300830in,y=3.447828in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202762in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.250424in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.250424in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{0.202762in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{0.202762in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127617in}{1.376308in}}%
\pgfpathlineto{\pgfqpoint{0.796007in}{1.265771in}}%
\pgfpathlineto{\pgfqpoint{0.796007in}{1.330251in}}%
\pgfpathlineto{\pgfqpoint{0.442539in}{1.330251in}}%
\pgfpathlineto{\pgfqpoint{0.442539in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{0.796007in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{0.796007in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{1.127617in}{1.376308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681926in}{0.348993in}}%
\pgfpathlineto{\pgfqpoint{2.733818in}{0.344258in}}%
\pgfpathlineto{\pgfqpoint{2.693716in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{2.683081in}{0.347607in}}%
\pgfpathlineto{\pgfqpoint{2.683080in}{0.347605in}}%
\pgfpathlineto{\pgfqpoint{2.693714in}{0.334836in}}%
\pgfpathlineto{\pgfqpoint{2.677191in}{0.297101in}}%
\pgfpathlineto{\pgfqpoint{2.681926in}{0.348993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171748in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.549891in}{1.348513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915917}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171748in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549891in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{2.622703in}{1.548563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549891in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{2.759546in}{1.385481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622703in}{1.548563in}}%
\pgfpathlineto{\pgfqpoint{2.759546in}{1.385481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540204in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.702128in}{1.167084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915917}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540204in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702128in}{1.167084in}}%
\pgfpathlineto{\pgfqpoint{2.774940in}{1.367134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702128in}{1.167084in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{1.204052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774940in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{1.204052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830569in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.408924in}{1.516511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.858039}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830569in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408924in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.481736in}{1.716561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408924in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.618579in}{1.553479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481736in}{1.716561in}}%
\pgfpathlineto{\pgfqpoint{2.618579in}{1.553479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881383in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{0.999086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.858039}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881383in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843095in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{2.915907in}{1.199136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843095in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{3.052750in}{1.036054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915907in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{3.052750in}{1.036054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158514in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.544423in}{1.355030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.762734}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158514in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544423in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{2.617235in}{1.555080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544423in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{1.391997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617235in}{1.555080in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{1.391997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553438in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{1.160567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.762734}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553438in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707596in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{2.780408in}{1.360618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707596in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.197535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780408in}{1.360618in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.197535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567180in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.300098in}{1.646205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750852}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567180in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300098in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{2.372910in}{1.846255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300098in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{2.509753in}{1.683172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372910in}{1.846255in}}%
\pgfpathlineto{\pgfqpoint{2.509753in}{1.683172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144772in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.951921in}{0.869392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750852}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144772in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951921in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{3.024733in}{1.069443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951921in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{0.906360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024733in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{0.906360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873433in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.426634in}{1.495405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.665626}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873433in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426634in}{1.495405in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{1.695455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426634in}{1.495405in}}%
\pgfpathlineto{\pgfqpoint{2.636289in}{1.532373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499446in}{1.695455in}}%
\pgfpathlineto{\pgfqpoint{2.636289in}{1.532373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838520in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.825385in}{1.020192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.665626}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838520in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825385in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{2.898197in}{1.220243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825385in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{3.035040in}{1.057160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.665626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898197in}{1.220243in}}%
\pgfpathlineto{\pgfqpoint{3.035040in}{1.057160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633323}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355976in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.626009in}{1.257798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633323}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633323}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355976in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633323}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626009in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{2.698822in}{1.457849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633323}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626009in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{1.294766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633323}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698822in}{1.457849in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{1.294766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420578in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{1.718392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.610225}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420578in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239526in}{1.718392in}}%
\pgfpathlineto{\pgfqpoint{2.312338in}{1.918442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239526in}{1.718392in}}%
\pgfpathlineto{\pgfqpoint{2.449181in}{1.755360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312338in}{1.918442in}}%
\pgfpathlineto{\pgfqpoint{2.449181in}{1.755360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291374in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{0.797205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.610225}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291374in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012493in}{0.797205in}}%
\pgfpathlineto{\pgfqpoint{3.085306in}{0.997255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012493in}{0.797205in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{0.834173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610225}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085306in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{0.834173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726831in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.366062in}{1.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726831in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366062in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{2.438874in}{1.767642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366062in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{2.575717in}{1.604560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438874in}{1.767642in}}%
\pgfpathlineto{\pgfqpoint{2.575717in}{1.604560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095287in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.518299in}{1.386163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095287in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518299in}{1.386163in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.586213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518299in}{1.386163in}}%
\pgfpathlineto{\pgfqpoint{2.727954in}{1.423131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{1.586213in}}%
\pgfpathlineto{\pgfqpoint{2.727954in}{1.423131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616665in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.733720in}{1.129434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616665in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733720in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{2.806532in}{1.329484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733720in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{2.943375in}{1.166402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806532in}{1.329484in}}%
\pgfpathlineto{\pgfqpoint{2.943375in}{1.166402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985121in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.885957in}{0.948005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985121in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885957in}{0.948005in}}%
\pgfpathlineto{\pgfqpoint{2.958769in}{1.148055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885957in}{0.948005in}}%
\pgfpathlineto{\pgfqpoint{3.095612in}{0.984973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958769in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{3.095612in}{0.984973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420578in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{1.718392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.439775}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420578in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239526in}{1.718392in}}%
\pgfpathlineto{\pgfqpoint{2.312338in}{1.918442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239526in}{1.718392in}}%
\pgfpathlineto{\pgfqpoint{2.449181in}{1.755360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312338in}{1.918442in}}%
\pgfpathlineto{\pgfqpoint{2.449181in}{1.755360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291374in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{0.797205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.439775}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291374in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012493in}{0.797205in}}%
\pgfpathlineto{\pgfqpoint{3.085306in}{0.997255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012493in}{0.797205in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{0.834173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085306in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{0.834173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.416677}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355976in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.626009in}{1.257798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.416677}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.416677}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355976in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.416677}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626009in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{2.698822in}{1.457849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.416677}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626009in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{1.294766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.416677}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698822in}{1.457849in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{1.294766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873433in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.426634in}{1.495405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.384374}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873433in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426634in}{1.495405in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{1.695455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426634in}{1.495405in}}%
\pgfpathlineto{\pgfqpoint{2.636289in}{1.532373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499446in}{1.695455in}}%
\pgfpathlineto{\pgfqpoint{2.636289in}{1.532373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838520in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.825385in}{1.020192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.384374}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838520in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825385in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{2.898197in}{1.220243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825385in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{3.035040in}{1.057160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898197in}{1.220243in}}%
\pgfpathlineto{\pgfqpoint{3.035040in}{1.057160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567180in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.300098in}{1.646205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.299148}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567180in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300098in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{2.372910in}{1.846255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300098in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{2.509753in}{1.683172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372910in}{1.846255in}}%
\pgfpathlineto{\pgfqpoint{2.509753in}{1.683172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144772in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.951921in}{0.869392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.299148}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144772in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951921in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{3.024733in}{1.069443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951921in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{0.906360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.299148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024733in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{0.906360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158514in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.544423in}{1.355030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.287266}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158514in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544423in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{2.617235in}{1.555080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544423in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{1.391997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617235in}{1.555080in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{1.391997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553438in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{1.160567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.287266}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553438in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707596in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{2.780408in}{1.360618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707596in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.197535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.287266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780408in}{1.360618in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.197535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830569in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.408924in}{1.516511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.191961}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830569in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408924in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.481736in}{1.716561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408924in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.618579in}{1.553479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481736in}{1.716561in}}%
\pgfpathlineto{\pgfqpoint{2.618579in}{1.553479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881383in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.843095in}{0.999086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.191961}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881383in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843095in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{2.915907in}{1.199136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843095in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{3.052750in}{1.036054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.191961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915907in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{3.052750in}{1.036054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171748in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.549891in}{1.348513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.134083}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171748in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549891in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{2.622703in}{1.548563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549891in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{2.759546in}{1.385481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622703in}{1.548563in}}%
\pgfpathlineto{\pgfqpoint{2.759546in}{1.385481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540204in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.702128in}{1.167084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.134083}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540204in}{0.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702128in}{1.167084in}}%
\pgfpathlineto{\pgfqpoint{2.774940in}{1.367134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702128in}{1.167084in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{1.204052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.134083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774940in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{1.204052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497772in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{3.239006in}{0.814083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.214180in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.295480in}{1.938533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.295480in}{1.938533in}}%
\pgfpathlineto{\pgfqpoint{3.239006in}{0.814083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.253185in}{2.013174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739675in}{0.192114in}}%
\pgfpathlineto{\pgfqpoint{2.738520in}{0.215724in}}%
\pgfpathlineto{\pgfqpoint{2.737365in}{0.225464in}}%
\pgfpathlineto{\pgfqpoint{2.736210in}{0.232911in}}%
\pgfpathlineto{\pgfqpoint{2.735055in}{0.239165in}}%
\pgfpathlineto{\pgfqpoint{2.733900in}{0.244655in}}%
\pgfpathlineto{\pgfqpoint{2.732745in}{0.249601in}}%
\pgfpathlineto{\pgfqpoint{2.731590in}{0.254131in}}%
\pgfpathlineto{\pgfqpoint{2.730435in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.729280in}{0.262264in}}%
\pgfpathlineto{\pgfqpoint{2.728125in}{0.265969in}}%
\pgfpathlineto{\pgfqpoint{2.726970in}{0.269479in}}%
\pgfpathlineto{\pgfqpoint{2.725815in}{0.272820in}}%
\pgfpathlineto{\pgfqpoint{2.724660in}{0.276012in}}%
\pgfpathlineto{\pgfqpoint{2.723505in}{0.279071in}}%
\pgfpathlineto{\pgfqpoint{2.722350in}{0.282012in}}%
\pgfpathlineto{\pgfqpoint{2.721195in}{0.284846in}}%
\pgfpathlineto{\pgfqpoint{2.720040in}{0.287581in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{0.290226in}}%
\pgfpathlineto{\pgfqpoint{2.717730in}{0.292789in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{0.295275in}}%
\pgfpathlineto{\pgfqpoint{2.715420in}{0.297690in}}%
\pgfpathlineto{\pgfqpoint{2.714265in}{0.300039in}}%
\pgfpathlineto{\pgfqpoint{2.713110in}{0.302325in}}%
\pgfpathlineto{\pgfqpoint{2.711955in}{0.304553in}}%
\pgfpathlineto{\pgfqpoint{2.710801in}{0.306726in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{0.308848in}}%
\pgfpathlineto{\pgfqpoint{2.708491in}{0.310920in}}%
\pgfpathlineto{\pgfqpoint{2.707336in}{0.312946in}}%
\pgfpathlineto{\pgfqpoint{2.706181in}{0.314927in}}%
\pgfpathlineto{\pgfqpoint{2.705026in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{2.703871in}{0.318765in}}%
\pgfpathlineto{\pgfqpoint{2.702716in}{0.320626in}}%
\pgfpathlineto{\pgfqpoint{2.701561in}{0.322450in}}%
\pgfpathlineto{\pgfqpoint{2.700406in}{0.324238in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{0.325993in}}%
\pgfpathlineto{\pgfqpoint{2.698096in}{0.327715in}}%
\pgfpathlineto{\pgfqpoint{2.696941in}{0.329406in}}%
\pgfpathlineto{\pgfqpoint{2.695786in}{0.331066in}}%
\pgfpathlineto{\pgfqpoint{2.694631in}{0.332698in}}%
\pgfpathlineto{\pgfqpoint{2.693476in}{0.334301in}}%
\pgfpathlineto{\pgfqpoint{2.692321in}{0.335878in}}%
\pgfpathlineto{\pgfqpoint{2.691166in}{0.337428in}}%
\pgfpathlineto{\pgfqpoint{2.690011in}{0.338952in}}%
\pgfpathlineto{\pgfqpoint{2.688856in}{0.340452in}}%
\pgfpathlineto{\pgfqpoint{2.687701in}{0.341928in}}%
\pgfpathlineto{\pgfqpoint{2.686546in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{2.685391in}{0.344811in}}%
\pgfpathlineto{\pgfqpoint{2.684236in}{0.346219in}}%
\pgfpathlineto{\pgfqpoint{2.683081in}{0.347606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308248in}{0.933454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859357in}{1.468421in}}{\pgfqpoint{2.410466in}{2.003389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293816in}{0.993867in}}%
\pgfpathlineto{\pgfqpoint{3.308248in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{3.251258in}{0.958157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424898in}{1.942975in}}%
\pgfpathlineto{\pgfqpoint{2.410466in}{2.003389in}}%
\pgfpathlineto{\pgfqpoint{2.467456in}{1.978686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896203in,y=1.505267in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle D \sin \theta_{\mathrm{e}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887922in,y=0.274850in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_{\mathrm{e}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

